A General Security Approach for Soft-information Decoding against Smart Bursty Jammers

Malicious attacks such as jamming can cause significant disruption or complete denial of service (DoS) to wireless communication protocols. Moreover, jamming devices are getting smarter, making them difficult to detect. Forward error correction, which adds redundancy to data, is commonly deployed to protect communications against the deleterious effects of channel noise. Soft-information error correction decoders obtain reliability information from the receiver to inform their decoding, but in the presence of a jammer such information is misleading and results in degraded error correction performance. As decoders assume noise occurs independently to each bit, a bursty jammer will lead to greater degradation in performance than a non-bursty one. Here we establish, however, that such temporal dependencies can aid inferences on which bits have been subjected to jamming, thus enabling counter-measures. In particular, we introduce a pre-decoding processing step that updates log-likelihood ratio (LLR) reliability information to reflect inferences in the presence of a jammer, enabling improved decoding performance for any soft detection decoder. The proposed method requires no alteration to the decoding algorithm. Simulation results show that the method correctly infers a significant proportion of jamming in any received frame. Results with one particular decoding algorithm, the recently introduced ORBGRAND, show that the proposed method reduces the block-error rate (BLER) by an order of magnitude for a selection of codes, and prevents complete DoS at the receiver.

==> arXiv Latex/figures/awareness.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Negatives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    % ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    yticklabel=\empty,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=7.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    only marks,
    mark=o,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	2.88E-04
5	5.30E-03
10	1.07E-02
15	1.46E-02
20	2.01E-02
25	2.54E-02
30	2.99E-02
35	3.44E-02
40	3.90E-02
45	4.46E-02
50	4.89E-02
55	5.37E-02
60	5.95E-02
65	6.40E-02
70	6.85E-02
75	7.46E-02
80	7.81E-02
85	8.15E-02
90	8.63E-02
95	8.93E-02
100	9.21E-02


};

\addplot[
    color=Paired-1,
    thick,
]
table {
0	2.88E-04
1	1.34E-03
2	2.54E-03
3	3.52E-03
4	4.11E-03
5	5.30E-03
10	1.07E-02
15	1.46E-02
20	2.01E-02
25	2.54E-02
30	2.99E-02
35	3.44E-02
40	3.90E-02
45	4.46E-02
50	4.89E-02
55	5.37E-02
60	5.95E-02
65	6.40E-02
70	6.85E-02
75	7.46E-02
80	7.81E-02
85	8.15E-02
90	8.63E-02
95	8.93E-02
100	9.21E-02

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}

\node at (1.7,-1.05) {(b)};
\end{tikzpicture}

==> arXiv Latex/figures/awareness2.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Positives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    % yticklabel=\empty,
    ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=7.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    mark=triangle,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	2.88E-04
5	5.91E-04
10	9.08E-04
15	1.73E-03
20	2.43E-03
25	3.59E-03
30	5.10E-03
35	8.30E-03
40	1.12E-02
45	1.55E-02
50	1.89E-02
55	2.30E-02
60	2.92E-02
65	3.41E-02
70	4.19E-02
75	5.07E-02
80	6.19E-02
85	7.32E-02
90	8.20E-02
95	8.74E-02
100	9.21E-02

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}

\node at (1.7,-1.05) {(a)};

\end{tikzpicture}

==> arXiv Latex/figures/awareness2_k105_n128.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Negatives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    yticklabel=\empty,
   % ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    mark=triangle,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	2.12E-04
5	2.61E-04
10	3.76E-04
15	5.86E-04
20	9.49E-04
25	1.51E-03
30	2.45E-03
35	3.85E-03
40	5.46E-03
45	7.29E-03
50	9.34E-03
55	1.13E-02
60	1.53E-02
65	1.95E-02
70	2.77E-02
75	3.67E-02
80	4.52E-02
85	4.91E-02
90	5.23E-02
95	5.59E-02
100	5.98E-02

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}
\end{tikzpicture}

==> arXiv Latex/figures/awareness_k105_n128.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Positives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    only marks,
    mark=o,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	0.000211
5	0.00488
10	0.0084
15	0.0126
20	0.0162
25	0.0198
30	0.0226
35	0.0256
40	0.0285
45	0.0317
50	0.0343
55	0.0369
60	0.0402
65	0.043
70	0.046
75	0.0486
80	0.051
85	0.0532
90	0.0558
95	0.0582
100	0.0598

};

\addplot[
    color=Paired-1,
    thick,
]
table {
0	0.000211
1	0.000803
2	0.00152
3	0.00251
4	0.00401
5	0.00488
10	0.0084
15	0.0126
20	0.0162
25	0.0198
30	0.0226
35	0.0256
40	0.0285
45	0.0317
50	0.0343
55	0.0369
60	0.0402
65	0.043
70	0.046
75	0.0486
80	0.051
85	0.0532
90	0.0558
95	0.0582
100	0.0598

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}
\end{tikzpicture}

==> arXiv Latex/figures/gaussian.tikz <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-10:10, samples=500,
axis y line*=middle,
      axis x line*=bottom,
  xlabel=\empty, ylabel=\empty,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=5cm, width=12cm,
  xtick={\empty}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
  ]
%   \addplot [fill=cyan!20, draw=none, domain=-5:0] {gauss(2.5,2)} \closedcycle;
%   \addplot [fill=magenta!20, draw=none, domain=0.75:10] {gauss(2.5,2)} \closedcycle;
  \addplot [very thick,cyan!50!black] {gauss(2,1)};
  
  %\addplot [very thick,red!50!black] {gauss(2,3)};
  
  \addplot [very thick,cyan!50!black] {gauss(-2,1)};
  
  %\addplot [very thick,red!50!black] {gauss(-2,3)};
  
  \node [below] at (axis cs:-10,0) {\footnotesize $-\infty$};
  \node [below] at (axis cs:10,0) {\footnotesize $\infty$};
%   \node [below] at (axis cs:0,0) {\footnotesize $0$};

%   \draw [dashed, color=black!50!white, ->](axis cs:-0.75,0.053) --  (axis cs:-1.25,0.080);
%   \node [above] at (axis cs:-1.25,0.080) {\small $f(x;\mu,\sigma)$};
%%%%%%%%%%%%%%
  \draw [dashed](axis cs:-2,0) --  (axis cs:-2,0.4);
  \node [below] at (axis cs:-2,0) {\footnotesize $-1$};
  \draw [dashed](axis cs:2,0) --  (axis cs:2,0.4);
  \node [below] at (axis cs:2,0) {\footnotesize $+1$};

\node [below] at (axis cs:0,-0.03) {\footnotesize Received Signal ($x$)};
\node [below,color=cyan!50!black] at (axis cs:2.3,0.47) {\footnotesize $f_{X}(x; 1, \sigma_{A}^2)$};
\node [below,color=cyan!50!black] at (axis cs:-2.3,0.47) {\footnotesize $f_{X}(x; -1, \sigma_{A}^2)$};



%   \draw [dashed, color=cyan!50!black, ->](axis cs:-1.25,0.020) --  (axis cs:-2.25,0.050);
%   \node [above, color=cyan!50!black] at (axis cs:-2.75,0.045) {\small $Q(\frac{\mu}{\sigma})$};
%%%%%%%%%%%%%%
%   \draw [](axis cs:0.75,0) --  (axis cs:0.75,0.136);
%   \draw [fill](axis cs:0.75,0.136) circle (0.05cm);
%   \node [below] at (axis cs:0.75,0) {\footnotesize $-x$};

%   \draw [dashed, color=magenta!50!black, ->](axis cs:4.00,0.100) --  (axis cs:5.00,0.150);
%   \node [above, color=magenta!50!black] at (axis cs:5.40,0.150) {\small $\text{Pr}(L \geq -x)$};
%%%%%%%%%%%%%%
%   \draw [dashed, color=black!50!white](axis cs:2.5,0) --  (axis cs:2.5,0.200);
%   \node [below] at (axis cs:2.5,0) {\footnotesize $\mu$};

%\draw [yshift=-0.6cm, latex-latex](axis cs:4,0) -- node [fill=white] {$1.96\sigma$} (axis cs:5.96,0);

\addplot [very thick,red!50!black] {gauss(2,3)};
\addplot [very thick,red!50!black] {gauss(-2,3)};
  
\node [below,color=red!50!black] at (axis cs:6.0,0.17) {\footnotesize $f_{X}(x; 1, \sigma_{J}^2)$};
\node [below,color=red!50!black] at (axis cs:-6.0,0.17) {\footnotesize $f_{X}(x; -1, \sigma_{J}^2)$};

\end{axis}

\end{tikzpicture}


==> arXiv Latex/figures/issue1.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    % xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    xticklabel=\empty,
    % ymin = 0,
    % xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.47,0.76)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    name path=F1,
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.481554911
0.26	0.4818910718
0.27	0.482235548
0.28	0.4825878016
0.29	0.4829472788
0.3	0.4833134103
0.31	0.4836856118
0.32	0.4840632844
0.33	0.4844458155
0.34	0.4848325787
0.35	0.4852229348
0.36	0.4856162321
0.37	0.486011807
0.38	0.4864089847
0.39	0.4868070794
0.4	0.4872053951
0.41	0.4876032264
0.42	0.4879998585
0.43	0.4883945685
0.44	0.4887866254
0.45	0.4891752908
0.46	0.48955982
0.47	0.4899394619
0.48	0.4903134602
0.49	0.4906810536
0.5	0.4910414769
0.51	0.4913939609
0.52	0.4917377339
0.53	0.4920720216
0.54	0.492396048
0.55	0.4927090364
0.56	0.4930102092
0.57	0.4932987893
0.58	0.4935740004
0.59	0.4938350677
0.6	0.4940812183
0.61	0.4943116822
0.62	0.4945256927
0.63	0.4947224869
0.64	0.4949013066
0.65	0.4950613986
0.66	0.4952020157
0.67	0.4953224168
0.68	0.4954218679
0.69	0.4954996423
0.7	0.4955550216
0.71	0.495587296
0.72	0.4955957648
0.73	0.4955797372
0.74	0.4955385325
0.75	0.495471481
0.76	0.4953779243
0.77	0.4952572157
0.78	0.4951087211
0.79	0.4949318189
0.8	0.4947259012
0.81	0.4944903735
0.82	0.4942246557
0.83	0.4939281824
0.84	0.4936004031
0.85	0.4932407829
0.86	0.4928488028
0.87	0.49242396
0.88	0.4919657684
0.89	0.4914737589
0.9	0.4909474798
0.91	0.4903864968
0.92	0.4897903939
0.93	0.4891587731
0.94	0.4884912552
0.95	0.4877874796
0.96	0.4870471048
0.97	0.4862698087
0.98	0.4854552887
0.99	0.4846032618
1	0.483713465
1.01	0.4827856552
1.02	0.4818196098
1.03	0.4808151264
1.04	0.479772023
1.05	0.4786901382
1.06	0.4775693315
1.07	0.4764094828
1.08	0.475210493
1.09	0.4739722837
1.1	0.4726947975
1.11	0.4713779977
1.12	0.4700218685
1.13	0.468626415
1.14	0.4671916629
1.15	0.4657176588
1.16	0.4642044697
1.17	0.4626521834
1.18	0.4610609081
1.19	0.4594307721
1.2	0.4577619242
1.21	0.4560545331
1.22	0.4543087874
1.23	0.4525248953
1.24	0.4507030847
1.25	0.4488436027
1.26	0.4469467154
1.27	0.4450127081
1.28	0.4430418843
1.29	0.4410345661
1.3	0.4389910935
1.31	0.4369118247
1.32	0.4347971349
1.33	0.4326474168
1.34	0.4304630801
1.35	0.4282445508
1.36	0.4259922713
1.37	0.4237066999
1.38	0.4213883104
1.39	0.4190375916
1.4	0.4166550475
1.41	0.4142411962
1.42	0.4117965699
1.43	0.4093217144
1.44	0.4068171889
1.45	0.4042835653
1.46	0.4017214279
1.47	0.3991313729
1.48	0.3965140083
1.49	0.393869953
1.5	0.3911998366
1.51	0.3885042991
1.52	0.3857839902
1.53	0.3830395688
1.54	0.3802717029
1.55	0.377481069
1.56	0.3746683512
1.57	0.3718342415
1.58	0.3689794388
1.59	0.3661046485
1.6	0.3632105824
1.61	0.3602979577
1.62	0.3573674969
1.63	0.3544199273
1.64	0.3514559803
1.65	0.3484763914
1.66	0.3454818992
1.67	0.3424732452
1.68	0.3394511736
1.69	0.3364164304
1.7	0.333369763
1.71	0.3303119201
1.72	0.3272436511
1.73	0.3241657054
1.74	0.3210788324
1.75	0.3179837806
1.76	0.3148812976
1.77	0.3117721294
1.78	0.3086570202
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5.00	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2})$}

\addplot[
    name path=F2,
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.449956755
0.01	0.4496635338
0.02	0.4487811758
0.03	0.4473017069
0.04	0.4452122032
0.05	0.4424953463
0.06	0.4391302104
0.07	0.435093287
0.08	0.4303597475
0.09	0.4249049372
0.1	0.4187060781
0.11	0.411744142
0.12	0.4040058334
0.13	0.3954855978
0.14	0.3861875473
0.15	0.3761271799
0.16	0.3653327539
0.17	0.3538461857
0.18	0.3417233514
0.19	0.3290337099
0.2	0.3158592103
0.21	0.3022925043
0.22	0.2884345481
0.23	0.2743917333
0.24	0.2602727302
0.25	0.2461852534
0.26	0.2322329583
0.27	0.2185126596
0.28	0.2051120219
0.29	0.1921078203
0.3	0.1795648161
0.31	0.1675352384
0.32	0.1560588179
0.33	0.1451632904
0.34	0.1348652678
0.35	0.1251713687
0.36	0.1160795064
0.37	0.1075802431
0.38	0.0996581371
0.39	0.0922930235
0.4	0.0854611914
0.41	0.0791364316
0.42	0.0732909437
0.43	0.0678961014
0.44	0.062923081
0.45	0.0583433645
0.46	0.0541291295
0.47	0.0502535412
0.48	0.0466909613
0.49	0.0434170869
0.5	0.0404090334
0.51	0.0376453712
0.52	0.0351061288
0.53	0.0327727675
0.54	0.0306281374
0.55	0.0286564188
0.56	0.0268430547
0.57	0.0251746775
0.58	0.0236390327
0.59	0.0222249028
0.6	0.0209220309
0.61	0.0197210483
0.62	0.0186134034
0.63	0.0175912958
0.64	0.0166476132
0.65	0.0157758731
0.66	0.0149701682
0.67	0.0142251162
0.68	0.0135358136
0.69	0.0128977925
0.7	0.0123069822
0.71	0.0117596734
0.72	0.0112524853
0.73	0.0107823364
0.74	0.0103464174
0.75	0.0099421665
0.76	0.0095672476
0.77	0.0092195298
0.78	0.0088970693
0.79	0.0085980927
0.8	0.0083209824
0.81	0.0080642627
0.82	0.0078265877
0.83	0.0076067301
0.84	0.0074035716
0.85	0.0072160935
0.86	0.0070433686
0.87	0.006884554
0.88	0.0067388845
0.89	0.0066056665
0.9	0.0064842728
0.91	0.0063741378
0.92	0.0062747532
0.93	0.006185664
0.94	0.0061064655
0.95	0.0060368
0.96	0.0059763542
0.97	0.0059248568
0.98	0.0058820769
0.99	0.0058478219
1	0.0058219361
1.01	0.0058042999
1.02	0.0057948284
1.03	0.0057934712
1.04	0.0058002116
1.05	0.0058150668
1.06	0.0058380873
1.07	0.0058693579
1.08	0.0059089976
1.09	0.0059571609
1.1	0.0060140379
1.11	0.0060798565
1.12	0.006154883
1.13	0.0062394243
1.14	0.0063338299
1.15	0.0064384939
1.16	0.0065538579
1.17	0.0066804135
1.18	0.0068187063
1.19	0.0069693391
1.2	0.0071329758
1.21	0.0073103467
1.22	0.0075022527
1.23	0.0077095714
1.24	0.007933263
1.25	0.0081743773
1.26	0.0084340605
1.27	0.0087135641
1.28	0.0090142532
1.29	0.0093376167
1.3	0.0096852776
1.31	0.0100590047
1.32	0.0104607255
1.33	0.0108925396
1.34	0.0113567343
1.35	0.0118557999
1.36	0.0123924481
1.37	0.0129696305
1.38	0.013590559
1.39	0.0142587276
1.4	0.0149779354
1.41	0.0157523114
1.42	0.0165863403
1.43	0.0174848896
1.44	0.0184532373
1.45	0.0194971012
1.46	0.020622667
1.47	0.0218366172
1.48	0.0231461585
1.49	0.0245590468
1.5	0.0260836092
1.51	0.0277287614
1.52	0.0295040173
1.53	0.0314194908
1.54	0.0334858849
1.55	0.0357144655
1.56	0.0381170172
1.57	0.0407057741
1.58	0.0434933237
1.59	0.046492476
1.6	0.0497160931
1.61	0.0531768733
1.62	0.0568870837
1.63	0.0608582364
1.64	0.0651007042
1.65	0.0696232741
1.66	0.0744326409
1.67	0.0795328446
1.68	0.0849246633
1.69	0.0906049792
1.7	0.0965661406
1.71	0.1027953527
1.72	0.1092741369
1.73	0.1159779025
1.74	0.1228756819
1.75	0.1299300768
1.76	0.1370974604
1.77	0.1443284699
1.78	0.1515688055
1.79	0.1587603323
1.8	0.1658424558
1.81	0.1727537138
1.82	0.1794335069
1.83	0.1858238691
1.84	0.1918711718
1.85	0.1975276566
1.86	0.2027527031
1.87	0.2075137623
1.88	0.2117869126
1.89	0.2155570276
1.9	0.2188175758
1.91	0.2215700972
1.92	0.2238234197
1.93	0.22559269
1.94	0.2268982935
1.95	0.2277647352
1.96	0.228219542
1.97	0.2282922345
1.98	0.2280134029
1.99	0.2274139089
2	0.226524221
2.01	0.2253738851
2.02	0.2239911215
2.03	0.2224025373
2.04	0.2206329392
2.05	0.2187052301
2.06	0.2166403751
2.07	0.2144574209
2.08	0.2121735567
2.09	0.2098042031
2.1	0.2073631222
2.11	0.2048625382
2.12	0.2023132647
2.13	0.1997248317
2.14	0.197105611
2.15	0.194462936
2.16	0.1918032138
2.17	0.1891320306
2.18	0.1864542475
2.19	0.1837740885
2.2	0.181095219
2.21	0.1784208173
2.22	0.175753637
2.23	0.1730960634
2.24	0.1704501623
2.25	0.1678177238
2.26	0.1652002993
2.27	0.1625992348
2.28	0.1600156994
2.29	0.1574507099
2.3	0.1549051518
2.31	0.1523797982
2.32	0.1498753248
2.33	0.1473923237
2.34	0.1449313147
2.35	0.1424927552
2.36	0.1400770484
2.37	0.1376845502
2.38	0.1353155754
2.39	0.1329704027
2.4	0.1306492789
2.41	0.1283524223
2.42	0.1260800262
2.43	0.1238322611
2.44	0.1216092769
2.45	0.1194112049
2.46	0.1172381591
2.47	0.1150902377
2.48	0.1129675241
2.49	0.1108700879
2.5	0.1087979857
2.51	0.1067512616
2.52	0.1047299483
2.53	0.1027340669
2.54	0.1007636281
2.55	0.098818632
2.56	0.0968990689
2.57	0.0950049195
2.58	0.0931361549
2.59	0.0912927373
2.6	0.0894746203
2.61	0.0876817488
2.62	0.0859140593
2.63	0.0841714803
2.64	0.0824539326
2.65	0.0807613292
2.66	0.0790935759
2.67	0.0774505709
2.68	0.0758322058
2.69	0.0742383652
2.7	0.0726689272
2.71	0.0711237633
2.72	0.069602739
2.73	0.0681057137
2.74	0.0666325411
2.75	0.0651830692
2.76	0.0637571405
2.77	0.0623545924
2.78	0.0609752572
2.79	0.0596189624
2.8	0.0582855308
2.81	0.0569747806
2.82	0.0556865261
2.83	0.054420577
2.84	0.0531767394
2.85	0.0519548157
2.86	0.0507546046
2.87	0.0495759013
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j$}


\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F1 and F2, soft clip={domain=0:4}];
\addlegendentry{Type-I error}

\coordinate (spypoint) at (axis cs:0.0,0.43);
\coordinate (magnifyglass) at (axis cs:1.00,0.75);

\end{axis}
% \spy [magenta, height=2.2cm, width=2.2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/issue2.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd}
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.35,0.80)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.0011491804
0.01	0.001162722
0.02	0.0012035765
0.03	0.0012724361
0.04	0.001370461
0.05	0.00149929
0.06	0.0016610552
0.07	0.0018584003
0.08	0.0020945027
0.09	0.0023731006
0.1	0.0026985224
0.11	0.0030757205
0.12	0.0035103081
0.13	0.0040085996
0.14	0.0045776534
0.15	0.0052253176
0.16	0.0059602775
0.17	0.0067921056
0.18	0.0077313121
0.19	0.0087893972
0.2	0.0099789022
0.21	0.011313462
0.22	0.0128078545
0.23	0.0144780496
0.24	0.0163412544
0.25	0.0184159551
0.26	0.0207219538
0.27	0.0232803997
0.28	0.0261138134
0.29	0.0292461025
0.3	0.0327025688
0.31	0.036509904
0.32	0.0406961738
0.33	0.0452907892
0.34	0.0503244628
0.35	0.0558291499
0.36	0.0618379723
0.37	0.0683851246
0.38	0.075505761
0.39	0.0832358625
0.4	0.0916120827
0.41	0.1006715733
0.42	0.1104517865
0.43	0.1209902561
0.44	0.1323243562
0.45	0.1444910382
0.46	0.1575265463
0.47	0.1714661124
0.48	0.1863436318
0.49	0.2021913213
0.5	0.2190393605
0.51	0.2369155194
0.52	0.2558447751
0.53	0.275848919
0.54	0.2969461594
0.55	0.3191507211
0.56	0.342472448
0.57	0.3669164111
0.58	0.3924825259
0.59	0.419165186
0.6	0.4469529148
0.61	0.475828042
0.62	0.5057664086
0.63	0.5367371056
0.64	0.5687022521
0.65	0.6016168148
0.66	0.6354284763
0.67	0.6700775546
0.68	0.7054969778
0.69	0.7416123171
0.7	0.7783418824
0.71	0.8155968808
0.72	0.8532816412
0.73	0.8912939052
0.74	0.9295251855
0.75	0.9678611907
0.76	1.0061823153
0.77	1.0443641937
0.78	1.0822783149
0.79	1.1197926942
0.8	1.1567725977
0.81	1.1930813156
0.82	1.2285809761
0.83	1.2631333962
0.84	1.2966009597
0.85	1.3288475176
0.86	1.3597392994
0.87	1.3891458305
0.88	1.4169408444
0.89	1.4430031813
0.9	1.4672176659
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3891458305
1.14	1.3597392994
1.15	1.3288475176
1.16	1.2966009597
1.17	1.2631333962
1.18	1.2285809761
1.19	1.1930813155
1.2	1.1567725977
1.21	1.1197926941
1.22	1.0822783149
1.23	1.0443641937
1.24	1.0061823153
1.25	0.9678611907
1.26	0.9295251855
1.27	0.8912939051
1.28	0.8532816411
1.29	0.8155968807
1.3	0.7783418822
1.31	0.7416123169
1.32	0.7054969775
1.33	0.6700775542
1.34	0.6354284758
1.35	0.6016168141
1.36	0.5687022512
1.37	0.5367371045
1.38	0.5057664071
1.39	0.4758280401
1.4	0.4469529124
1.41	0.4191651828
1.42	0.3924825218
1.43	0.3669164059
1.44	0.3424724414
1.45	0.3191507125
1.46	0.2969461484
1.47	0.2758489051
1.48	0.2558447573
1.49	0.2369154968
1.5	0.2190393318
1.51	0.202191285
1.52	0.1863435858
1.53	0.1714660543
1.54	0.157526473
1.55	0.144490946
1.56	0.1323242402
1.57	0.1209901104
1.58	0.110451604
1.59	0.1006713449
1.6	0.0916117973
1.61	0.0832355064
1.62	0.0755053176
1.63	0.0683845732
1.64	0.0618372877
1.65	0.0558283013
1.66	0.0503234126
1.67	0.0452894916
1.68	0.0406945729
1.69	0.0365079322
1.7	0.032700144
1.71	0.0292431252
1.72	0.0261101636
1.73	0.0232759326
1.74	0.020716495
1.75	0.018409295
1.76	0.0163331415
1.77	0.0144681826
1.78	0.0127958732
1.79	0.0112989364
1.8	0.0099613199
1.81	0.0087681486
1.82	0.0077056736
1.83	0.006761219
1.84	0.0059231276
1.85	0.005180705
1.86	0.0045241639
1.87	0.0039445683
1.88	0.0034337789
1.89	0.0029843988
1.9	0.0025897216
1.91	0.0022436804
1.92	0.0019407991
1.93	0.0016761461
1.94	0.0014452895
1.95	0.0012442554
1.96	0.0010694879
1.97	0.0009178124
1.98	0.0007864003
1.99	0.0006727367
2	0.0005745902
2.01	0.0004899853
2.02	0.0004171762
2.03	0.0003546237
2.04	0.000300973
2.05	0.0002550346
2.06	0.0002157657
2.07	0.0001822541
2.08	0.0001537036
2.09	0.0001294203
2.1	0.0001088009
2.11	9.13217119681378E-05
2.12	7.65292466896902E-05
2.13	6.40313299013735E-05
2.14	5.34895932315222E-05
2.15	4.46126229785694E-05
2.16	3.7149922375672E-05
2.17	3.08865750395152E-05
2.18	2.56385396535785E-05
2.19	2.12485111914062E-05
2.2	1.75822891103592E-05
2.21	1.45255978962594E-05
2.22	1.19813100795129E-05
2.23	0.000009867
2.24	0.000008113
2.25	6.66017003131296E-06
2.26	5.45886514253023E-06
2.27	4.46715584555356E-06
2.28	3.64982071757184E-06
2.29	2.97730721441469E-06
2.3	2.42486439747666E-06
2.31	1.97180041700545E-06
2.32	1.6008481584671E-06
2.33	1.29762444111619E-06
2.34	1.05016993994496E-06
2.35	8.48558598213177E-07
2.36	6.84566722102776E-07
2.37	5.51393215779983E-07
2.38	4.434235379556E-07
2.39	0.000000356
2.4	2.8540952349355E-07
2.41	2.28434057457822E-07
2.42	1.82542896212927E-07
2.43	1.45640013094825E-07
2.44	0.000000116
2.45	9.22671961603178E-08
2.46	7.32652717548685E-08
2.47	5.80845589405818E-08
2.48	0.000000046
2.49	3.63346371079971E-08
2.5	2.86693883164605E-08
2.51	2.25853963652296E-08
2.52	1.77643244232977E-08
2.53	0.000000014
2.54	1.0937692847878E-08
2.55	8.56212909346901E-09
2.56	6.69190102971075E-09
2.57	5.22190464074979E-09
2.58	4.06836635231182E-09
2.59	3.16462941487445E-09
2.6	2.45774803078026E-09
2.61	1.90573953128598E-09
2.62	1.47537159675101E-09
2.63	1.14038365388827E-09
2.64	8.80059911410598E-10
2.65	6.78086632375949E-10
2.66	5.21638715725141E-10
2.67	4.00650916697154E-10
2.68	3.07237451571085E-10
2.69	2.35230622106179E-10
2.7	1.79814723601278E-10
2.71	1.37236088736643E-10
2.72	1.04573851595787E-10
2.73	7.95590457591206E-11
2.74	6.04321042497543E-11
2.75	4.58308125931987E-11
2.76	3.47023661601924E-11
2.77	2.62344707948726E-11
2.78	1.9801460221689E-11
2.79	1.49222330035923E-11
2.8	1.12274752396905E-11
2.81	8.4341648364377E-12
2.82	6.3257751785617E-12
2.83	4.73693156701442E-12
2.84	3.54154005574972E-12
2.85	2.64361918709461E-12
2.86	1.97023178921382E-12
2.87	1.46604546351923E-12
2.88	1.08915388373642E-12
2.89	8.07872342069494E-13
2.9	5.98284739466229E-13
2.91	4.42369117225715E-13
2.92	3.26567803243666E-13
2.93	2.40698630353838E-13
2.94	1.77127324560954E-13
2.95	1.30139518713065E-13
2.96	9.54650752783776E-14
2.97	6.99184081525221E-14
2.98	5.11269910771883E-14
2.99	3.73267885355781E-14
3	2.72083814744863E-14
3.01	1.98014265521143E-14
3.02	1.43880500570531E-14
3.03	1.04380432156661E-14
3.04	7.56045496375536E-15
3.05	5.46749583018274E-15
3.06	3.9476685330895E-15
3.07	2.84580140152794E-15
3.08	2.04823690792247E-15
3.09	1.47186329765831E-15
3.1	1.05600616542207E-15
3.11	7.56444590277096E-16
3.12	5.41002757295733E-16
3.13	3.86307842907634E-16
3.14	2.75409718821421E-16
3.15	1.96036386170343E-16
3.16	1.39317542034298E-16
3.17	9.88522614140818E-17
3.18	7.00291901466822E-17
3.19	4.95317062423297E-17
3.2	3.49783374168565E-17
3.21	2.46619110329726E-17
3.22	1.73606499467073E-17
3.23	1.22016039271358E-17
3.24	8.5620854174844E-18
3.25	5.99865490930244E-18
3.26	4.19604261847915E-18
3.27	2.93047210876454E-18
3.28	2.04336986182982E-18
3.29	1.42255171811773E-18
3.3	9.88782644899686E-19
3.31	6.8619143873649E-19
3.32	4.75446270569503E-19
3.33	3.28904097958701E-19
3.34	2.27168867876416E-19
3.35	1.5665347472916E-19
3.36	1.07855660005911E-19
3.37	7.41408462439777E-20
3.38	5.08843025718735E-20
3.39	3.48675798093717E-20
3.4	2.38545633052684E-20
3.41	1.62941919104166E-20
3.42	1.11123490152701E-20
3.43	7.56642286373646E-21
3.44	5.14383506207943E-21
3.45	3.49136416033101E-21
3.46	2.3660011650711E-21
3.47	1.60083454843708E-21
3.48	1.08140813533445E-21
3.49	7.29364306359431E-22
3.5	4.91146517718656E-22
3.51	3.30209316341899E-22
3.52	2.21655884050535E-22
3.53	1.48552818676612E-22
3.54	9.9401793030719E-23
3.55	6.64078209247058E-23
3.56	4.42951249129214E-23
3.57	2.94987980962804E-23
3.58	1.96139200924902E-23
3.59	1.30207551288594E-23
3.6	8.63017557195495E-24
3.61	5.71103445424926E-24
3.62	3.77330246265583E-24
3.63	2.48908740623441E-24
3.64	1.63934501926116E-24
3.65	1.07798389660183E-24
3.66	7.07727172988674E-25
3.67	4.63907247563132E-25
3.68	3.03604450883316E-25
3.69	1.9837950410494E-25
3.7	1.29418736685037E-25
3.71	8.42964337348413E-26
3.72	5.48192307182479E-26
3.73	3.5593308722684E-26
3.74	2.30736061837264E-26
3.75	1.49339357971041E-26
3.76	9.65038797274367E-27
3.77	6.22625576458399E-27
3.78	4.01070601875603E-27
3.79	2.57944571382177E-27
3.8	1.65631770590748E-27
3.81	1.06187301963251E-27
3.82	6.79693658035541E-28
3.83	4.34375716973457E-28
3.84	2.77159359783912E-28
3.85	1.76565256558601E-28
3.86	1.12303331473174E-28
3.87	7.13167788695285E-29
3.88	4.52170774270877E-29
3.89	2.86236456907272E-29
3.9	1.80908551348022E-29
3.91	1.14157627418972E-29
3.92	7.19221169418126E-30
3.93	4.52409461756399E-30
3.94	2.84127052652596E-30
3.95	1.78157940212913E-30
3.96	1.11534562792135E-30
3.97	6.97148737360048E-31
3.98	4.35063962163995E-31
3.99	2.71076872166708E-31
4	1.68633366725329E-31
4.01	1.04738474730589E-31
4.02	6.49502263944651E-32
4.03	4.02130286168498E-32
4.04	2.48579085681889E-32
4.05	1.53417209547338E-32
4.06	9.45355732095127E-33
4.07	5.81605003543947E-33
4.08	3.57250377169685E-33
4.09	2.19093224676549E-33
4.1	1.34151918728337E-33
4.11	8.20118331341961E-34
4.12	5.00573482875285E-34
4.13	3.05049873913143E-34
4.14	1.85603238391409E-34
4.15	1.12748802716092E-34
4.16	6.83832941468807E-35
4.17	4.14094808960872E-35
4.18	2.50357867967386E-35
4.19	1.51124331336649E-35
4.2	9.10792047081133E-36
4.21	5.48044415678986E-36
4.22	3.29248627745841E-36
4.23	1.97489440724878E-36
4.24	1.18270239402793E-36
4.25	7.07161749423469E-37
4.26	4.22156749069594E-37
4.27	2.51617244297855E-37
4.28	1.4973342411595E-37
4.29	8.89628731221809E-38
4.3	5.27728482022214E-38
4.31	3.12553205641677E-38
4.32	1.84820044537336E-38
4.33	1.0911535582595E-38
4.34	6.43182716410663E-39
4.35	3.78524982012111E-39
4.36	2.22416201301681E-39
4.37	1.30481812344134E-39
4.38	7.64267217070445E-40
4.39	4.46943032727754E-40
4.4	2.6095811201775E-40
4.41	1.52125185706498E-40
4.42	8.85407366139711E-41
4.43	5.14513565554186E-41
4.44	2.98512291576794E-41
4.45	1.72917638827114E-41
4.46	1.00006462309829E-41
4.47	5.7746879644406E-42
4.48	3.32920600437248E-42
4.49	1.91630444078379E-42
4.5	1.10128578220933E-42
4.51	6.31898389506075E-43
4.52	3.61997985890874E-43
4.53	2.07050722116866E-43
4.54	1.18238533466017E-43
4.55	6.74144520721086E-44
4.56	3.83759087898823E-44
4.57	2.18110225666725E-44
4.58	1.23767058823192E-44
4.59	7.01206290826093E-45
4.6	3.96641568137149E-45
4.61	2.24007386318938E-45
4.62	1.26310117984828E-45
4.63	7.11091737572493E-46
4.64	3.99691409110338E-46
4.65	2.2430331113293E-46
4.66	1.25677706071636E-46
4.67	7.03060170792599E-47
4.68	3.92679686071617E-47
4.69	2.18975771209848E-47
4.7	1.21917313327139E-47
4.71	6.77713898672945E-48
4.72	3.76130967110407E-48
4.73	2.08421961401624E-48
4.74	1.15308031002351E-48
4.75	6.36923574008784E-49
4.76	3.51258449753706E-49
4.77	1.93409555475608E-49
4.78	1.06326315072042E-49
4.79	5.83600007283388E-50
4.8	3.19816969738552E-50
4.81	1.74984430756205E-50
4.82	9.55892389019426E-51
4.83	5.21351092529916E-51
4.84	2.83898607196909E-51
4.85	1.54350459045882E-51
4.86	8.37846150469681E-52
4.87	4.54079945258061E-52
4.88	2.45703902191748E-52
4.89	1.32740508175938E-52
4.9	7.15989391561901E-53
4.91	3.85586117186233E-53
4.92	2.07323188765863E-53
4.93	1.11297666928201E-53
4.94	5.96535001424086E-54
4.95	3.19225437362475E-54
4.96	1.70557468019751E-54
4.97	9.09820418701907E-55
4.98	4.84565296887341E-55
4.99	2.57668083020981E-55
5	1.36798279227538E-55
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2})$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	6.52756891058711E-05
0.01	6.67774007945002E-05
0.02	7.14051763300275E-05
0.03	7.95333927339909E-05
0.04	9.18075954476707E-05
0.05	0.0001091771
0.06	0.0001329408
0.07	0.0001648071
0.08	0.0002069661
0.09	0.0002621764
0.1	0.0003338628
0.11	0.000426225
0.12	0.0005443538
0.13	0.0006943515
0.14	0.0008834519
0.15	0.0011201348
0.16	0.0014142286
0.17	0.0017769957
0.18	0.0022211959
0.19	0.0027611225
0.2	0.0034126108
0.21	0.0041930182
0.22	0.0051211783
0.23	0.0062173347
0.24	0.0075030602
0.25	0.0090011688
0.26	0.0107356293
0.27	0.0127314842
0.28	0.0150147822
0.29	0.0176125242
0.3	0.020552625
0.31	0.023863889
0.32	0.0275759951
0.33	0.0317194882
0.34	0.0363257704
0.35	0.0414270872
0.36	0.0470565032
0.37	0.053247862
0.38	0.0600357271
0.39	0.0674553002
0.4	0.0755423146
0.41	0.0843329015
0.42	0.0938634299
0.43	0.1041703174
0.44	0.1152898144
0.45	0.1272577612
0.46	0.1401093187
0.47	0.1538786755
0.48	0.1685987319
0.49	0.1843007627
0.5	0.2010140627
0.51	0.2187655758
0.52	0.2375795109
0.53	0.2574769489
0.54	0.2784754429
0.55	0.3005886164
0.56	0.3238257619
0.57	0.3481914466
0.58	0.3736851272
0.59	0.4003007794
0.6	0.4280265473
0.61	0.4568444167
0.62	0.486729917
0.63	0.517651858
0.64	0.5495721044
0.65	0.5824453937
0.66	0.6162192024
0.67	0.6508336626
0.68	0.6862215356
0.69	0.7223082431
0.7	0.7590119608
0.71	0.7962437759
0.72	0.83390791
0.73	0.8719020092
0.74	0.9101175009
0.75	0.9484400181
0.76	0.9867498882
0.77	1.0249226863
0.78	1.0628298489
0.79	1.1003393451
0.8	1.1373164009
0.81	1.1736242711
0.82	1.2091250534
0.83	1.2436805381
0.84	1.2771530865
0.85	1.30940653
0.86	1.340307082
0.87	1.3697242543
0.88	1.397531769
0.89	1.4236084576
0.9	1.4478391376
0.91	1.470115458
0.92	1.4903367062
0.93	1.5084105651
0.94	1.5242538162
0.95	1.5377929778
0.96	1.5489648734
0.97	1.5577171233
0.98	1.5640085554
0.99	1.5678095278
1	1.5691021635
1.01	1.5678804912
1.02	1.5641504926
1.03	1.5579300552
1.04	1.5492488309
1.05	1.5381480022
1.06	1.5246799581
1.07	1.5089078845
1.08	1.490905272
1.09	1.4707553475
1.1	1.4485504355
1.11	1.4243912557
1.12	1.3983861649
1.13	1.3706503509
1.14	1.341304986
1.15	1.310476351
1.16	1.2782949353
1.17	1.2448945254
1.18	1.210411288
1.19	1.1749828582
1.2	1.1387474397
1.21	1.1018429267
1.22	1.0644060535
1.23	1.0265715808
1.24	0.9884715224
1.25	0.9502344217
1.26	0.9119846793
1.27	0.8738419394
1.28	0.8359205359
1.29	0.7983290027
1.3	0.7611696496
1.31	0.7245382041
1.32	0.6885235211
1.33	0.6532073591
1.34	0.6186642219
1.35	0.584961264
1.36	0.5521582583
1.37	0.5203076217
1.38	0.489454497
1.39	0.4596368856
1.4	0.4308858279
1.41	0.4032256274
1.42	0.3766741126
1.43	0.3512429329
1.44	0.3269378833
1.45	0.3037592539
1.46	0.281702198
1.47	0.2607571149
1.48	0.2409100433
1.49	0.2221430606
1.5	0.2044346827
1.51	0.1877602635
1.52	0.1720923869
1.53	0.1574012512
1.54	0.1436550403
1.55	0.1308202818
1.56	0.1188621868
1.57	0.1077449718
1.58	0.0974321594
1.59	0.087886858
1.6	0.0790720178
1.61	0.0709506631
1.62	0.0634861011
1.63	0.0566421056
1.64	0.0503830767
1.65	0.0446741766
1.66	0.0394814423
1.67	0.0347718755
1.68	0.0305135125
1.69	0.0266754741
1.7	0.0232279991
1.71	0.0201424625
1.72	0.017391383
1.73	0.0149484205
1.74	0.0127883689
1.75	0.0108871468
1.76	0.009221788
1.77	0.0077704362
1.78	0.0065123446
1.79	0.0054278812
1.8	0.0044985404
1.81	0.0037069592
1.82	0.0030369353
1.83	0.0024734451
1.84	0.0020026572
1.85	0.0016119383
1.86	0.0012898475
1.87	0.0010261186
1.88	0.0008116271
1.89	0.0006383434
1.9	0.000499272
1.91	0.0003883803
1.92	0.0003005183
1.93	0.0002313333
1.94	0.0001771824
1.95	0.0001350457
1.96	0.0001024427
1.97	7.73537863694615E-05
1.98	0.000058149
1.99	0.000043523
2	3.24389184282842E-05
2.01	2.40787538667747E-05
2.02	0.000017802
2.03	1.31103858227876E-05
2.04	9.6186223940708E-06
2.05	7.03069102449138E-06
2.06	5.12040329640497E-06
2.07	3.71587809905322E-06
2.08	2.68718152386285E-06
2.09	1.93657862163983E-06
2.1	1.39090534472322E-06
2.11	9.95643077426089E-07
2.12	7.10347087966666E-07
2.13	5.05142063173353E-07
2.14	3.5805179274302E-07
2.15	0.000000253
2.16	1.78165782325117E-07
2.17	1.25080550911666E-07
2.18	8.75353910625922E-08
2.19	6.10678793008865E-08
2.2	4.24700956701361E-08
2.21	2.9444219937866E-08
2.22	2.03501567215229E-08
2.23	0.000000014
2.24	9.63098666584412E-09
2.25	6.59496211054493E-09
2.26	4.50212198299107E-09
2.27	3.06399290479961E-09
2.28	2.07886174552831E-09
2.29	1.40615230306774E-09
2.3	9.48220501906782E-10
2.31	6.37466944548497E-10
2.32	4.27246296044483E-10
2.33	2.85477619147218E-10
2.34	1.90168964085245E-10
2.35	1.26293679659325E-10
2.36	8.36177527843188E-11
2.37	5.51938496377611E-11
2.38	3.6321063463766E-11
2.39	2.38288126305905E-11
2.4	1.55855624513312E-11
2.41	1.01629316091446E-11
2.42	6.60681512137766E-12
2.43	4.28195487947431E-12
2.44	2.76674370696916E-12
2.45	1.78226712686558E-12
2.46	1.1446000966181E-12
2.47	7.32844705701076E-13
2.48	4.67786187575476E-13
2.49	2.97687195517407E-13
2.5	1.88864479492303E-13
2.51	1.19458713002627E-13
2.52	7.53291086044757E-14
2.53	4.73571228163157E-14
2.54	2.96814628985773E-14
2.55	1.85465371053657E-14
2.56	1.1553615852472E-14
2.57	7.17547398900799E-15
2.58	4.44284194801151E-15
2.59	2.74251333346682E-15
2.6	1.68777388044236E-15
2.61	1.03551744376009E-15
2.62	6.33400254341628E-16
2.63	3.86257314390949E-16
2.64	2.34829622375092E-16
2.65	1.42333370483771E-16
2.66	8.60078890839272E-17
2.67	5.18140517129706E-17
2.68	3.11196382240871E-17
2.69	1.86337066608449E-17
2.7	1.11235063172697E-17
2.71	6.62005964979249E-18
2.72	3.92789486149312E-18
2.73	2.32346196324967E-18
2.74	1.37021603578287E-18
2.75	8.05601565202711E-19
2.76	4.72203652270846E-19
2.77	2.75940962550413E-19
2.78	1.60761036588127E-19
2.79	9.33734089485396E-20
2.8	5.40683925240654E-20
2.81	3.12134306479436E-20
2.82	1.7964593395318E-20
2.83	1.03079214529274E-20
2.84	5.89661277964455E-21
2.85	3.36288481478571E-21
2.86	1.91204982498776E-21
2.87	1.08383774154368E-21
2.88	6.1250158743882E-22
2.89	3.45086513164609E-22
2.9	1.93832461625418E-22
2.91	1.08543300858322E-22
2.92	6.05978891672778E-23
2.93	3.37279277641979E-23
2.94	1.8715436859227E-23
2.95	1.03535132863231E-23
2.96	5.71023687027718E-24
2.97	3.13976931244619E-24
2.98	1.72115403722818E-24
2.99	9.40633325518419E-25
3	5.12501286891489E-25
3.01	2.78389983129777E-25
3.02	1.50758892956633E-25
3.03	8.13956990011138E-26
3.04	4.3810553671336E-26
3.05	2.35102582955902E-26
3.06	1.25772996344497E-26
3.07	6.7081957052785E-27
3.08	3.56745084711815E-27
3.09	1.89113990509688E-27
3.1	9.99473011045538E-28
3.11	5.26568520013691E-28
3.12	2.76651890296813E-28
3.13	1.44878319712437E-28
3.14	7.56465606115638E-29
3.15	3.93935838359028E-29
3.16	2.04478423714673E-29
3.17	1.05797126618484E-29
3.18	5.45013615269865E-30
3.19	2.80455327667941E-30
3.2	1.43684895584216E-30
3.21	7.36527957275704E-31
3.22	3.73919349889863E-31
3.23	1.89651022641681E-31
3.24	9.60088261299146E-32
3.25	4.86168670187446E-32
3.26	2.42244242621887E-32
3.27	1.23632149110545E-32
3.28	6.12520992475721E-33
3.29	3.15869934234876E-33
3.3	1.53687696220435E-33
3.31	7.61825534585914E-34
3.32	3.69495977590897E-34
3.33	1.82578451223659E-34
3.34	1.00883243037771E-34
3.35	3.47840589063697E-35
3.36	2.3948767414941E-35
3.37	1.64625749130515E-35
3.38	5.6492924307287E-36
3.39	3.87107899173197E-36
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j)$}



\coordinate (spypoint) at (axis cs:1.0,1.450);
\coordinate (magnifyglass) at (axis cs:3.00,0.45);

\end{axis}
\spy [magenta, height=1.5cm, width=1.5cm] on (spypoint)
  in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/llr_new.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$)}, xlabel style={yshift=0.4em},
    ylabel={LLR Magnitude}, ylabel style={yshift=-0.75em},
    % ymin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    legend style={at={(0.04,0.90)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:llr_new,
    % legend cell align={center},
    legend columns=3,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0
0.01	0.316978638492223
0.02	0.633957276984445
0.03	0.950935915476668
0.04	1.26791455396889
0.05	1.58489319246111
0.06	1.90187183095334
0.07	2.21885046944556
0.08	2.53582910793778
0.09	2.85280774643
0.1	3.16978638492223
0.11	3.48676502341445
0.12	3.80374366190667
0.13	4.1207223003989
0.14	4.43770093889112
0.15	4.75467957738334
0.16	5.07165821587556
0.17	5.38863685436779
0.18	5.70561549286001
0.19	6.02259413135223
0.2	6.33957276984445
0.21	6.65655140833668
0.22	6.9735300468289
0.23	7.29050868532112
0.24	7.60748732381334
0.25	7.92446596230557
0.26	8.24144460079779
0.27	8.55842323929001
0.28	8.87540187778224
0.29	9.19238051627446
0.3	9.50935915476668
0.31	9.8263377932589
0.32	10.1433164317511
0.33	10.4602950702434
0.34	10.7772737087356
0.35	11.0942523472278
0.36	11.41123098572
0.37	11.7282096242122
0.38	12.0451882627045
0.39	12.3621669011967
0.4	12.6791455396889
0.41	12.9961241781811
0.42	13.3131028166734
0.43	13.6300814551656
0.44	13.9470600936578
0.45	14.26403873215
0.46	14.5810173706422
0.47	14.8979960091345
0.48	15.2149746476267
0.49	15.5319532861189
0.5	15.8489319246111
0.51	16.1659105631034
0.52	16.4828892015956
0.53	16.7998678400878
0.54	17.11684647858
0.55	17.4338251170723
0.56	17.7508037555645
0.57	18.0677823940567
0.58	18.3847610325489
0.59	18.7017396710411
0.6	19.0187183095334
0.61	19.3356969480256
0.62	19.6526755865178
0.63	19.96965422501
0.64	20.2866328635023
0.65	20.6036115019945
0.66	20.9205901404867
0.67	21.2375687789789
0.68	21.5545474174711
0.69	21.8715260559634
0.7	22.1885046944556
0.71	22.5054833329478
0.72	22.82246197144
0.73	23.1394406099323
0.74	23.4564192484245
0.75	23.7733978869167
0.76	24.0903765254089
0.77	24.4073551639011
0.78	24.7243338023934
0.79	25.0413124408856
0.8	25.3582910793778
0.81	25.67526971787
0.82	25.9922483563623
0.83	26.3092269948545
0.84	26.6262056333467
0.85	26.9431842718389
0.86	27.2601629103312
0.87	27.5771415488234
0.88	27.8941201873156
0.89	28.2110988258078
0.9	28.5280774643
0.91	28.8450561027923
0.92	29.1620347412845
0.93	29.4790133797767
0.94	29.7959920182689
0.95	30.1129706567612
0.96	30.4299492952534
0.97	30.7469279337456
0.98	31.0639065722378
0.99	31.38088521073
1	31.6978638492223
1.01	32.0148424877145
1.02	32.3318211262067
1.03	32.6487997646989
1.04	32.9657784031912
1.05	33.2827570416834
1.06	33.5997356801756
1.07	33.9167143186678
1.08	34.2336929571601
1.09	34.5506715956523
1.1	34.8676502341445
1.11	35.1846288726367
1.12	35.5016075111289
1.13	35.8185861496212
1.14	36.1355647881134
1.15	36.4525434266056
1.16	36.7695220650978
1.17	37.0865007035901
1.18	37.4034793420823
1.19	37.7204579805745
1.2	38.0374366190667
1.21	38.3544152575589
1.22	38.6713938960512
1.23	38.9883725345434
1.24	39.3053511730356
1.25	39.6223298115278
1.26	39.9393084500201
1.27	40.2562870885123
1.28	40.5732657270045
1.29	40.8902443654967
1.3	41.207223003989
1.31	41.5242016424812
1.32	41.8411802809734
1.33	42.1581589194656
1.34	42.4751375579578
1.35	42.7921161964501
1.36	43.1090948349423
1.37	43.4260734734345
1.38	43.7430521119267
1.39	44.060030750419
1.4	44.3770093889112
1.41	44.6939880274034
1.42	45.0109666658956
1.43	45.3279453043878
1.44	45.6449239428801
1.45	45.9619025813723
1.46	46.2788812198645
1.47	46.5958598583567
1.48	46.912838496849
1.49	47.2298171353412
1.5	47.5467957738334
1.51	47.8637744123256
1.52	48.1807530508179
1.53	48.4977316893101
1.54	48.8147103278023
1.55	49.1316889662945
1.56	49.4486676047867
1.57	49.765646243279
1.58	50.0826248817712
1.59	50.3996035202634
1.6	50.7165821587556
1.61	51.0335607972479
1.62	51.3505394357401
1.63	51.6675180742323
1.64	51.9844967127245
1.65	52.3014753512167
1.66	52.618453989709
1.67	52.9354326282012
1.68	53.2524112666934
1.69	53.5693899051856
1.7	53.8863685436779
1.71	54.2033471821701
1.72	54.5203258206623
1.73	54.8373044591545
1.74	55.1542830976468
1.75	55.471261736139
1.76	55.7882403746312
1.77	56.1052190131234
1.78	56.4221976516156
1.79	56.7391762901079
1.8	57.0561549286001
1.81	57.3731335670923
1.82	57.6901122055845
1.83	58.0070908440768
1.84	58.324069482569
1.85	58.6410481210612
1.86	58.9580267595534
1.87	59.2750053980456
1.88	59.5919840365379
1.89	59.9089626750301
1.9	60.2259413135223
1.91	60.5429199520145
1.92	60.8598985905068
1.93	61.176877228999
1.94	61.4938558674912
1.95	61.8108345059834
1.96	62.1278131444756
1.97	62.4447917829679
1.98	62.7617704214601
1.99	63.0787490599523
2	63.3957276984445
2.01	63.7127063369368
2.02	64.029684975429
2.03	64.3466636139212
2.04	64.6636422524134
2.05	64.9806208909056
2.06	65.2975995293979
2.07	65.6145781678901
2.08	65.9315568063823
2.09	66.2485354448745
2.1	66.5655140833668
2.11	66.882492721859
2.12	67.1994713603512
2.13	67.5164499988434
2.14	67.8334286373357
2.15	68.1504072758279
2.16	68.4673859143201
2.17	68.7843645528123
2.18	69.1013431913046
2.19	69.4183218297968
2.2	69.735300468289
2.21	70.0522791067812
2.22	70.3692577452734
2.23	70.6862363837657
2.24	71.0032150222579
2.25	71.3201936607501
2.26	71.6371722992423
2.27	71.9541509377346
2.28	72.2711295762268
2.29	72.588108214719
2.3	72.9050868532112
2.31	73.2220654917034
2.32	73.5390441301957
2.33	73.8560227686879
2.34	74.1730014071801
2.35	74.4899800456723
2.36	74.8069586841645
2.37	75.1239373226568
2.38	75.440915961149
2.39	75.7578945996412
2.4	76.0748732381334
2.41	76.3918518766257
2.42	76.7088305151179
2.43	77.0258091536101
2.44	77.3427877921023
2.45	77.6597664305946
2.46	77.9767450690868
2.47	78.293723707579
2.48	78.6107023460712
2.49	78.9276809845635
2.5	79.2446596230557
2.51	79.5616382615479
2.52	79.8786169000401
2.53	80.1955955385323
2.54	80.5125741770246
2.55	80.8295528155168
2.56	81.146531454009
2.57	81.4635100925012
2.58	81.7804887309935
2.59	82.0974673694857
2.6	82.4144460079779
2.61	82.7314246464701
2.62	83.0484032849624
2.63	83.3653819234546
2.64	83.6823605619468
2.65	83.999339200439
2.66	84.3163178389312
2.67	84.6332964774235
2.68	84.9502751159157
2.69	85.2672537544079
2.7	85.5842323929001
2.71	85.9012110313923
2.72	86.2181896698846
2.73	86.5351683083768
2.74	86.852146946869
2.75	87.1691255853612
2.76	87.4861042238535
2.77	87.8030828623457
2.78	88.1200615008379
2.79	88.4370401393301
2.8	88.7540187778223
2.81	89.0709974163146
2.82	89.3879760548068
2.83	89.704954693299
2.84	90.0219333317912
2.85	90.3389119702835
2.86	90.6558906087757
2.87	90.9728692472679
2.88	91.2898478857601
2.89	91.6068265242524
2.9	91.9238051627446
2.91	92.2407838012368
2.92	92.557762439729
2.93	92.8747410782213
2.94	93.1917197167135
2.95	93.5086983552057
2.96	93.8256769936979
2.97	94.1426556321901
2.98	94.4596342706824
2.99	94.7766129091746
3	95.0935915476668
3.01	95.410570186159
3.02	95.7275488246513
3.03	96.0445274631435
3.04	96.3615061016357
3.05	96.6784847401279
3.06	96.9954633786201
3.07	97.3124420171124
3.08	97.6294206556046
3.09	97.9463992940968
3.1	98.263377932589
3.11	98.5803565710812
3.12	98.8973352095735
3.13	99.2143138480657
3.14	99.5312924865579
3.15	99.8482711250501
3.16	100.165249763542
3.17	100.482228402035
3.18	100.799207040527
3.19	101.116185679019
3.2	101.433164317511
3.21	101.750142956003
3.22	102.067121594496
3.23	102.384100232988
3.24	102.70107887148
3.25	103.018057509972
3.26	103.335036148465
3.27	103.652014786957
3.28	103.968993425449
3.29	104.285972063941
3.3	104.602950702433
3.31	104.919929340926
3.32	105.236907979418
3.33	105.55388661791
3.34	105.870865256402
3.35	106.187843894895
3.36	106.504822533387
3.37	106.821801171879
3.38	107.138779810371
3.39	107.455758448863
3.4	107.772737087356
3.41	108.089715725848
3.42	108.40669436434
3.43	108.723673002832
3.44	109.040651641325
3.45	109.357630279817
3.46	109.674608918309
3.47	109.991587556801
3.48	110.308566195294
3.49	110.625544833786
3.5	110.942523472278
3.51	111.25950211077
3.52	111.576480749262
3.53	111.893459387755
3.54	112.210438026247
3.55	112.527416664739
3.56	112.844395303231
3.57	113.161373941724
3.58	113.478352580216
3.59	113.795331218708
3.6	114.1123098572
3.61	114.429288495692
3.62	114.746267134185
3.63	115.063245772677
3.64	115.380224411169
3.65	115.697203049661
3.66	116.014181688154
3.67	116.331160326646
3.68	116.648138965138
3.69	116.96511760363
3.7	117.282096242122
3.71	117.599074880615
3.72	117.916053519107
3.73	118.233032157599
3.74	118.550010796091
3.75	118.866989434584
3.76	119.183968073076
3.77	119.500946711568
3.78	119.81792535006
3.79	120.134903988552
3.8	120.451882627045
3.81	120.768861265537
3.82	121.085839904029
3.83	121.402818542521
3.84	121.719797181014
3.85	122.036775819506
3.86	122.353754457998
3.87	122.67073309649
3.88	122.987711734982
3.89	123.304690373475
3.9	123.621669011967
3.91	123.938647650459
3.92	124.255626288951
3.93	124.572604927444
3.94	124.889583565936
3.95	125.206562204428
3.96	125.52354084292
3.97	125.840519481412
3.98	126.157498119905
3.99	126.474476758397
4	126.791455396889
4.01	127.108434035381
4.02	127.425412673874
4.03	127.742391312366
4.04	128.059369950858
4.05	128.37634858935
4.06	128.693327227842
4.07	129.010305866335
4.08	129.327284504827
4.09	129.644263143319
4.1	129.961241781811
4.11	130.278220420304
4.12	130.595199058796
4.13	130.912177697288
4.14	131.22915633578
4.15	131.546134974272
4.16	131.863113612765
4.17	132.180092251257
4.18	132.497070889749
4.19	132.814049528241
4.2	133.131028166734
4.21	133.448006805226
4.22	133.764985443718
4.23	134.08196408221
4.24	134.398942720702
4.25	134.715921359195
4.26	135.032899997687
4.27	135.349878636179
4.28	135.666857274671
4.29	135.983835913164
4.3	136.300814551656
4.31	136.617793190148
4.32	136.93477182864
4.33	137.251750467132
4.34	137.568729105625
4.35	137.885707744117
4.36	138.202686382609
4.37	138.519665021101
4.38	138.836643659594
4.39	139.153622298086
4.4	139.470600936578
4.41	139.78757957507
4.42	140.104558213562
4.43	140.421536852055
4.44	140.738515490547
4.45	141.055494129039
4.46	141.372472767531
4.47	141.689451406024
4.48	142.006430044516
4.49	142.323408683008
4.5	142.6403873215
4.51	142.957365959992
4.52	143.274344598485
4.53	143.591323236977
4.54	143.908301875469
4.55	144.225280513961
4.56	144.542259152454
4.57	144.859237790946
4.58	145.176216429438
4.59	145.49319506793
4.6	145.810173706422
4.61	146.127152344915
4.62	146.444130983407
4.63	146.761109621899
4.64	147.078088260391
4.65	147.395066898884
4.66	147.712045537376
4.67	148.029024175868
4.68	148.34600281436
4.69	148.662981452852
4.7	148.979960091345
4.71	149.296938729837
4.72	149.613917368329
4.73	149.930896006821
4.74	150.247874645314
4.75	150.564853283806
4.76	150.881831922298
4.77	151.19881056079
4.78	151.515789199282
4.79	151.832767837775
4.8	152.149746476267
4.81	152.466725114759
4.82	152.783703753251
4.83	153.100682391744
4.84	153.417661030236
4.85	153.734639668728
4.86	154.05161830722
4.87	154.368596945712
4.88	154.685575584205
4.89	155.002554222697
4.9	155.319532861189
4.91	155.636511499681
4.92	155.953490138174
4.93	156.270468776666
4.94	156.587447415158
4.95	156.90442605365
4.96	157.221404692142
4.97	157.538383330635
4.98	157.855361969127
4.99	158.172340607619
5	158.489319246111

};
\addlegendentry{Eq.~(\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0
0.01	0.018812981137945
0.02	0.037625962275889
0.03	0.056438943413834
0.04	0.075251924551779
0.05	0.094064905689723
0.06	0.112877886827668
0.07	0.131690867965613
0.08	0.150503849103557
0.09	0.169316830241502
0.1	0.188129811379446
0.11	0.206942792517391
0.12	0.225755773655336
0.13	0.24456875479328
0.14	0.263381735931225
0.15	0.28219471706917
0.16	0.301007698207114
0.17	0.319820679345059
0.18	0.338633660483004
0.19	0.357446641620948
0.2	0.376259622758893
0.21	0.395072603896838
0.22	0.413885585034782
0.23	0.432698566172727
0.24	0.451511547310672
0.25	0.470324528448616
0.26	0.489137509586561
0.27	0.507950490724506
0.28	0.52676347186245
0.29	0.545576453000395
0.3	0.564389434138339
0.31	0.583202415276284
0.32	0.602015396414229
0.33	0.620828377552173
0.34	0.639641358690118
0.35	0.658454339828063
0.36	0.677267320966007
0.37	0.696080302103952
0.38	0.714893283241897
0.39	0.733706264379841
0.4	0.752519245517786
0.41	0.771332226655731
0.42	0.790145207793675
0.43	0.80895818893162
0.44	0.827771170069565
0.45	0.846584151207509
0.46	0.865397132345454
0.47	0.884210113483398
0.48	0.903023094621343
0.49	0.921836075759288
0.5	0.940649056897232
0.51	0.959462038035177
0.52	0.978275019173122
0.53	0.997088000311066
0.54	1.01590098144901
0.55	1.03471396258696
0.56	1.0535269437249
0.57	1.07233992486285
0.58	1.09115290600079
0.59	1.10996588713873
0.6	1.12877886827668
0.61	1.14759184941462
0.62	1.16640483055257
0.63	1.18521781169051
0.64	1.20403079282846
0.65	1.2228437739664
0.66	1.24165675510435
0.67	1.26046973624229
0.68	1.27928271738024
0.69	1.29809569851818
0.7	1.31690867965613
0.71	1.33572166079407
0.72	1.35453464193201
0.73	1.37334762306996
0.74	1.3921606042079
0.75	1.41097358534585
0.76	1.42978656648379
0.77	1.44859954762174
0.78	1.46741252875968
0.79	1.48622550989763
0.8	1.50503849103557
0.81	1.52385147217352
0.82	1.54266445331146
0.83	1.56147743444941
0.84	1.58029041558735
0.85	1.5991033967253
0.86	1.61791637786324
0.87	1.63672935900118
0.88	1.65554234013913
0.89	1.67435532127707
0.9	1.69316830241502
0.91	1.71198128355296
0.92	1.73079426469091
0.93	1.74960724582885
0.94	1.7684202269668
0.95	1.78723320810474
0.96	1.80604618924269
0.97	1.82485917038063
0.98	1.84367215151858
0.99	1.86248513265652
1	1.88129811379446
1.01	1.90011109493241
1.02	1.91892407607035
1.03	1.9377370572083
1.04	1.95655003834624
1.05	1.97536301948419
1.06	1.99417600062213
1.07	2.01298898176008
1.08	2.03180196289802
1.09	2.05061494403597
1.1	2.06942792517391
1.11	2.08824090631186
1.12	2.1070538874498
1.13	2.12586686858775
1.14	2.14467984972569
1.15	2.16349283086363
1.16	2.18230581200158
1.17	2.20111879313952
1.18	2.21993177427747
1.19	2.23874475541541
1.2	2.25755773655336
1.21	2.2763707176913
1.22	2.29518369882925
1.23	2.31399667996719
1.24	2.33280966110514
1.25	2.35162264224308
1.26	2.37043562338103
1.27	2.38924860451897
1.28	2.40806158565692
1.29	2.42687456679486
1.3	2.4456875479328
1.31	2.46450052907075
1.32	2.48331351020869
1.33	2.50212649134664
1.34	2.52093947248458
1.35	2.53975245362253
1.36	2.55856543476047
1.37	2.57737841589842
1.38	2.59619139703636
1.39	2.61500437817431
1.4	2.63381735931225
1.41	2.6526303404502
1.42	2.67144332158814
1.43	2.69025630272608
1.44	2.70906928386403
1.45	2.72788226500197
1.46	2.74669524613992
1.47	2.76550822727786
1.48	2.78432120841581
1.49	2.80313418955375
1.5	2.8219471706917
1.51	2.84076015182964
1.52	2.85957313296759
1.53	2.87838611410553
1.54	2.89719909524348
1.55	2.91601207638142
1.56	2.93482505751937
1.57	2.95363803865731
1.58	2.97245101979525
1.59	2.9912640009332
1.6	3.01007698207114
1.61	3.02888996320909
1.62	3.04770294434703
1.63	3.06651592548498
1.64	3.08532890662292
1.65	3.10414188776087
1.66	3.12295486889881
1.67	3.14176785003676
1.68	3.1605808311747
1.69	3.17939381231265
1.7	3.19820679345059
1.71	3.21701977458853
1.72	3.23583275572648
1.73	3.25464573686442
1.74	3.27345871800237
1.75	3.29227169914031
1.76	3.31108468027826
1.77	3.3298976614162
1.78	3.34871064255415
1.79	3.36752362369209
1.8	3.38633660483004
1.81	3.40514958596798
1.82	3.42396256710593
1.83	3.44277554824387
1.84	3.46158852938182
1.85	3.48040151051976
1.86	3.4992144916577
1.87	3.51802747279565
1.88	3.53684045393359
1.89	3.55565343507154
1.9	3.57446641620948
1.91	3.59327939734743
1.92	3.61209237848537
1.93	3.63090535962332
1.94	3.64971834076126
1.95	3.66853132189921
1.96	3.68734430303715
1.97	3.7061572841751
1.98	3.72497026531304
1.99	3.74378324645098
2	3.76259622758893
2.01	3.78140920872687
2.02	3.80022218986482
2.03	3.81903517100276
2.04	3.83784815214071
2.05	3.85666113327865
2.06	3.8754741144166
2.07	3.89428709555454
2.08	3.91310007669249
2.09	3.93191305783043
2.1	3.95072603896838
2.11	3.96953902010632
2.12	3.98835200124427
2.13	4.00716498238221
2.14	4.02597796352015
2.15	4.0447909446581
2.16	4.06360392579604
2.17	4.08241690693399
2.18	4.10122988807193
2.19	4.12004286920988
2.2	4.13885585034782
2.21	4.15766883148577
2.22	4.17648181262371
2.23	4.19529479376166
2.24	4.2141077748996
2.25	4.23292075603755
2.26	4.25173373717549
2.27	4.27054671831344
2.28	4.28935969945138
2.29	4.30817268058932
2.3	4.32698566172727
2.31	4.34579864286521
2.32	4.36461162400316
2.33	4.3834246051411
2.34	4.40223758627905
2.35	4.42105056741699
2.36	4.43986354855494
2.37	4.45867652969288
2.38	4.47748951083083
2.39	4.49630249196877
2.4	4.51511547310672
2.41	4.53392845424466
2.42	4.5527414353826
2.43	4.57155441652055
2.44	4.59036739765849
2.45	4.60918037879644
2.46	4.62799335993438
2.47	4.64680634107233
2.48	4.66561932221027
2.49	4.68443230334822
2.5	4.70324528448616
2.51	4.72205826562411
2.52	4.74087124676205
2.53	4.7596842279
2.54	4.77849720903794
2.55	4.79731019017588
2.56	4.81612317131383
2.57	4.83493615245177
2.58	4.85374913358972
2.59	4.87256211472766
2.6	4.89137509586561
2.61	4.91018807700355
2.62	4.9290010581415
2.63	4.94781403927944
2.64	4.96662702041739
2.65	4.98544000155533
2.66	5.00425298269328
2.67	5.02306596383122
2.68	5.04187894496917
2.69	5.06069192610711
2.7	5.07950490724505
2.71	5.098317888383
2.72	5.11713086952094
2.73	5.13594385065889
2.74	5.15475683179683
2.75	5.17356981293478
2.76	5.19238279407272
2.77	5.21119577521067
2.78	5.23000875634861
2.79	5.24882173748656
2.8	5.2676347186245
2.81	5.28644769976245
2.82	5.30526068090039
2.83	5.32407366203834
2.84	5.34288664317628
2.85	5.36169962431422
2.86	5.38051260545217
2.87	5.39932558659011
2.88	5.41813856772806
2.89	5.436951548866
2.9	5.45576453000395
2.91	5.47457751114189
2.92	5.49339049227984
2.93	5.51220347341778
2.94	5.53101645455573
2.95	5.54982943569367
2.96	5.56864241683162
2.97	5.58745539796956
2.98	5.6062683791075
2.99	5.62508136024545
3	5.64389434138339
3.01	5.66270732252134
3.02	5.68152030365928
3.03	5.70033328479723
3.04	5.71914626593517
3.05	5.73795924707312
3.06	5.75677222821106
3.07	5.77558520934901
3.08	5.79439819048695
3.09	5.8132111716249
3.1	5.83202415276284
3.11	5.85083713390079
3.12	5.86965011503873
3.13	5.88846309617667
3.14	5.90727607731462
3.15	5.92608905845256
3.16	5.94490203959051
3.17	5.96371502072845
3.18	5.9825280018664
3.19	6.00134098300434
3.2	6.02015396414229
3.21	6.03896694528023
3.22	6.05777992641818
3.23	6.07659290755612
3.24	6.09540588869407
3.25	6.11421886983201
3.26	6.13303185096995
3.27	6.1518448321079
3.28	6.17065781324584
3.29	6.18947079438379
3.3	6.20828377552173
3.31	6.22709675665968
3.32	6.24590973779762
3.33	6.26472271893557
3.34	6.28353570007351
3.35	6.30234868121146
3.36	6.3211616623494
3.37	6.33997464348735
3.38	6.35878762462529
3.39	6.37760060576323
3.4	6.39641358690118
3.41	6.41522656803913
3.42	6.43403954917707
3.43	6.45285253031501
3.44	6.47166551145296
3.45	6.4904784925909
3.46	6.50929147372885
3.47	6.52810445486679
3.48	6.54691743600474
3.49	6.56573041714268
3.5	6.58454339828063
3.51	6.60335637941857
3.52	6.62216936055652
3.53	6.64098234169446
3.54	6.65979532283241
3.55	6.67860830397035
3.56	6.6974212851083
3.57	6.71623426624624
3.58	6.73504724738418
3.59	6.75386022852213
3.6	6.77267320966007
3.61	6.79148619079802
3.62	6.81029917193596
3.63	6.82911215307391
3.64	6.84792513421185
3.65	6.8667381153498
3.66	6.88555109648774
3.67	6.90436407762569
3.68	6.92317705876363
3.69	6.94199003990157
3.7	6.96080302103952
3.71	6.97961600217746
3.72	6.99842898331541
3.73	7.01724196445335
3.74	7.0360549455913
3.75	7.05486792672924
3.76	7.07368090786719
3.77	7.09249388900513
3.78	7.11130687014308
3.79	7.13011985128102
3.8	7.14893283241897
3.81	7.16774581355691
3.82	7.18655879469486
3.83	7.2053717758328
3.84	7.22418475697074
3.85	7.24299773810869
3.86	7.26181071924663
3.87	7.28062370038458
3.88	7.29943668152252
3.89	7.31824966266047
3.9	7.33706264379841
3.91	7.35587562493636
3.92	7.3746886060743
3.93	7.39350158721225
3.94	7.41231456835019
3.95	7.43112754948814
3.96	7.44994053062608
3.97	7.46875351176402
3.98	7.48756649290197
3.99	7.50637947403992
4	7.52519245517786
4.01	7.5440054363158
4.02	7.56281841745375
4.03	7.58163139859169
4.04	7.60044437972964
4.05	7.61925736086758
4.06	7.63807034200553
4.07	7.65688332314347
4.08	7.67569630428142
4.09	7.69450928541936
4.1	7.7133222665573
4.11	7.73213524769525
4.12	7.75094822883319
4.13	7.76976120997114
4.14	7.78857419110908
4.15	7.80738717224703
4.16	7.82620015338497
4.17	7.84501313452292
4.18	7.86382611566086
4.19	7.88263909679881
4.2	7.90145207793675
4.21	7.9202650590747
4.22	7.93907804021264
4.23	7.95789102135059
4.24	7.97670400248853
4.25	7.99551698362648
4.26	8.01432996476442
4.27	8.03314294590236
4.28	8.05195592704031
4.29	8.07076890817825
4.3	8.0895818893162
4.31	8.10839487045414
4.32	8.12720785159209
4.33	8.14602083273003
4.34	8.16483381386798
4.35	8.18364679500592
4.36	8.20245977614387
4.37	8.22127275728181
4.38	8.24008573841975
4.39	8.2588987195577
4.4	8.27771170069565
4.41	8.29652468183359
4.42	8.31533766297153
4.43	8.33415064410948
4.44	8.35296362524742
4.45	8.37177660638537
4.46	8.39058958752331
4.47	8.40940256866126
4.48	8.4282155497992
4.49	8.44702853093715
4.5	8.46584151207509
4.51	8.48465449321304
4.52	8.50346747435098
4.53	8.52228045548893
4.54	8.54109343662687
4.55	8.55990641776482
4.56	8.57871939890276
4.57	8.5975323800407
4.58	8.61634536117865
4.59	8.63515834231659
4.6	8.65397132345454
4.61	8.67278430459248
4.62	8.69159728573043
4.63	8.71041026686837
4.64	8.72922324800632
4.65	8.74803622914426
4.66	8.76684921028221
4.67	8.78566219142015
4.68	8.80447517255809
4.69	8.82328815369604
4.7	8.84210113483398
4.71	8.86091411597193
4.72	8.87972709710987
4.73	8.89854007824782
4.74	8.91735305938576
4.75	8.93616604052371
4.76	8.95497902166165
4.77	8.9737920027996
4.78	8.99260498393754
4.79	9.01141796507549
4.8	9.03023094621343
4.81	9.04904392735137
4.82	9.06785690848932
4.83	9.08666988962727
4.84	9.10548287076521
4.85	9.12429585190315
4.86	9.1431088330411
4.87	9.16192181417904
4.88	9.18073479531699
4.89	9.19954777645493
4.9	9.21836075759288
4.91	9.23717373873082
4.92	9.25598671986877
4.93	9.27479970100671
4.94	9.29361268214466
4.95	9.3124256632826
4.96	9.33123864442054
4.97	9.35005162555849
4.98	9.36886460669644
4.99	9.38767758783438
5	9.40649056897232

};
\addlegendentry{Eq.~(\ref{eqn:llr:jam})}

\addplot[
    color=Paired-5,
    mark=x,
    % thick,
    mark size=3,
    mark repeat=30,mark phase=0
]
table {
0	0
0.01	0.035722255026018
0.02	0.07256345033169
0.03	0.111659099243052
0.04	0.154176912428807
0.05	0.201330504058062
0.06	0.254390176290756
0.07	0.314689745082241
0.08	0.383628358188365
0.09	0.462666291824805
0.1	0.553313825308279
0.11	0.657112512566909
0.12	0.775608519408642
0.13	0.910318187134572
0.14	1.06268660766208
0.15	1.23404071723794
0.16	1.42553916932698
0.17	1.63812193860323
0.18	1.87246312517024
0.19	2.12893065866963
0.2	2.40755645612772
0.21	2.7080200226633
0.22	3.02964752345052
0.23	3.37142709291586
0.24	3.73203973819134
0.25	4.10990382788034
0.26	4.50323002163592
0.27	4.91008273905254
0.28	5.32844396897755
0.29	5.75627538502741
0.3	6.19157529046752
0.31	6.63242774581696
0.32	7.07704219397491
0.33	7.52378285512104
0.34	7.97118800943546
0.35	8.41797995076849
0.36	8.86306684957191
0.37	9.30553801317461
0.38	9.74465410388583
0.39	10.1798338111346
0.4	10.6106383168669
0.41	11.0367546842233
0.42	11.4579790712622
0.43	11.8742004485319
0.44	12.2853852974557
0.45	12.6915635943503
0.46	13.0928162455034
0.47	13.4892640312916
0.48	13.881058038706
0.49	14.2683715075773
0.5	14.6513929816006
0.51	15.0303206365042
0.52	15.4053576504191
0.53	15.7767084823451
0.54	16.1445759308853
0.55	16.5091588550491
0.56	16.8706504503459
0.57	17.229236985489
0.58	17.5850969170376
0.59	17.9384003107192
0.6	18.289308508709
0.61	18.6379739916286
0.62	18.9845403924355
0.63	19.3291426267017
0.64	19.6719071101017
0.65	20.0129520393189
0.66	20.3523877171402
0.67	20.6903169063267
0.68	21.0268352000343
0.69	21.3620313991857
0.7	21.6959878893594
0.71	22.0287810115214
0.72	22.3604814223564
0.73	22.6911544411046
0.74	23.0208603807291
0.75	23.3496548619655
0.76	23.6775891093747
0.77	24.0047102289627
0.78	24.331061467265
0.79	24.6566824520468
0.8	24.9816094149502
0.81	25.3058753965493
0.82	25.6295104343559
0.83	25.9525417343661
0.84	26.2749938267604
0.85	26.5968887063637
0.86	26.9182459584576
0.87	27.2390828704994
0.88	27.5594145302617
0.89	27.8792539108519
0.9	28.1986119430142
0.91	28.5174975750492
0.92	28.8359178206192
0.93	29.153877794632
0.94	29.4713807373202
0.95	29.7884280265497
0.96	30.1050191783085
0.97	30.4211518352348
0.98	30.736821742951
0.99	31.0520227138714
1	31.3667465780424
1.01	31.6809831204661
1.02	31.9947200042334
1.03	32.3079426786663
1.04	32.6206342715267
1.05	32.9327754641975
1.06	33.2443443485769
1.07	33.5553162642432
1.08	33.865663614252
1.09	34.1753556577055
1.1	34.4843582769969
1.11	34.792633717363
1.12	35.1001402960891
1.13	35.4068320783797
1.14	35.7126585165558
1.15	36.0175640488321
1.16	36.3214876534933
1.17	36.6243623537923
1.18	36.9261146683519
1.19	37.22666400125
1.2	37.5259219652996
1.21	37.8237916312984
1.22	38.1201666952085
1.23	38.4149305543287
1.24	38.7079552825338
1.25	38.9991004935716
1.26	39.2882120802246
1.27	39.5751208158506
1.28	39.8596408034186
1.29	40.1415677556468
1.3	40.4206770882358
1.31	40.6967218064775
1.32	40.9694301637214
1.33	41.2385030683258
1.34	41.5036112138302
1.35	41.7643919052242
1.36	42.0204455524103
1.37	42.2713318003586
1.38	42.5165652641624
1.39	42.7556108363666
1.4	42.9878785337911
1.41	43.2127178518519
1.42	43.4294115964624
1.43	43.6371691673906
1.44	43.8351192730094
1.45	44.0223020653721
1.46	44.1976606972877
1.47	44.3600323205677
1.48	44.5081385680253
1.49	44.6405755925353
1.5	44.7558037760896
1.51	44.852137272097
1.52	44.9277336071267
1.53	44.980583645883
1.54	45.0085023173874
1.55	45.0091206127795
1.56	44.9798794968913
1.57	44.9180265267831
1.58	44.8206161390386
1.59	44.6845147496131
1.6	44.5064119977178
1.61	44.2828396462901
1.62	44.0101998078258
1.63	43.6848042705072
1.64	43.3029267224974
1.65	42.8608695709006
1.66	42.3550467782751
1.67	41.7820836420892
1.68	41.1389336714707
1.69	40.4230116322434
1.7	39.6323404199061
1.71	38.7657077033435
1.72	37.8228263361318
1.73	36.804490501457
1.74	35.7127176591792
1.75	34.5508648855974
1.76	33.3237074674364
1.77	32.0374679586642
1.78	30.6997855922439
1.79	29.3196190778085
1.8	27.9070803202375
1.81	26.4732021234828
1.82	25.0296489171861
1.83	23.5883852043716
1.84	22.1613209677882
1.85	20.7599559831081
1.86	19.3950454132783
1.87	18.0763070992267
1.88	16.8121868998995
1.89	15.6096928759497
1.9	14.4743028600212
1.91	13.4099438517428
1.92	12.4190364392362
1.93	11.502593576986
1.94	10.6603607656695
1.95	9.89098394869938
1.96	9.19219203080982
1.97	8.56098248777428
1.98	7.99380068960649
1.99	7.48670594763808
2	7.03551963356125
2.01	6.63595280750206
2.02	6.28371251924876
2.03	5.97458727043525
2.04	5.70451305719192
2.05	5.46962199757155
2.06	5.26627584801118
2.07	5.09108679473555
2.08	4.94092783199171
2.09	4.81293486337131
2.1	4.7045024287268
2.11	4.61327470022891
2.12	4.5371331303031
2.13	4.47418188692738
2.14	4.4227319872283
2.15	4.38128484300364
2.16	4.34851576300263
2.17	4.32325781564539
2.18	4.30448634021408
2.19	4.29130430157719
2.2	4.28292861015322
2.21	4.27867747204999
2.22	4.27795879130396
2.23	4.28025961435451
2.24	4.28513658411096
2.25	4.29220735532586
2.26	4.30114291290305
2.27	4.31166072895387
2.28	4.32351869181595
2.29	4.33650974003046
2.3	4.35045713576545
2.31	4.36521031485643
2.32	4.38064125410508
2.33	4.39664130042521
2.34	4.41311841062002
2.35	4.42999475484143
2.36	4.44720464100019
2.37	4.46469272147155
2.38	4.48241244732027
2.39	4.50032473890924
2.4	4.51839684513921
2.41	4.53660136668163
2.42	4.55491542141361
2.43	4.57331993284926
2.44	4.59179902469503
2.45	4.61033950675369
2.46	4.62893043927475
2.47	4.64756276451879
2.48	4.66622899578157
2.49	4.68492295543164
2.5	4.70363955466555
2.51	4.72237460869492
2.52	4.74112468196272
2.53	4.75988695875676
2.54	4.77865913525819
2.55	4.79743932964371
2.56	4.81622600736286
2.57	4.8350179191445
2.58	4.85381404965975
2.59	4.87261357508826
2.6	4.8914158281083
2.61	4.91022026906495
2.62	4.92902646226946
2.63	4.94783405655216
2.64	4.96664276933464
2.65	4.98545237360759
2.66	5.0042626873037
2.67	5.02307356464075
2.68	5.04188488908194
2.69	5.06069656762197
2.7	5.07950852615706
2.71	5.09832070574039
2.72	5.11713305955848
2.73	5.13594555049456
2.74	5.15475814916794
2.75	5.17357083235961
2.76	5.19238358174983
2.77	5.21119638290787
2.78	5.23000922448488
2.79	5.24882209757025
2.8	5.26763499517904
2.81	5.2864479118447
2.82	5.30526084329596
2.83	5.32407378620079
2.84	5.34288673796416
2.85	5.3616996965682
2.86	5.38051266044641
2.87	5.39932562838462
2.88	5.41813859944328
2.89	5.43695157289652
2.9	5.4557645481844
2.91	5.47457752487578
2.92	5.4933905026391
2.93	5.51220348121988
2.94	5.53101646042304
2.95	5.54982944009939
2.96	5.56864242013485
2.97	5.58745540044247
2.98	5.60626838095604
2.99	5.62508136162516
3	5.64389434241164
3.01	5.66270732328651
3.02	5.68152030422784
3.03	5.70033328521904
3.04	5.71914626624766
3.05	5.73795924730424
3.06	5.75677222838179
3.07	5.77558520947491
3.08	5.79439819057966
3.09	5.81321117169306
3.1	5.83202415281289
3.11	5.85083713393747
3.12	5.86965011506558
3.13	5.8884630961963
3.14	5.90727607732893
3.15	5.92608905846299
3.16	5.9449020395981
3.17	5.96371502073396
3.18	5.98252800187041
3.19	6.00134098300725
3.2	6.02015396414438
3.21	6.03896694528174
3.22	6.05777992641926
3.23	6.0765929075569
3.24	6.09540588869464
3.25	6.11421886983242
3.26	6.13303185097025
3.27	6.15184483210811
3.28	6.170657813246
3.29	6.18947079438389
3.3	6.2082837755218
3.31	6.22709675665973
3.32	6.24590973779766
3.33	6.26472271893559
3.34	6.28353570007353
3.35	6.30234868121148
3.36	6.3211616623494
3.37	6.33997464348735
3.38	6.35878762462529
3.39	6.37760060576323
3.4	6.39641358690118
3.41	6.41522656803913
3.42	6.43403954917707
3.43	6.45285253031501
3.44	6.47166551145296
3.45	6.4904784925909
3.46	6.50929147372885
3.47	6.52810445486679
3.48	6.54691743600474
3.49	6.56573041714268
3.5	6.58454339828063
3.51	6.60335637941857
3.52	6.62216936055652
3.53	6.64098234169446
3.54	6.65979532283241
3.55	6.67860830397035
3.56	6.6974212851083
3.57	6.71623426624624
3.58	6.73504724738418
3.59	6.75386022852213
3.6	6.77267320966007
3.61	6.79148619079802
3.62	6.81029917193596
3.63	6.82911215307391
3.64	6.84792513421185
3.65	6.8667381153498
3.66	6.88555109648774
3.67	6.90436407762569
3.68	6.92317705876363
3.69	6.94199003990157
3.7	6.96080302103952
3.71	6.97961600217746
3.72	6.99842898331541
3.73	7.01724196445335
3.74	7.0360549455913
3.75	7.05486792672924
3.76	7.07368090786719
3.77	7.09249388900513
3.78	7.11130687014308
3.79	7.13011985128102
3.8	7.14893283241897
3.81	7.16774581355691
3.82	7.18655879469486
3.83	7.2053717758328
3.84	7.22418475697074
3.85	7.24299773810869
3.86	7.26181071924663
3.87	7.28062370038458
3.88	7.29943668152252
3.89	7.31824966266047
3.9	7.33706264379841
3.91	7.35587562493636
3.92	7.3746886060743
3.93	7.39350158721225
3.94	7.41231456835019
3.95	7.43112754948814
3.96	7.44994053062608
3.97	7.46875351176402
3.98	7.48756649290197
3.99	7.50637947403992
4	7.52519245517786
4.01	7.5440054363158
4.02	7.56281841745375
4.03	7.58163139859169
4.04	7.60044437972964
4.05	7.61925736086758
4.06	7.63807034200553
4.07	7.65688332314347
4.08	7.67569630428142
4.09	7.69450928541936
4.1	7.7133222665573
4.11	7.73213524769525
4.12	7.75094822883319
4.13	7.76976120997114
4.14	7.78857419110908
4.15	7.80738717224703
4.16	7.82620015338497
4.17	7.84501313452292
4.18	7.86382611566086
4.19	7.88263909679881
4.2	7.90145207793675
4.21	7.9202650590747
4.22	7.93907804021264
4.23	7.95789102135059
4.24	7.97670400248853
4.25	7.99551698362648
4.26	8.01432996476442
4.27	8.03314294590236
4.28	8.05195592704031
4.29	8.07076890817825
4.3	8.0895818893162
4.31	8.10839487045414
4.32	8.12720785159209
4.33	8.14602083273003
4.34	8.16483381386798
4.35	8.18364679500592
4.36	8.20245977614387
4.37	8.22127275728181
4.38	8.24008573841975
4.39	8.2588987195577
4.4	8.27771170069565
4.41	8.29652468183359
4.42	8.31533766297153
4.43	8.33415064410948
4.44	8.35296362524742
4.45	8.37177660638537
4.46	8.39058958752331
4.47	8.40940256866126
4.48	8.4282155497992
4.49	8.44702853093715
4.5	8.46584151207509
4.51	8.48465449321304
4.52	8.50346747435098
4.53	8.52228045548893
4.54	8.54109343662687
4.55	8.55990641776482
4.56	8.57871939890276
4.57	8.5975323800407
4.58	8.61634536117865
4.59	8.63515834231659
4.6	8.65397132345454
4.61	8.67278430459248
4.62	8.69159728573043
4.63	8.71041026686837
4.64	8.72922324800632
4.65	8.74803622914426
4.66	8.76684921028221
4.67	8.78566219142015
4.68	8.80447517255809
4.69	8.82328815369604
4.7	8.84210113483398
4.71	8.86091411597193
4.72	8.87972709710987
4.73	8.89854007824782
4.74	8.91735305938576
4.75	8.93616604052371
4.76	8.95497902166165
4.77	8.9737920027996
4.78	8.99260498393754
4.79	9.01141796507549
4.8	9.03023094621343
4.81	9.04904392735137
4.82	9.06785690848932
4.83	9.08666988962727
4.84	9.10548287076521
4.85	9.12429585190315
4.86	9.1431088330411
4.87	9.16192181417904
4.88	9.18073479531699
4.89	9.19954777645493
4.9	9.21836075759288
4.91	9.23717373873082
4.92	9.25598671986877
4.93	9.27479970100671
4.94	9.29361268214466
4.95	9.3124256632826
4.96	9.33123864442054
4.97	9.35005162555849
4.98	9.36886460669644
4.99	9.38767758783438
5	9.40649056897232

};
\addlegendentry{Eq.~(\ref{eqn:llr:proposed})}

% \coordinate (spypoint) at (axis cs:0,10);
% \coordinate (magnifyglass) at (axis cs:0.00,150);

\end{axis}

%  \spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%     in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/pa.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y|$) when $S=A$}, xlabel style={yshift=0.4em},
    ylabel={$\PAX$}, ylabel style={yshift=-0.55em},
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=4.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.65)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]











\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.056087421892185
0.01	0.056711004339383
0.02	0.058587377845277
0.03	0.061733194805425
0.04	0.066175451406238
0.05	0.07195033748698
0.06	0.07910160340551
0.07	0.087678430047644
0.08	0.097732796909526
0.09	0.109316360943737
0.1	0.122476886563406
0.11	0.137254304763461
0.12	0.153676525166225
0.13	0.171755175461522
0.14	0.19148149263815
0.15	0.212822632137856
0.16	0.235718685943369
0.17	0.260080700056608
0.18	0.285789949098432
0.19	0.312698657936037
0.2	0.340632259830523
0.21	0.369393156314195
0.22	0.398765810197631
0.23	0.428522877665802
0.24	0.458431986543693
0.25	0.488262710296941
0.26	0.517793279448401
0.27	0.546816613858166
0.28	0.575145342707664
0.29	0.602615589979498
0.3	0.629089424791692
0.31	0.654455991735237
0.32	0.678631433342261
0.33	0.701557786937419
0.34	0.723201078673214
0.35	0.74354885035513
0.36	0.762607344711325
0.37	0.78039854861177
0.38	0.796957258130648
0.39	0.812328290199253
0.4	0.826563927484426
0.41	0.839721649110494
0.42	0.851862171593094
0.43	0.863047802429451
0.44	0.873341092960123
0.45	0.882803766667248
0.46	0.891495893056046
0.47	0.89947527468077
0.48	0.906797014790024
0.49	0.913513234675106
0.5	0.919672912458352
0.51	0.925321818258411
0.52	0.93050252405519
0.53	0.935254469902358
0.54	0.939614071243954
0.55	0.943614854895946
0.56	0.947287613714681
0.57	0.950660572086451
0.58	0.953759556151631
0.59	0.956608164151109
0.6	0.959227933486335
0.61	0.961638502053175
0.62	0.963857762179171
0.63	0.965902006096167
0.64	0.967786062344962
0.65	0.969523422861036
0.66	0.971126360752429
0.67	0.972606038970851
0.68	0.973972610210387
0.69	0.975235308457284
0.7	0.976402532669425
0.71	0.977481923093473
0.72	0.97848043073778
0.73	0.979404380515223
0.74	0.980259528556173
0.75	0.981051114170953
0.76	0.981783906915821
0.77	0.982462249188586
0.78	0.983090094750667
0.79	0.983671043542924
0.8	0.984208373133495
0.81	0.984705067107745
0.82	0.985163840683557
0.83	0.985587163809876
0.84	0.985977281982602
0.85	0.986336234989873
0.86	0.986665873778235
0.87	0.986967875612378
0.88	0.987243757683691
0.89	0.987494889306999
0.9	0.987722502830238
0.91	0.98792770336848
0.92	0.988111477461488
0.93	0.988274700742809
0.94	0.988418144698161
0.95	0.988542482581444
0.96	0.988648294548042
0.97	0.988736072057075
0.98	0.988806221586815
0.99	0.988859067700523
1	0.988894855493488
1.01	0.988913752445808
1.02	0.988915849699633
1.03	0.988901162773846
1.04	0.988869631723703
1.05	0.988821120747459
1.06	0.988755417236651
1.07	0.988672230261257
1.08	0.988571188475433
1.09	0.988451837423855
1.1	0.988313636222814
1.11	0.988155953584043
1.12	0.987978063142751
1.13	0.987779138044425
1.14	0.987558244737547
1.15	0.98731433591143
1.16	0.987046242509776
1.17	0.986752664741236
1.18	0.986432161998149
1.19	0.986083141583639
1.2	0.985703846135235
1.21	0.985292339620176
1.22	0.984846491763323
1.23	0.984363960753182
1.24	0.98384217405479
1.25	0.983278307140095
1.26	0.982669259926964
1.27	0.982011630696983
1.28	0.981301687239955
1.29	0.980535334949378
1.3	0.979708081568522
1.31	0.978814998261223
1.32	0.977850676655588
1.33	0.976809181483126
1.34	0.975683998411148
1.35	0.974467976643757
1.36	0.973153265847939
1.37	0.971731246948051
1.38	0.970192456327038
1.39	0.968526502979234
1.4	0.966721978181852
1.41	0.964766357295564
1.42	0.962645893375514
1.43	0.960345502380971
1.44	0.957848639924753
1.45	0.9551371697148
1.46	0.952191224124765
1.47	0.948989057705764
1.48	0.945506894938118
1.49	0.941718774143785
1.5	0.937596390263738
1.51	0.933108940178822
1.52	0.928222975447956
1.53	0.922902268783558
1.54	0.917107702306915
1.55	0.910797187644031
1.56	0.903925630238906
1.57	0.896444952856833
1.58	0.888304196071335
1.59	0.879449716471928
1.6	0.869825506227338
1.61	0.859373660236182
1.62	0.848035019036155
1.63	0.835750016444243
1.64	0.82245975995641
1.65	0.80810736851564
1.66	0.792639585543271
1.67	0.776008674280127
1.68	0.7581745867559
1.69	0.739107376616732
1.7	0.718789799598369
1.71	0.697220014388974
1.72	0.674414262740429
1.73	0.650409373918038
1.74	0.62526490912709
1.75	0.59906474165737
1.76	0.571917863878964
1.77	0.543958228239558
1.78	0.515343469801033
1.79	0.486252423478855
1.8	0.456881436927603
1.81	0.427439582430632
1.82	0.398142976680995
1.83	0.369208511953347
1.84	0.340847371710412
1.85	0.313258736696646
1.86	0.286624077790113
1.87	0.26110237979448
1.88	0.236826553238652
1.89	0.213901181730975
1.9	0.192401635854475
1.91	0.172374476094756
1.92	0.153838979054213
1.93	0.136789560792034
1.94	0.121198840965839
1.95	0.107021089396808
1.96	0.094195817331796
1.97	0.082651311952084
1.98	0.072307957291093
1.99	0.063081231275192
2	0.054884312214459
2.01	0.047630265580078
2.02	0.041233811734731
2.03	0.035612697125005
2.04	0.030688705879844
2.05	0.026388356884742
2.06	0.022643334534551
2.07	0.01939070082768
2.08	0.016572933437848
2.09	0.014137829872564
2.1	0.012038312566417
2.11	0.010232164319836
2.12	0.008681718258162
2.13	0.00735352168465
2.14	0.00621798895769
2.15	0.005249054881669
2.16	0.004423837054435
2.17	0.003722313121539
2.18	0.003127016889862
2.19	0.002622755685042
2.2	0.002196350132153
2.21	0.002
2.22	0.002
2.23	0.001
2.24	0.001
2.25	0.001
2.26	0.001
2.27	0.001
2.28	0.001
2.29	0
2.3	0
2.31	0
2.32	0
2.33	0
2.34	0
2.35	0
2.36	0
2.37	0
2.38	0
2.39	0
2.4	0
2.41	0
2.42	0
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	0
2.49	0
2.5	0
2.51	0
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.076520782988787
0.01	0.077337339171149
0.02	0.079790312500336
0.03	0.083889266727251
0.04	0.089648980966779
0.05	0.097087738833655
0.06	0.1062249970448
0.07	0.117078506167469
0.08	0.129660987654661
0.09	0.143976507405946
0.1	0.160016724289495
0.11	0.17775722811695
0.12	0.197154209786271
0.13	0.21814172021259
0.14	0.240629768024011
0.15	0.264503474180737
0.16	0.289623443052481
0.17	0.315827426524133
0.18	0.342933257364249
0.19	0.370742921319023
0.2	0.399047537524376
0.21	0.427632937277476
0.22	0.456285482896704
0.23	0.484797757577124
0.24	0.512973784205211
0.25	0.540633490648775
0.26	0.5676162212429
0.27	0.593783186877577
0.28	0.619018837115302
0.29	0.643231217031461
0.3	0.66635143220808
0.31	0.688332384489669
0.32	0.709146959079048
0.33	0.72878584318779
0.34	0.747255142106406
0.35	0.764573935040433
0.36	0.780771884882508
0.37	0.795886986978094
0.38	0.809963514609811
0.39	0.823050195083993
0.4	0.835198630795779
0.41	0.846461964651072
0.42	0.856893778454004
0.43	0.866547205778761
0.44	0.87547423676758
0.45	0.883725190552509
0.46	0.891348330960659
0.47	0.898389602293829
0.48	0.904892463837841
0.49	0.910897804018917
0.5	0.916443917537326
0.51	0.921566531201076
0.52	0.926298866442971
0.53	0.930671728567316
0.54	0.934713614605558
0.55	0.938450833254369
0.56	0.94190763173161
0.57	0.94510632553127
0.58	0.948067428009105
0.59	0.950809777509481
0.6	0.953350660374294
0.61	0.955705928679041
0.62	0.957890111939421
0.63	0.959916522342425
0.64	0.961797353294504
0.65	0.963543771259552
0.66	0.965166000992719
0.67	0.966673404371815
0.68	0.968074553094384
0.69	0.969377295551805
0.7	0.970588818217263
0.71	0.971715701896467
0.72	0.972763973191828
0.73	0.973739151525321
0.74	0.974646292054377
0.75	0.975490024800672
0.76	0.976274590294841
0.77	0.977003872021901
0.78	0.977681425933271
0.79	0.978310507272309
0.8	0.978894094941562
0.81	0.979434913621855
0.82	0.979935453835946
0.83	0.980397990133057
0.84	0.980824597555057
0.85	0.981217166530576
0.86	0.98157741632975
0.87	0.981906907199774
0.88	0.98220705128971
0.89	0.98247912246227
0.9	0.982724265080264
0.91	0.982943501846248
0.92	0.983137740765329
0.93	0.983307781293261
0.94	0.983454319724609
0.95	0.983577953869029
0.96	0.983679187057327
0.97	0.983758431513097
0.98	0.983816011120134
0.99	0.983852163610572
1	0.983867042193698
1.01	0.983860716640562
1.02	0.983833173834915
1.03	0.983784317796447
1.04	0.983713969177885
1.05	0.983621864233117
1.06	0.983507653249073
1.07	0.983370898429707
1.08	0.983211071215835
1.09	0.983027549019995
1.1	0.982819611350664
1.11	0.982586435295182
1.12	0.982327090325483
1.13	0.98204053238525
1.14	0.981725597211287
1.15	0.981380992835714
1.16	0.981005291209081
1.17	0.980596918877517
1.18	0.980154146639603
1.19	0.97967507810082
1.2	0.979157637035015
1.21	0.97859955345348
1.22	0.977998348272871
1.23	0.97735131646335
1.24	0.976655508548038
1.25	0.975907710314234
1.26	0.975104420585892
1.27	0.974241826895824
1.28	0.973315778885071
1.29	0.972321759246259
1.3	0.971254852017791
1.31	0.970109708026926
1.32	0.968880507272751
1.33	0.967560918035524
1.34	0.966144052497795
1.35	0.964622418666307
1.36	0.962987868393432
1.37	0.961231541314634
1.38	0.959343804546395
1.39	0.957314188029977
1.4	0.955131315463546
1.41	0.952782830842549
1.42	0.950255320730502
1.43	0.947534232514969
1.44	0.944603789072977
1.45	0.941446900483747
1.46	0.9380450736928
1.47	0.934378321359405
1.48	0.930425071519196
1.49	0.926162080175911
1.5	0.921564349511421
1.51	0.916605055081262
1.52	0.911255486152012
1.53	0.905485004241936
1.54	0.899261025947026
1.55	0.892549037262586
1.56	0.885312647826265
1.57	0.877513694776772
1.58	0.869112407187977
1.59	0.860067643219354
1.6	0.850337213107845
1.61	0.839878301763664
1.62	0.828648004833043
1.63	0.816603991422979
1.64	0.803705304977695
1.65	0.789913310759124
1.66	0.775192793714899
1.67	0.759513203947391
1.68	0.742850038334647
1.69	0.725186336047578
1.7	0.706514252921535
1.71	0.68683666533143
1.72	0.666168739207052
1.73	0.644539385332129
1.74	0.621992509715784
1.75	0.598587959539815
1.76	0.574402063040966
1.77	0.549527667623151
1.78	0.524073595968355
1.79	0.498163465518173
1.8	0.471933851810513
1.81	0.445531818728979
1.82	0.419111885278961
1.83	0.392832544418049
1.84	0.366852489520525
1.85	0.341326733206483
1.86	0.316402817496864
1.87	0.292217311308148
1.88	0.268892771135241
1.89	0.246535305630331
1.9	0.225232838832058
1.91	0.20505411541278
1.92	0.186048440200685
1.93	0.168246098558196
1.94	0.151659367879003
1.95	0.136284005790551
1.96	0.122101088206529
1.97	0.109079069274505
1.98	0.097175943542107
1.99	0.086341405760119
2	0.076518922949603
2.01	0.06764765419782
2.02	0.059664174080466
2.03	0.052503974161368
2.04	0.046102732784185
2.05	0.040397355928684
2.06	0.035326801231597
2.07	0.030832703616193
2.08	0.026859824746378
2.09	0.02335635020474
2.1	0.02027405838024
2.11	0.017568383993634
2.12	0.015198397377734
2.13	0.013126718383283
2.14	0.011319381344842
2.15	0.009745665093713
2.16	0.008377899669373
2.17	0.007191259234159
2.18	0.006163548780022
2.19	0.005274990547211
2.2	0.004508014650997
2.21	0.004
2.22	0.003
2.23	0.003
2.24	0.002
2.25	0.002
2.26	0.002
2.27	0.001
2.28	0.001
2.29	0.001
2.3	0.001
2.31	0.001
2.32	0.001
2.33	0.001
2.34	0
2.35	0
2.36	0
2.37	0
2.38	0
2.39	0
2.4	0
2.41	0
2.42	0
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	0
2.49	0
2.5	0
2.51	0
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.237748358509403
0.01	0.239591367609366
0.02	0.245068529373934
0.03	0.254028070669126
0.04	0.266229245527869
0.05	0.28135889382661
0.06	0.299051505185784
0.07	0.318910460957072
0.08	0.340528325656032
0.09	0.363504553726631
0.1	0.387459612159699
0.11	0.412045145607837
0.12	0.436950322612324
0.13	0.46190484901105
0.14	0.486679315407607
0.15	0.511083588910319
0.16	0.534963907589315
0.17	0.558199231148447
0.18	0.580697276838048
0.19	0.602390548525564
0.2	0.62323256196683
0.21	0.643194385889202
0.22	0.662261556693811
0.23	0.680431381829022
0.24	0.69771061946974
0.25	0.714113506237453
0.26	0.72966009692738
0.27	0.744374877835935
0.28	0.75828561624015
0.29	0.771422411401158
0.3	0.783816916156122
0.31	0.795501702097829
0.32	0.806509745147277
0.33	0.81687401180567
0.34	0.826627129444979
0.35	0.835801126645652
0.36	0.844427231839452
0.37	0.8525357204067
0.38	0.86015580195868
0.39	0.867315540855325
0.4	0.874041804109262
0.41	0.880360231747647
0.42	0.886295225475045
0.43	0.891869952130166
0.44	0.897106358978032
0.45	0.902025198344554
0.46	0.906646059496267
0.47	0.910987406005592
0.48	0.915066617130299
0.49	0.918900031982498
0.5	0.922502995473321
0.51	0.92588990519972
0.52	0.929074258593674
0.53	0.932068699785105
0.54	0.934885065741167
0.55	0.937534431338781
0.56	0.940027153106816
0.57	0.942372911440966
0.58	0.944580751150126
0.59	0.94665912023922
0.6	0.948615906871514
0.61	0.950458474484527
0.62	0.95219369505876
0.63	0.953827980558547
0.64	0.955367312580105
0.65	0.956817270254044
0.66	0.958183056458752
0.67	0.959469522407705
0.68	0.960681190678278
0.69	0.961822276752505
0.7	0.962896709141608
0.71	0.963908148166458
0.72	0.964860003465492
0.73	0.96575545030029
0.74	0.966597444727156
0.75	0.967388737700729
0.76	0.96813188817305
0.77	0.968829275248724
0.78	0.96948310945379
0.79	0.970095443172945
0.8	0.970668180306627
0.81	0.971203085196446
0.82	0.971701790864383
0.83	0.972165806608232
0.84	0.972596524992838
0.85	0.972995228273903
0.86	0.973363094288406
0.87	0.973701201843067
0.88	0.974010535629788
0.89	0.974291990694602
0.9	0.974546376484343
0.91	0.974774420493056
0.92	0.974976771528042
0.93	0.975154002613415
0.94	0.975306613547101
0.95	0.975435033125321
0.96	0.975539621046826
0.97	0.975620669507389
0.98	0.975678404493361
0.99	0.975712986781481
1	0.975724512650496
1.01	0.975713014308579
1.02	0.975678460038989
1.03	0.975620754064852
1.04	0.975539736132434
1.05	0.975435180810726
1.06	0.975306796503635
1.07	0.9751542241695
1.08	0.974977035741089
1.09	0.974774732237633
1.1	0.974546741558772
1.11	0.974292415948668
1.12	0.974011029116742
1.13	0.973701772999764
1.14	0.97336375414815
1.15	0.972995989717441
1.16	0.972597403043967
1.17	0.972166818781678
1.18	0.971702957575045
1.19	0.971204430240769
1.2	0.970669731428858
1.21	0.97009723273138
1.22	0.969485175204916
1.23	0.968831661270478
1.24	0.968134645952332
1.25	0.967391927414991
1.26	0.966601136755426
1.27	0.96575972700556
1.28	0.964864961298244
1.29	0.963913900148368
1.3	0.962903387799517
1.31	0.961830037585858
1.32	0.960690216258792
1.33	0.959480027228533
1.34	0.958195292672343
1.35	0.956831534463966
1.36	0.955383953882962
1.37	0.953847410068755
1.38	0.952216397192283
1.39	0.950485020328993
1.4	0.948646970030737
1.41	0.946695495611746
1.42	0.944623377185756
1.43	0.942422896518473
1.44	0.940085806792629
1.45	0.937603301422942
1.46	0.934965982106457
1.47	0.932163826351113
1.48	0.92918615479332
1.49	0.926021598695232
1.5	0.922658068105561
1.51	0.919082721275837
1.52	0.915281936048224
1.53	0.911241284072677
1.54	0.906945508871493
1.55	0.902378508948719
1.56	0.897523327340592
1.57	0.892362149220544
1.58	0.886876309406433
1.59	0.881046311865421
1.6	0.874851863568236
1.61	0.868271925302072
1.62	0.861284782299969
1.63	0.853868137770685
1.64	0.845999232599492
1.65	0.837654994615374
1.66	0.828812220857425
1.67	0.819447796191954
1.68	0.809538951396247
1.69	0.799063563396101
1.7	0.788000499680577
1.71	0.776330007977526
1.72	0.764034151019342
1.73	0.751097284629645
1.74	0.737506575401344
1.75	0.723252551917622
1.76	0.708329680820096
1.77	0.692736956117469
1.78	0.676478487059493
1.79	0.659564066827061
1.8	0.64200970140883
1.81	0.623838075590625
1.82	0.605078931251828
1.83	0.585769332434502
1.84	0.565953792207889
1.85	0.5456842384329
1.86	0.525019799300047
1.87	0.504026395016259
1.88	0.482776129151536
1.89	0.46134648165819
1.9	0.43981931500681
1.91	0.418279714655
1.92	0.396814694478388
1.93	0.375511806101356
1.94	0.354457697550178
1.95	0.333736670708183
1.96	0.313429288263462
1.97	0.293611079029908
1.98	0.274351385789254
1.99	0.255712392507005
2	0.237748358505357
2.01	0.220505076674906
2.02	0.204019561889803
2.03	0.188319965256921
2.04	0.173425700380604
2.05	0.159347760004285
2.06	0.146089195548755
2.07	0.133645728350265
2.08	0.122006459768692
2.09	0.111154647589656
2.1	0.101068517977361
2.11	0.091722085276009
2.12	0.083085955816683
2.13	0.075128096191666
2.14	0.067814550881709
2.15	0.0611100983976
2.16	0.054978839027184
2.17	0.049384710731076
2.18	0.044291932633263
2.19	0.039665377885128
2.2	0.035470879460362
2.21	0.032
2.22	0.028
2.23	0.025
2.24	0.022
2.25	0.02
2.26	0.018
2.27	0.016
2.28	0.014
2.29	0.012
2.3	0.011
2.31	0.01
2.32	0.008
2.33	0.007
2.34	0.006
2.35	0.006
2.36	0.005
2.37	0.004
2.38	0.004
2.39	0.003
2.4	0.003
2.41	0.003
2.42	0.002
2.43	0.002
2.44	0.002
2.45	0.001
2.46	0.001
2.47	0.001
2.48	0.001
2.49	0.001
2.5	0.001
2.51	0.001
2.52	0.001
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.684890160497272
0.01	0.686329985104029
0.02	0.690523617306939
0.03	0.697122118540957
0.04	0.705627595965364
0.05	0.715485181918544
0.06	0.726164444100223
0.07	0.737213297097022
0.08	0.748281628608935
0.09	0.759121327721723
0.1	0.769572467256654
0.11	0.779544081333378
0.12	0.7889950439318
0.13	0.797917798598257
0.14	0.806325793254026
0.15	0.814244434407974
0.16	0.821704941204909
0.17	0.828740393001596
0.18	0.835383339712875
0.19	0.841664473830866
0.2	0.847611993282388
0.21	0.853251393907648
0.22	0.858605514525191
0.23	0.863694718625202
0.24	0.868537139318433
0.25	0.873148942954215
0.26	0.877544585760527
0.27	0.88173704999115
0.28	0.885738053605296
0.29	0.889558232013867
0.3	0.893207292974836
0.31	0.896694147029812
0.32	0.900027016422242
0.33	0.903213525536363
0.34	0.906260775744117
0.35	0.90917540726981
0.36	0.911963650355316
0.37	0.914631367676897
0.38	0.917184089652578
0.39	0.919627043998578
0.4	0.921965180648925
0.41	0.924203192944076
0.42	0.926345535819679
0.43	0.928396441582066
0.44	0.930359933738619
0.45	0.932239839254987
0.46	0.934039799533597
0.47	0.935763280345812
0.48	0.937413580900593
0.49	0.938993842193343
0.5	0.940507054747691
0.51	0.941956065838682
0.52	0.943343586266861
0.53	0.944672196737949
0.54	0.945944353891344
0.55	0.947162396011805
0.56	0.948328548451856
0.57	0.949444928787201
0.58	0.950513551723451
0.59	0.951536333769389
0.6	0.952515097689676
0.61	0.953451576748158
0.62	0.954347418751545
0.63	0.955204189902263
0.64	0.956023378468438
0.65	0.956806398278423
0.66	0.957554592046747
0.67	0.958269234538026
0.68	0.958951535575048
0.69	0.959602642896956
0.7	0.960223644873283
0.71	0.960815573079294
0.72	0.961379404737989
0.73	0.961916065033861
0.74	0.962426429303356
0.75	0.962911325106808
0.76	0.963371534186415
0.77	0.963807794314681
0.78	0.964220801037535
0.79	0.964611209316181
0.8	0.964979635071557
0.81	0.965326656635074
0.82	0.965652816109161
0.83	0.965958620640928
0.84	0.966244543612121
0.85	0.966511025748317
0.86	0.966758476150172
0.87	0.966987273249342
0.88	0.967197765691518
0.89	0.967390273148869
0.9	0.967565087063984
0.91	0.967722471327267
0.92	0.967862662889563
0.93	0.967985872311622
0.94	0.96809228425187
0.95	0.968182057893765
0.96	0.968255327313885
0.97	0.968312201791744
0.98	0.968352766062139
0.99	0.968377080510731
1	0.968385181313367
1.01	0.968377080519535
1.02	0.968352766080154
1.03	0.968312201819805
1.04	0.968255327353293
1.05	0.968182057946351
1.06	0.968092284320086
1.07	0.967985872398656
1.08	0.967862662999497
1.09	0.967722471465277
1.1	0.967565087236591
1.11	0.967390273364262
1.12	0.967197765959958
1.13	0.966987273583672
1.14	0.966758476566456
1.15	0.966511026266642
1.16	0.966244544257607
1.17	0.965958621444992
1.18	0.96565281711111
1.19	0.965326657884103
1.2	0.964979636629255
1.21	0.96461121125969
1.22	0.964220803463517
1.23	0.963807797344309
1.24	0.963371537971655
1.25	0.962911329838331
1.26	0.962426435220499
1.27	0.96191607243718
1.28	0.961379414005085
1.29	0.960815584684765
1.3	0.960223659413905
1.31	0.95960266112345
1.32	0.958951558432194
1.33	0.958269263215326
1.34	0.957554628042427
1.35	0.956806443480336
1.36	0.95602343525634
1.37	0.95520426127717
1.38	0.95434750849939
1.39	0.953451689646897
1.4	0.952515239771478
1.41	0.951536512652626
1.42	0.950513777033208
1.43	0.949445212688027
1.44	0.94832890632288
1.45	0.947162847302435
1.46	0.94594492320607
1.47	0.944672915211816
1.48	0.943344493309747
1.49	0.941957211347519
1.5	0.940508501912414
1.51	0.938995671056088
1.52	0.937415892870421
1.53	0.935766203925332
1.54	0.934043497582301
1.55	0.932244518200557
1.56	0.930365855256597
1.57	0.928403937401872
1.58	0.926355026488155
1.59	0.924215211595409
1.6	0.921980403102838
1.61	0.919646326850429
1.62	0.917208518445551
1.63	0.914662317777299
1.64	0.912002863810164
1.65	0.909225089738375
1.66	0.906323718592965
1.67	0.90329325940519
1.68	0.900128004042512
1.69	0.896822024846829
1.7	0.89336917321908
1.71	0.889763079309624
1.72	0.885997152989912
1.73	0.882064586297719
1.74	0.877958357565515
1.75	0.873671237459146
1.76	0.869195797171634
1.77	0.864524419034189
1.78	0.859649309823114
1.79	0.854562517056554
1.8	0.849255948588425
1.81	0.843721395817676
1.82	0.837950560838288
1.83	0.831935087858346
1.84	0.825666599213856
1.85	0.819136736293617
1.86	0.812337205674096
1.87	0.805259830736405
1.88	0.797896608999821
1.89	0.790239775356139
1.9	0.782281871325291
1.91	0.77401582037345
1.92	0.765435009239339
1.93	0.756533375101469
1.94	0.747305498288232
1.95	0.737746700083826
1.96	0.727853145016746
1.97	0.717621946835018
1.98	0.70705127717605
1.99	0.696140475731874
2	0.684890160497272
2.01	0.673302336474244
2.02	0.661380500998399
2.03	0.649129743659096
2.04	0.63655683861451
2.05	0.623670326965264
2.06	0.610480586756106
2.07	0.596999888134961
2.08	0.583242431222478
2.09	0.569224364342124
2.1	0.554963780438086
2.11	0.54048068977089
2.12	0.52579696733026
2.13	0.510936273839776
2.14	0.495923949742058
2.15	0.480786882136286
2.16	0.465553345276676
2.17	0.450252815912336
2.18	0.434915765432608
2.19	0.419573431452563
2.2	0.404257572103502
2.21	0.389000206856233
2.22	0.373833348174893
2.23	0.358788728653366
2.24	0.343897528506716
2.25	0.329190108363971
2.26	0.314695752229919
2.27	0.300442425253608
2.28	0.286456550568025
2.29	0.272762808964214
2.3	0.259383964554372
2.31	0.246340718888052
2.32	0.233651595241543
2.33	0.221332854033099
2.34	0.209398439555253
2.35	0.197859957487764
2.36	0.186726681985394
2.37	0.176005590543677
2.38	0.165701424348462
2.39	0.155816771421028
2.4	0.146352169584479
2.41	0.137306226098502
2.42	0.128675750733485
2.43	0.120455899072912
2.44	0.112640322933726
2.45	0.105221324964648
2.46	0.098190014708453
2.47	0.091536463681327
2.48	0.085249857317228
2.49	0.07931864193454
2.5	0.073730665195229
2.51	0.068473308833241
2.52	0.063533612721335
2.53	0.05889838961771
2.54	0.054554330181373
2.55	0.050488098065339
2.56	0.046686415088146
2.57	0.043136136646432
2.58	0.039824317665367
2.59	0.036738269490806
2.6	0.033865608209326
2.61	0.031194294942028
2.62	0.028712668697789
2.63	0.02640947239407
2.64	0.024273872661131
2.65	0.022295474040942
2.66	0.02046432817765
2.67	0.018770938574179
2.68	0.017206261461391
2.69	0.01576170329384
2.7	0.014429115350916
2.71	0.013200785885404
2.72	0.012069430224038
2.73	0.0110281791875
2.74	0.010070566160957
2.75	0.009190513111282
2.76	0.008382315813874
2.77	0.007640628520708
2.78	0.006960448272109
2.79	0.006337099027859
2.8	0.005766215768519
2.81	0.005243728695442
2.82	0.004765847637629
2.83	0.004329046755324
2.84	0.003930049614025
2.85	0.00356581468807
2.86	0.003233521340292
2.87	0.002930556313003
2.88	0.002654500755917
2.89	0.002403117808126
2.9	0.002174340744095
2.91	0.00196626168741
2.92	0.001777120890836
2.93	0.001605296576892
2.94	0.001449295329496
2.95	0.001307743024333
2.96	0.001179376283202
2.97	0.001063034435749
2.98	0.000957651970584
2.99	0.000862251456729
3	0.00077593691564
3.01	0.000697887623627
3.02	0.000627352324287
3.03	0.000563643830584
3.04	0.000506133996371
3.05	0.000454249037477
3.06	0.000407465182895
3.07	0.000365304637106
3.08	0.000327331835187
3.09	0.000293149972962
3.1	0.00026239779515
3.11	0.000234746625143
3.12	0.000209897620818
3.13	0.000187579241447
3.14	0.00016754491158
3.15	0.000149570868424
3.16	0.000133454180025
3.17	0.000119010922219
3.18	0.00010607450301
3.19	9.44941237158714E-05
3.2	8.41333668458733E-05
3.21	7.48689012829429E-05
3.22	6.65892959789138E-05
3.23	5.91939338758785E-05
3.24	5.25920183679363E-05
3.25	4.67016650879115E-05
3.26	4.14490723229521E-05
3.27	3.67677638039021E-05
3.28	3.25978980679764E-05
3.29	2.88856389949466E-05
3.3	2.55825825199452E-05
3.31	2.2645234876939E-05
3.32	2.00345380879652E-05
3.33	1.77154387138723E-05
3.34	1.56564962089378E-05
3.35	1.38295274939582E-05
3.36	1.22092846028821E-05
3.37	1.07731625609286E-05
3.38	9.50093480489578E-06
3.39	8.37451374691156E-06
3.4	7.37773421588539E-06
3.41	6.49615773795631E-06
3.42	5.71689576289725E-06
3.43	5.02845012095854E-06
3.44	4.42056911087452E-06
3.45	3.88411779195241E-06
3.46	3.41096114597761E-06
3.47	2.99385890190074E-06
3.48	2.62637093495499E-06
3.49	2.3027722099167E-06
3.5	2.01797638388346E-06
3.51	1.76746720592647E-06
3.52	1.5472369798708E-06
3.53	1.35373138487882E-06
3.54	1.18380003588658E-06
3.55	1.03465221290566E-06
3.56	9.03817248931738E-07
3.57	7.89109102949936E-07
3.58	6.88594699926881E-07
3.59	6.00565654873542E-07
3.6	5.23513040917578E-07
3.61	4.56104873869379E-07
3.62	3.97166050936093E-07
3.63	3.45660473910492E-07
3.64	3.00675138897866E-07
3.65	2.61405979973262E-07
3.66	2.27145278919316E-07
3.67	1.9727048294893E-07
3.68	1.71234275869736E-07
3.69	1.4855575891648E-07
3.7	1.28812640887155E-07
3.71	1.11634304911235E-07
3.72	9.66956779091532E-08
3.73	8.37117939411769E-08
3.74	7.24329939361112E-08
3.75	6.26406748693853E-08
3.76	5.41435358769604E-08
3.77	4.67742679033378E-08
3.78	4.03866269316211E-08
3.79	3.48528559346306E-08
3.8	3.00614109161046E-08
3.81	2.59149599557418E-08
3.82	2.23286229505959E-08
3.83	1.92284169697743E-08
3.84	1.65498978965672E-08
3.85	1.42369609434923E-08
3.86	1.22407909364242E-08
3.87	1.05189369437042E-08
3.88	9.0345069203579E-09
3.89	7.75545494491325E-09
3.9	6.65396093779691E-09
3.91	5.70588987169884E-09
3.92	4.89031493078329E-09
3.93	4.18909695820702E-09
3.94	3.58652796350611E-09
3.95	3.06900893587425E-09
3.96	2.62477695134322E-09
3.97	2.24365892531608E-09
3.98	1.91686388983925E-09
3.99	1.63680191622717E-09
4	1.39691891387628E-09
4.01	1.19156096101136E-09
4.02	1.01585495571044E-09
4.03	8.65599925070626E-10
4.04	7.371788735E-10
4.05	6.27478957682115E-10
4.06	5.33820876391644E-10
4.07	4.53901916053212E-10
4.08	3.8574288208082E-10
4.09	3.27645910402907E-10
4.1	2.78151945920513E-10
4.11	2.36008879106464E-10
4.12	2.0014589985351E-10
4.13	1.69641967140421E-10
4.14	1.43711931244184E-10
4.15	1.21679888387405E-10
4.16	1.02971964288656E-10
4.17	8.70938876573746E-11
4.18	7.36248839672271E-11
4.19	6.220590709205E-11
4.2	5.25308685439541E-11
4.21	4.43358683099859E-11
4.22	3.74009712089674E-11
4.23	3.15328874123111E-11
4.24	2.6571966849076E-11
4.25	2.23798757303939E-11
4.26	1.88389304156544E-11
4.27	1.58498769664561E-11
4.28	1.33278943437176E-11
4.29	1.12019282738629E-11
4.3	9.40891808909328E-12
4.31	7.89990295402276E-12
4.32	6.62891963543189E-12
4.33	5.55888668429816E-12
4.34	4.65993910125917E-12
4.35	3.90387722148944E-12
4.36	3.26894067370631E-12
4.37	2.73592259958377E-12
4.38	2.28794760914752E-12
4.39	1.91291427142914E-12
4.4	1.59794399934299E-12
4.41	1.33493216480929E-12
4.42	1.11388676060642E-12
4.43	9.29922805426031E-13
4.44	7.74935671188359E-13
4.45	6.45927755726916E-13
4.46	5.37903055430888E-13
4.47	4.47974990436251E-13
4.48	3.7292391397159E-13
4.49	3.09974268475344E-13
4.5	2.57904808620424E-13
4.51	2.13939976845268E-13
4.52	1.77968750847413E-13
4.53	1.46882506157908E-13
4.54	1.21902488103842E-13
4.55	1.00919272938427E-13
4.56	8.39328606616618E-14
4.57	6.99440505513849E-14
4.58	5.79536418854332E-14
4.59	4.79616346638068E-14
4.6	3.8968828164343E-14
4.61	3.19744231092045E-14
4.62	2.68673971959288E-14
4.63	2.18713935851156E-14
4.64	1.7874590696465E-14
4.65	1.48769885299771E-14
4.66	1.18793863634892E-14
4.67	9.88098491916389E-15
4.68	7.88258347483861E-15
4.69	6.88338275267597E-15
4.7	5.88418203051333E-15
4.71	4.88498130835069E-15
4.72	3.88578058618805E-15
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 15 \text{dB}$}





\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/pa_result.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$) when $S=A$}, xlabel style={yshift=0.4em},
    ylabel={$\pest$}, ylabel style={yshift=-0.55em},
    % ymin = 0,
    xmax = 5,
    xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.35)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]











\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.943725
0.01	0.942455
0.02	0.939755
0.03	0.936061
0.04	0.93076
0.05	0.924639
0.06	0.916626
0.07	0.9071
0.08	0.896375
0.09	0.884671
0.1	0.870181
0.11	0.854614
0.12	0.837256
0.13	0.81811
0.14	0.797596
0.15	0.77536
0.16	0.752052
0.17	0.726945
0.18	0.700318
0.19	0.673282
0.2	0.644441
0.21	0.615669
0.22	0.585752
0.23	0.556315
0.24	0.526329
0.25	0.496346
0.26	0.467132
0.27	0.438616
0.28	0.411031
0.29	0.383653
0.3	0.358014
0.31	0.333097
0.32	0.309664
0.33	0.287281
0.34	0.266309
0.35	0.246735
0.36	0.228286
0.37	0.211135
0.38	0.195162
0.39	0.180273
0.4	0.166624
0.41	0.154047
0.42	0.142332
0.43	0.13163
0.44	0.12181
0.45	0.1127
0.46	0.10441
0.47	0.0967558
0.48	0.0897492
0.49	0.0833155
0.5	0.0774222
0.51	0.0720132
0.52	0.0670637
0.53	0.0625034
0.54	0.0583228
0.55	0.0545049
0.56	0.0509756
0.57	0.047748
0.58	0.0447816
0.59	0.0420486
0.6	0.0395416
0.61	0.0372254
0.62	0.0351026
0.63	0.033133
0.64	0.031324
0.65	0.0296544
0.66	0.0281174
0.67	0.0266971
0.68	0.0253839
0.69	0.0241683
0.7	0.023046
0.71	0.0220077
0.72	0.0210483
0.73	0.0201607
0.74	0.0193384
0.75	0.0185764
0.76	0.0178703
0.77	0.0172182
0.78	0.016614
0.79	0.0160555
0.8	0.0155393
0.81	0.0150617
0.82	0.0146203
0.83	0.0142142
0.84	0.0138398
0.85	0.0134962
0.86	0.0131802
0.87	0.0128914
0.88	0.0126283
0.89	0.012389
0.9	0.012173
0.91	0.0119786
0.92	0.011805
0.93	0.0116518
0.94	0.0115179
0.95	0.011403
0.96	0.0113063
0.97	0.0112273
0.98	0.011166
0.99	0.0111216
1	0.0110943
1.01	0.0110838
1.02	0.0110901
1.03	0.0111132
1.04	0.0111532
1.05	0.0112102
1.06	0.0112845
1.07	0.0113767
1.08	0.0114868
1.09	0.0116152
1.1	0.0117631
1.11	0.011931
1.12	0.0121191
1.13	0.0123292
1.14	0.0125615
1.15	0.0128173
1.16	0.0130981
1.17	0.013405
1.18	0.013739
1.19	0.0141032
1.2	0.0144983
1.21	0.0149262
1.22	0.0153898
1.23	0.0158921
1.24	0.0164343
1.25	0.0170193
1.26	0.0176519
1.27	0.0183358
1.28	0.0190732
1.29	0.0198681
1.3	0.0207284
1.31	0.0216567
1.32	0.0226588
1.33	0.0237412
1.34	0.0249125
1.35	0.0261726
1.36	0.0275409
1.37	0.0290188
1.38	0.0306227
1.39	0.0323538
1.4	0.0342325
1.41	0.0362675
1.42	0.0384735
1.43	0.0408665
1.44	0.0434755
1.45	0.0462999
1.46	0.0493582
1.47	0.0527075
1.48	0.056331
1.49	0.0603
1.5	0.064582
1.51	0.0692571
1.52	0.0743676
1.53	0.0799292
1.54	0.085953
1.55	0.0925498
1.56	0.0997064
1.57	0.107502
1.58	0.116
1.59	0.125203
1.6	0.135252
1.61	0.146175
1.62	0.157976
1.63	0.170708
1.64	0.18454
1.65	0.199378
1.66	0.215428
1.67	0.232697
1.68	0.25103
1.69	0.27083
1.7	0.291805
1.71	0.313813
1.72	0.337265
1.73	0.362194
1.74	0.387637
1.75	0.414073
1.76	0.441673
1.77	0.470244
1.78	0.4991
1.79	0.528349
1.8	0.557228
1.81	0.586917
1.82	0.616321
1.83	0.644651
1.84	0.672885
1.85	0.69962
1.86	0.725997
1.87	0.750504
1.88	0.773507
1.89	0.796846
1.9	0.817272
1.91	0.836887
1.92	0.854896
1.93	0.871119
1.94	0.88609
1.95	0.89941
1.96	0.911554
1.97	0.922728
1.98	0.932376
1.99	0.941099
2	0.948916
2.01	0.955529
2.02	0.961166
2.03	0.966723
2.04	0.971343
2.05	0.975332
2.06	0.978662
2.07	0.982075
2.08	0.984775
2.09	0.986892
2.1	0.988837
2.11	0.990756
2.12	0.991929
2.13	0.993179
2.14	0.99423
2.15	0.995211
2.16	0.996083
2.17	0.996551
2.18	0.997357
2.19	0.997471
2.2	0.997873
2.21	0.998426
2.22	0.998519
2.23	0.998771
2.24	0.999023
2.25	0.999219
2.26	0.999389
2.27	0.9994
2.28	0.9995
2.29	0.999601
2.3	1
2.31	1
2.32	1
2.33	1
2.34	1
2.35	1
2.36	1
2.37	1
2.38	1
2.39	1
2.4	1
2.41	1
2.42	1
2.43	1
2.44	1
2.45	1
2.46	1
2.47	1
2.48	1
2.49	1
2.5	1
2.51	1
2.52	1
2.53	1
2.54	1
2.55	1
2.56	1
2.57	1
2.58	1
2.59	1
2.6	1
2.61	1
2.62	1
2.63	1
2.64	1
2.65	1
2.66	1
2.67	1
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
\addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.923202
0.01	0.921547
0.02	0.918321
0.03	0.913381
0.04	0.906731
0.05	0.898455
0.06	0.888564
0.07	0.876912
0.08	0.863507
0.09	0.848167
0.1	0.831201
0.11	0.812852
0.12	0.792488
0.13	0.770879
0.14	0.74735
0.15	0.722867
0.16	0.697243
0.17	0.670875
0.18	0.643339
0.19	0.615067
0.2	0.586759
0.21	0.558166
0.22	0.529298
0.23	0.500853
0.24	0.47331
0.25	0.445527
0.26	0.419029
0.27	0.393371
0.28	0.369068
0.29	0.34524
0.3	0.322426
0.31	0.301324
0.32	0.281061
0.33	0.261681
0.34	0.243932
0.35	0.227218
0.36	0.211695
0.37	0.196834
0.38	0.183413
0.39	0.170802
0.4	0.159028
0.41	0.148169
0.42	0.138123
0.43	0.128943
0.44	0.120357
0.45	0.112411
0.46	0.105024
0.47	0.0982901
0.48	0.092083
0.49	0.0862946
0.5	0.0809596
0.51	0.0760618
0.52	0.0714248
0.53	0.0672568
0.54	0.063409
0.55	0.0597913
0.56	0.0564846
0.57	0.0533509
0.58	0.0505255
0.59	0.0478994
0.6	0.0454715
0.61	0.0431941
0.62	0.0410912
0.63	0.0391257
0.64	0.0373058
0.65	0.0356487
0.66	0.0340707
0.67	0.0326223
0.68	0.0312624
0.69	0.0300073
0.7	0.0288343
0.71	0.027759
0.72	0.0267479
0.73	0.0258
0.74	0.0249277
0.75	0.0241099
0.76	0.0233523
0.77	0.0226539
0.78	0.0219975
0.79	0.0213994
0.8	0.0208339
0.81	0.02031
0.82	0.0198278
0.83	0.0193848
0.84	0.0189786
0.85	0.0185996
0.86	0.0182539
0.87	0.0179397
0.88	0.0176543
0.89	0.017397
0.9	0.0171628
0.91	0.0169566
0.92	0.0167757
0.93	0.016616
0.94	0.0164817
0.95	0.0163688
0.96	0.0162795
0.97	0.0162109
0.98	0.0161639
0.99	0.0161386
1	0.0161343
1.01	0.0161512
1.02	0.0161895
1.03	0.016249
1.04	0.0163305
1.05	0.0164346
1.06	0.0165582
1.07	0.0167086
1.08	0.0168806
1.09	0.0170736
1.1	0.0172938
1.11	0.0175395
1.12	0.0178123
1.13	0.0181166
1.14	0.0184421
1.15	0.0188044
1.16	0.0191972
1.17	0.0196166
1.18	0.0200828
1.19	0.0205809
1.2	0.021121
1.21	0.0216999
1.22	0.0223266
1.23	0.0229869
1.24	0.0237058
1.25	0.0244775
1.26	0.0253224
1.27	0.0262056
1.28	0.0271834
1.29	0.0282199
1.3	0.0293178
1.31	0.0304928
1.32	0.0317843
1.33	0.0331386
1.34	0.0346026
1.35	0.036193
1.36	0.0378891
1.37	0.0397118
1.38	0.0416277
1.39	0.0437628
1.4	0.0460316
1.41	0.0484699
1.42	0.0510868
1.43	0.053918
1.44	0.0569296
1.45	0.0601958
1.46	0.0637559
1.47	0.0675745
1.48	0.0716536
1.49	0.0761303
1.5	0.0809378
1.51	0.0860336
1.52	0.0916187
1.53	0.0976133
1.54	0.104069
1.55	0.111006
1.56	0.11862
1.57	0.126628
1.58	0.135406
1.59	0.144735
1.6	0.154829
1.61	0.165656
1.62	0.177269
1.63	0.189646
1.64	0.203193
1.65	0.217331
1.66	0.23253
1.67	0.248743
1.68	0.265884
1.69	0.284056
1.7	0.303132
1.71	0.323423
1.72	0.344772
1.73	0.366593
1.74	0.389481
1.75	0.413222
1.76	0.438241
1.77	0.463189
1.78	0.488849
1.79	0.515165
1.8	0.541168
1.81	0.567458
1.82	0.594006
1.83	0.619992
1.84	0.645903
1.85	0.671391
1.86	0.695218
1.87	0.719618
1.88	0.742198
1.89	0.764045
1.9	0.784495
1.91	0.8048
1.92	0.822981
1.93	0.840215
1.94	0.85595
1.95	0.870986
1.96	0.884399
1.97	0.896712
1.98	0.908411
1.99	0.9188
2	0.928168
2.01	0.936474
2.02	0.943921
2.03	0.950718
2.04	0.956676
2.05	0.962131
2.06	0.966975
2.07	0.971168
2.08	0.97487
2.09	0.978207
2.1	0.98106
2.11	0.983632
2.12	0.985856
2.13	0.987806
2.14	0.989493
2.15	0.990967
2.16	0.992221
2.17	0.99333
2.18	0.994296
2.19	0.995107
2.2	0.995825
2.21	0.996445
2.22	0.996979
2.23	0.997427
2.24	0.997805
2.25	0.998146
2.26	0.998422
2.27	0.998669
2.28	0.998874
2.29	0.999051
2.3	0.999203
2.31	0.999329
2.32	0.999439
2.33	0.999529
2.34	0.999602
2.35	0.999669
2.36	0.999724
2.37	0.999768
2.38	0.999807
2.39	0.999838
2.4	0.999866
2.41	0.99989
2.42	0.999909
2.43	0.999924
2.44	0.999937
2.45	0.999948
2.46	0.999957
2.47	0.999964
2.48	0.999971
2.49	0.999976
2.5	0.99998
2.51	0.999984
2.52	0.999987
2.53	0.999989
2.54	0.999991
2.55	0.999993
2.56	0.999994
2.57	0.999995
2.58	0.999996
2.59	0.999997
2.6	0.999997
2.61	0.999998
2.62	0.999998
2.63	0.999999
2.64	0.999999
2.65	0.999999
2.66	0.999999
2.67	0.999999
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1


};
\addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.761651
0.01	0.757947
0.02	0.750528
0.03	0.740062
0.04	0.726287
0.05	0.709926
0.06	0.691039
0.07	0.67029
0.08	0.647794
0.09	0.624536
0.1	0.600215
0.11	0.575238
0.12	0.550237
0.13	0.525583
0.14	0.500857
0.15	0.476646
0.16	0.453043
0.17	0.430361
0.18	0.40815
0.19	0.386866
0.2	0.366415
0.21	0.34695
0.22	0.328379
0.23	0.31065
0.24	0.293815
0.25	0.277874
0.26	0.262786
0.27	0.248487
0.28	0.234988
0.29	0.222205
0.3	0.21018
0.31	0.198852
0.32	0.188177
0.33	0.178097
0.34	0.168678
0.35	0.159764
0.36	0.151414
0.37	0.143557
0.38	0.136164
0.39	0.129234
0.4	0.122718
0.41	0.116592
0.42	0.110843
0.43	0.105444
0.44	0.100369
0.45	0.0956067
0.46	0.091129
0.47	0.0869254
0.48	0.0829696
0.49	0.0792546
0.5	0.0757623
0.51	0.0724809
0.52	0.0693927
0.53	0.0664903
0.54	0.0637594
0.55	0.0611931
0.56	0.0587733
0.57	0.056499
0.58	0.0543578
0.59	0.0523429
0.6	0.0504442
0.61	0.0486573
0.62	0.0469732
0.63	0.0453864
0.64	0.0438938
0.65	0.0424867
0.66	0.0411615
0.67	0.0399134
0.68	0.0387376
0.69	0.0376304
0.7	0.0365883
0.71	0.0356071
0.72	0.0346849
0.73	0.0338164
0.74	0.0330005
0.75	0.0322334
0.76	0.0315134
0.77	0.030838
0.78	0.0302054
0.79	0.0296136
0.8	0.0290598
0.81	0.0285435
0.82	0.0280622
0.83	0.0276152
0.84	0.0272007
0.85	0.0268177
0.86	0.0264647
0.87	0.0261414
0.88	0.0258461
0.89	0.0255781
0.9	0.0253373
0.91	0.0251221
0.92	0.0249323
0.93	0.0247675
0.94	0.0246271
0.95	0.0245106
0.96	0.0244179
0.97	0.0243485
0.98	0.0243024
0.99	0.0242793
1	0.0242793
1.01	0.0243023
1.02	0.0243485
1.03	0.0244178
1.04	0.0245105
1.05	0.0246269
1.06	0.0247673
1.07	0.0249322
1.08	0.0251217
1.09	0.0253368
1.1	0.0255777
1.11	0.0258455
1.12	0.0261406
1.13	0.0264642
1.14	0.0268168
1.15	0.0272
1.16	0.0276144
1.17	0.0280613
1.18	0.0285421
1.19	0.0290586
1.2	0.0296118
1.21	0.0302035
1.22	0.0308359
1.23	0.0315108
1.24	0.0322306
1.25	0.0329962
1.26	0.0338124
1.27	0.0346796
1.28	0.0356024
1.29	0.0365826
1.3	0.037623
1.31	0.0387291
1.32	0.0399036
1.33	0.0411506
1.34	0.0424736
1.35	0.0438784
1.36	0.045369
1.37	0.0469511
1.38	0.0486324
1.39	0.0504158
1.4	0.0523081
1.41	0.0543169
1.42	0.0564532
1.43	0.0587192
1.44	0.061128
1.45	0.0636851
1.46	0.0664044
1.47	0.0692911
1.48	0.0723559
1.49	0.0756227
1.5	0.0790903
1.51	0.0827705
1.52	0.086689
1.53	0.0908593
1.54	0.0952806
1.55	0.0999884
1.56	0.104994
1.57	0.110311
1.58	0.115965
1.59	0.121965
1.6	0.128358
1.61	0.135135
1.62	0.142327
1.63	0.14996
1.64	0.158054
1.65	0.166648
1.66	0.175743
1.67	0.185361
1.68	0.195547
1.69	0.206334
1.7	0.217684
1.71	0.229656
1.72	0.242232
1.73	0.255534
1.74	0.269487
1.75	0.283943
1.76	0.299288
1.77	0.315164
1.78	0.331784
1.79	0.349044
1.8	0.366804
1.81	0.3853
1.82	0.404352
1.83	0.4238
1.84	0.443911
1.85	0.464392
1.86	0.485133
1.87	0.506241
1.88	0.527405
1.89	0.54916
1.9	0.57062
1.91	0.592371
1.92	0.613632
1.93	0.634594
1.94	0.655541
1.95	0.675993
1.96	0.695998
1.97	0.715794
1.98	0.73487
1.99	0.753311
2	0.770695
2.01	0.787563
2.02	0.803593
2.03	0.819031
2.04	0.833719
2.05	0.847301
2.06	0.859865
2.07	0.872184
2.08	0.883506
2.09	0.894064
2.1	0.903473
2.11	0.912751
2.12	0.921078
2.13	0.928525
2.14	0.935577
2.15	0.941933
2.16	0.947774
2.17	0.952966
2.18	0.957752
2.19	0.961986
2.2	0.966263
2.21	0.969904
2.22	0.973294
2.23	0.975872
2.24	0.978826
2.25	0.980867
2.26	0.982977
2.27	0.985073
2.28	0.987172
2.29	0.988406
2.3	0.989735
2.31	0.990517
2.32	0.992533
2.33	0.992948
2.34	0.993
2.35	0.994
2.36	0.995
2.37	0.996
2.38	0.997
2.39	0.998
2.4	0.999
2.41	1
2.42	1
2.43	1
2.44	1
2.45	1
2.46	1
2.47	1
2.48	1
2.49	1
2.5	1
2.51	1
2.52	1
2.53	1
2.54	1
2.55	1
2.56	1
2.57	1
2.58	1
2.59000000000001	1
2.60000000000001	1
2.61000000000001	1
2.62000000000001	1
2.63000000000001	1
2.64000000000001	1
2.65000000000001	1
2.66000000000001	1
2.67000000000001	1
2.68000000000001	1
2.69000000000001	1
2.70000000000001	1
2.71000000000001	1
2.72000000000001	1
2.73000000000001	1
2.74000000000001	1
2.75000000000001	1
2.76000000000001	1
2.77000000000001	1
2.78000000000001	1
2.79000000000001	1
2.80000000000001	1
2.81000000000001	1
2.82000000000001	1
2.83000000000001	1
2.84000000000001	1
2.85000000000001	1
2.86000000000001	1
2.87000000000001	1
2.88000000000001	1
2.89000000000001	1
2.90000000000001	1
2.91000000000001	1
2.92000000000001	1
2.93000000000001	1
2.94000000000001	1
2.95000000000001	1
2.96000000000001	1
2.97000000000001	1
2.98000000000001	1
2.99000000000001	1
3.00000000000001	1
3.01000000000001	1
3.02000000000001	1
3.03000000000001	1
3.04000000000001	1
3.05000000000001	1
3.06000000000001	1
3.07000000000001	1
3.08000000000002	1
3.09000000000001	1
3.10000000000002	1
3.11000000000002	1
3.12000000000002	1
3.13000000000002	1
3.14000000000002	1
3.15000000000002	1
3.16000000000002	1
3.17000000000002	1
3.18000000000002	1
3.19000000000002	1
3.20000000000002	1
3.21000000000002	1
3.22000000000002	1
3.23000000000002	1
3.24000000000002	1
3.25000000000002	1
3.26000000000002	1
3.27000000000002	1
3.28000000000002	1
3.29000000000002	1
3.30000000000002	1
3.31000000000002	1
3.32000000000002	1
3.33000000000002	1
3.34000000000002	1
3.35000000000002	1
3.36000000000002	1
3.37000000000002	1
3.38000000000002	1
3.39000000000002	1
3.40000000000002	1
3.41000000000002	1
3.42000000000002	1
3.43000000000002	1
3.44000000000002	1
3.45000000000002	1
3.46000000000002	1
3.47000000000002	1
3.48000000000002	1
3.49000000000002	1
3.50000000000002	1
3.51000000000002	1
3.52000000000002	1
3.53000000000002	1
3.54000000000002	1
3.55000000000002	1
3.56000000000002	1
3.57000000000002	1
3.58000000000002	1
3.59000000000003	1
3.60000000000003	1
3.61000000000003	1
3.62000000000003	1
3.63000000000003	1
3.64000000000003	1
3.65000000000003	1
3.66000000000003	1
3.67000000000003	1
3.68000000000003	1
3.69000000000003	1
3.70000000000003	1
3.71000000000003	1
3.72000000000003	1
3.73000000000003	1
3.74000000000003	1
3.75000000000003	1
3.76000000000003	1
3.77000000000003	1
3.78000000000003	1
3.79000000000003	1
3.80000000000003	1
3.81000000000003	1
3.82000000000003	1
3.83000000000003	1
3.84000000000003	1
3.85000000000003	1
3.86000000000003	1
3.87000000000003	1
3.88000000000003	1
3.89000000000003	1
3.90000000000003	1
3.91000000000003	1
3.92000000000003	1
3.93000000000003	1
3.94000000000003	1
3.95000000000003	1
3.96000000000003	1
3.97000000000003	1
3.98000000000003	1
3.99000000000003	1
4.00000000000003	1
4.01000000000003	1
4.02000000000003	1
4.03000000000003	1
4.04000000000004	1
4.05000000000003	1
4.06000000000003	1
4.07000000000004	1
4.08000000000004	1
4.09000000000004	1
4.10000000000004	1
4.11000000000004	1
4.12000000000004	1
4.13000000000004	1
4.14000000000004	1
4.15000000000004	1
4.16000000000004	1
4.17000000000004	1
4.18000000000004	1
4.19000000000004	1
4.20000000000004	1
4.21000000000004	1
4.22000000000004	1
4.23000000000004	1
4.24000000000004	1
4.25000000000004	1
4.26000000000004	1
4.27000000000004	1
4.28000000000004	1
4.29000000000004	1
4.30000000000004	1
4.31000000000004	1
4.32000000000004	1
4.33000000000004	1
4.34000000000004	1
4.35000000000004	1
4.36000000000004	1
4.37000000000004	1
4.38000000000004	1
4.39000000000004	1
4.40000000000004	1
4.41000000000004	1
4.42000000000004	1
4.43000000000004	1
4.44000000000004	1
4.45000000000004	1
4.46000000000004	1
4.47000000000004	1
4.48000000000004	1
4.49000000000004	1
4.50000000000004	1
4.51000000000004	1
4.52000000000004	1
4.53000000000004	1
4.54000000000004	1
4.55000000000004	1
4.56000000000005	1
4.57000000000005	1
4.58000000000004	1
4.59000000000005	1
4.60000000000005	1
4.61000000000005	1
4.62000000000005	1
4.63000000000005	1
4.64000000000005	1
4.65000000000005	1
4.66000000000005	1
4.67000000000005	1
4.68000000000005	1
4.69000000000005	1
4.70000000000005	1
4.71000000000005	1
4.72000000000005	1
4.73000000000005	1
4.74000000000005	1
4.75000000000005	1
4.76000000000005	1
4.77000000000005	1
4.78000000000005	1
4.79000000000005	1
4.80000000000005	1
4.81000000000005	1
4.82000000000005	1
4.83000000000005	1
4.84000000000005	1
4.85000000000005	1
4.86000000000005	1
4.87000000000005	1
4.88000000000005	1
4.89000000000005	1
4.90000000000005	1
4.91000000000005	1
4.92000000000005	1
4.93000000000005	1
4.94000000000005	1
4.95000000000005	1
4.96000000000005	1
4.97000000000005	1
4.98000000000005	1
4.99000000000005	1
5.00000000000005	1
};
\addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.314628
0.01	0.311779
0.02	0.306328
0.03	0.29871
0.04	0.289459
0.05	0.279135
0.06	0.268224
0.07	0.257135
0.08	0.246158
0.09	0.235504
0.1	0.225288
0.11	0.215583
0.12	0.206402
0.13	0.197746
0.14	0.189588
0.15	0.181907
0.16	0.174667
0.17	0.167835
0.18	0.16138
0.19	0.155271
0.2	0.149485
0.21	0.143993
0.22	0.138777
0.23	0.133816
0.24	0.129092
0.25	0.124592
0.26	0.120302
0.27	0.116209
0.28	0.112301
0.29	0.108569
0.3	0.105004
0.31	0.101597
0.32	0.0983393
0.33	0.095225
0.34	0.0922457
0.35	0.0893964
0.36	0.0866703
0.37	0.0840618
0.38	0.0815656
0.39	0.0791767
0.4	0.0768902
0.41	0.0747013
0.42	0.072606
0.43	0.0706
0.44	0.0686795
0.45	0.0668407
0.46	0.06508
0.47	0.0633942
0.48	0.0617799
0.49	0.060234
0.5	0.0587537
0.51	0.0573363
0.52	0.0559789
0.53	0.0546793
0.54	0.0534348
0.55	0.0522434
0.56	0.0511028
0.57	0.0500108
0.58	0.0489657
0.59	0.0479655
0.6	0.0470083
0.61	0.0460926
0.62	0.0452167
0.63	0.0443792
0.64	0.0435785
0.65	0.0428132
0.66	0.0420822
0.67	0.041384
0.68	0.0407177
0.69	0.0400819
0.7	0.0394757
0.71	0.0388981
0.72	0.0383481
0.73	0.0378248
0.74	0.0373274
0.75	0.0368551
0.76	0.036407
0.77	0.0359826
0.78	0.035581
0.79	0.0352018
0.8	0.0348442
0.81	0.0345077
0.82	0.0341919
0.83	0.0338962
0.84	0.0336201
0.85	0.0333632
0.86	0.0331252
0.87	0.0329056
0.88	0.0327042
0.89	0.0325206
0.9	0.0323546
0.91	0.0322059
0.92	0.0320742
0.93	0.0319594
0.94	0.0318614
0.95	0.0317799
0.96	0.0317148
0.97	0.0316661
0.98	0.0316337
0.99	0.0316175
1	0.0316175
1.01	0.0316337
1.02	0.0316661
1.03	0.0317148
1.04	0.0317799
1.05	0.0318614
1.06	0.0319594
1.07	0.0320742
1.08	0.0322059
1.09	0.0323546
1.1	0.0325206
1.11	0.0327042
1.12	0.0329056
1.13	0.0331252
1.14	0.0333632
1.15	0.0336201
1.16	0.0338962
1.17	0.0341919
1.18	0.0345077
1.19	0.0348442
1.2	0.0352018
1.21	0.035581
1.22	0.0359826
1.23	0.036407
1.24	0.036855
1.25	0.0373274
1.26	0.0378248
1.27	0.0383481
1.28	0.0388981
1.29	0.0394757
1.3	0.0400819
1.31	0.0407176
1.32	0.041384
1.33	0.0420822
1.34	0.0428132
1.35	0.0435784
1.36	0.0443791
1.37	0.0452167
1.38	0.0460925
1.39	0.0470082
1.4	0.0479653
1.41	0.0489655
1.42	0.0500106
1.43	0.0511024
1.44	0.0522431
1.45	0.0534344
1.46	0.0546787
1.47	0.0559781
1.48	0.0573353
1.49	0.0587525
1.5	0.0602324
1.51	0.0617778
1.52	0.0633916
1.53	0.0650768
1.54	0.0668365
1.55	0.0686743
1.56	0.0705934
1.57	0.0725975
1.58	0.0746906
1.59	0.0768765
1.6	0.0791597
1.61	0.0815439
1.62	0.0840342
1.63	0.0866356
1.64	0.0893522
1.65	0.09219
1.66	0.0951539
1.67	0.0982497
1.68	0.101483
1.69	0.10486
1.7	0.108387
1.71	0.112071
1.72	0.115917
1.73	0.119934
1.74	0.124128
1.75	0.128506
1.76	0.133076
1.77	0.137846
1.78	0.142823
1.79	0.148017
1.8	0.153433
1.81	0.159082
1.82	0.164971
1.83	0.171109
1.84	0.177504
1.85	0.184165
1.86	0.191097
1.87	0.198314
1.88	0.205818
1.89	0.21362
1.9	0.221726
1.91	0.230145
1.92	0.238881
1.93	0.247941
1.94	0.257326
1.95	0.267047
1.96	0.277103
1.97	0.287501
1.98	0.298234
1.99	0.309305
2	0.320725
2.01	0.332468
2.02	0.344542
2.03	0.356965
2.04	0.369679
2.05	0.382719
2.06	0.39605
2.07	0.409664
2.08	0.423531
2.09	0.43769
2.1	0.452072
2.11	0.46666
2.12	0.481412
2.13	0.496316
2.14	0.511417
2.15	0.526598
2.16	0.541838
2.17	0.557145
2.18	0.572516
2.19	0.587859
2.2	0.60314
2.21	0.618426
2.22	0.633426
2.23	0.648438
2.24	0.663237
2.25	0.67783
2.26	0.692166
2.27	0.706444
2.28	0.72024
2.29	0.733711
2.3	0.746981
2.31	0.759807
2.32	0.77227
2.33	0.784445
2.34	0.796255
2.35	0.807685
2.36	0.818627
2.37	0.828993
2.38	0.839075
2.39	0.848573
2.4	0.858341
2.41	0.866824
2.42	0.874843
2.43	0.883339
2.44	0.890873
2.45	0.898235
2.46	0.905361
2.47	0.91125
2.48	0.917557
2.49	0.923151
2.5	0.928986
2.51	0.933396
2.52	0.939037
2.53	0.94307
2.54	0.947269
2.55	0.951468
2.56	0.954844
2.57	0.957972
2.58	0.961738
2.59	0.964282
2.6	0.967004
2.61	0.968937
};
\addlegendentry{$\text{SNR}_J = 15 \text{dB}$}





\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/pj.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$)}, xlabel style={yshift=0.4em},
    ylabel={$p_{S_i|Y_i}(J|y_i)$}, ylabel style={yshift=-0.55em},
    % xticklabel=\empty,
    % ymin = 0,
    xmax = 5,
    xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.35)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.943912578107815
0.01	0.943288995660617
0.02	0.941412622154723
0.03	0.938266805194575
0.04	0.933824548593762
0.05	0.92804966251302
0.06	0.92089839659449
0.07	0.912321569952356
0.08	0.902267203090474
0.09	0.890683639056263
0.1	0.877523113436594
0.11	0.862745695236539
0.12	0.846323474833775
0.13	0.828244824538478
0.14	0.80851850736185
0.15	0.787177367862144
0.16	0.764281314056631
0.17	0.739919299943392
0.18	0.714210050901568
0.19	0.687301342063963
0.2	0.659367740169477
0.21	0.630606843685805
0.22	0.601234189802369
0.23	0.571477122334198
0.24	0.541568013456307
0.25	0.511737289703059
0.26	0.482206720551599
0.27	0.453183386141834
0.28	0.424854657292336
0.29	0.397384410020502
0.3	0.370910575208308
0.31	0.345544008264763
0.32	0.321368566657739
0.33	0.298442213062581
0.34	0.276798921326786
0.35	0.25645114964487
0.36	0.237392655288675
0.37	0.21960145138823
0.38	0.203042741869352
0.39	0.187671709800747
0.4	0.173436072515574
0.41	0.160278350889506
0.42	0.148137828406906
0.43	0.136952197570549
0.44	0.126658907039877
0.45	0.117196233332752
0.46	0.108504106943954
0.47	0.10052472531923
0.48	0.093202985209976
0.49	0.086486765324894
0.5	0.080327087541648
0.51	0.074678181741589
0.52	0.06949747594481
0.53	0.064745530097642
0.54	0.060385928756046
0.55	0.056385145104054
0.56	0.052712386285319
0.57	0.049339427913549
0.58	0.046240443848369
0.59	0.043391835848891
0.6	0.040772066513665
0.61	0.038361497946825
0.62	0.036142237820829
0.63	0.034097993903833
0.64	0.032213937655038
0.65	0.030476577138964
0.66	0.028873639247571
0.67	0.027393961029149
0.68	0.026027389789613
0.69	0.024764691542716
0.7	0.023597467330575
0.71	0.022518076906527
0.72	0.02151956926222
0.73	0.020595619484777
0.74	0.019740471443827
0.75	0.018948885829047
0.76	0.018216093084179
0.77	0.017537750811414
0.78	0.016909905249333
0.79	0.016328956457076
0.8	0.015791626866505
0.81	0.015294932892255
0.82	0.014836159316443
0.83	0.014412836190124
0.84	0.014022718017398
0.85	0.013663765010127
0.86	0.013334126221765
0.87	0.013032124387622
0.88	0.012756242316309
0.89	0.012505110693001
0.9	0.012277497169762
0.91	0.01207229663152
0.92	0.011888522538512
0.93	0.011725299257191
0.94	0.011581855301839
0.95	0.011457517418556
0.96	0.011351705451958
0.97	0.011263927942925
0.98	0.011193778413185
0.99	0.011140932299477
1	0.011105144506512
1.01	0.011086247554192
1.02	0.011084150300367
1.03	0.011098837226154
1.04	0.011130368276297
1.05	0.011178879252541
1.06	0.011244582763349
1.07	0.011327769738743
1.08	0.011428811524567
1.09	0.011548162576145
1.1	0.011686363777186
1.11	0.011844046415957
1.12	0.012021936857249
1.13	0.012220861955575
1.14	0.012441755262453
1.15	0.01268566408857
1.16	0.012953757490224
1.17	0.013247335258764
1.18	0.013567838001851
1.19	0.013916858416361
1.2	0.014296153864765
1.21	0.014707660379824
1.22	0.015153508236677
1.23	0.015636039246818
1.24	0.01615782594521
1.25	0.016721692859905
1.26	0.017330740073036
1.27	0.017988369303017
1.28	0.018698312760045
1.29	0.019464665050622
1.3	0.020291918431478
1.31	0.021185001738777
1.32	0.022149323344412
1.33	0.023190818516874
1.34	0.024316001588852
1.35	0.025532023356243
1.36	0.026846734152061
1.37	0.028268753051949
1.38	0.029807543672962
1.39	0.031473497020766
1.4	0.033278021818148
1.41	0.035233642704436
1.42	0.037354106624486
1.43	0.039654497619029
1.44	0.042151360075247
1.45	0.0448628302852
1.46	0.047808775875235
1.47	0.051010942294236
1.48	0.054493105061882
1.49	0.058281225856215
1.5	0.062403609736262
1.51	0.066891059821178
1.52	0.071777024552044
1.53	0.077097731216442
1.54	0.082892297693085
1.55	0.089202812355969
1.56	0.096074369761094
1.57	0.103555047143167
1.58	0.111695803928665
1.59	0.120550283528072
1.6	0.130174493772662
1.61	0.140626339763818
1.62	0.151964980963845
1.63	0.164249983555757
1.64	0.17754024004359
1.65	0.19189263148436
1.66	0.207360414456729
1.67	0.223991325719873
1.68	0.2418254132441
1.69	0.260892623383268
1.7	0.281210200401631
1.71	0.302779985611026
1.72	0.325585737259571
1.73	0.349590626081962
1.74	0.37473509087291
1.75	0.40093525834263
1.76	0.428082136121036
1.77	0.456041771760442
1.78	0.484656530198967
1.79	0.513747576521145
1.8	0.543118563072397
1.81	0.572560417569368
1.82	0.601857023319005
1.83	0.630791488046653
1.84	0.659152628289588
1.85	0.686741263303354
1.86	0.713375922209887
1.87	0.73889762020552
1.88	0.763173446761348
1.89	0.786098818269025
1.9	0.807598364145525
1.91	0.827625523905244
1.92	0.846161020945787
1.93	0.863210439207966
1.94	0.878801159034161
1.95	0.892978910603192
1.96	0.905804182668204
1.97	0.917348688047916
1.98	0.927692042708907
1.99	0.936918768724808
2	0.945115687785541
2.01	0.952369734419922
2.02	0.958766188265269
2.03	0.964387302874995
2.04	0.969311294120156
2.05	0.973611643115258
2.06	0.977356665465449
2.07	0.98060929917232
2.08	0.983427066562152
2.09	0.985862170127436
2.1	0.987961687433583
2.11	0.989767835680164
2.12	0.991318281741838
2.13	0.99264647831535
2.14	0.99378201104231
2.15	0.994750945118331
2.16	0.995576162945565
2.17	0.996277686878461
2.18	0.996872983110138
2.19	0.997377244314958
2.2	0.997803649867847
2.21	9.98E-01
2.22	9.98E-01
2.23	9.99E-01
2.24	9.99E-01
2.25	9.99E-01
2.26	9.99E-01
2.27	9.99E-01
2.28	9.99E-01
2.29	1.00E+00
2.3	1.00E+00
2.31	1.00E+00
2.32	1.00E+00
2.33	1.00E+00
2.34	1.00E+00
2.35	1.00E+00
2.36	1.00E+00
2.37	1.00E+00
2.38	1.00E+00
2.39	1.00E+00
2.4	1.00E+00
2.41	1.00E+00
2.42	1.00E+00
2.43	1.00E+00
2.44	1.00E+00
2.45	1.00E+00
2.46	1.00E+00
2.47	1.00E+00
2.48	1.00E+00
2.49	1.00E+00
2.5	1.00E+00
2.51	1.00E+00
2.52	1.00E+00
2.53	1.00E+00
2.54	1.00E+00
2.55	1.00E+00
2.56	1.00E+00
2.57	1.00E+00
2.58	1.00E+00
2.59	1.00E+00
2.6	1.00E+00
2.61	1.00E+00
2.62	1.00E+00
2.63	1.00E+00
2.64	1.00E+00
2.65	1.00E+00
2.66	1.00E+00
2.67	1.00E+00
2.68	1.00E+00
2.69	1.00E+00
2.7	1.00E+00
2.71	1.00E+00
2.72	1.00E+00
2.73	1.00E+00
2.74	1.00E+00
2.75	1.00E+00
2.76	1.00E+00
2.77	1.00E+00
2.78	1.00E+00
2.79	1.00E+00
2.8	1.00E+00
2.81	1.00E+00
2.82	1.00E+00
2.83	1.00E+00
2.84	1.00E+00
2.85	1.00E+00
2.86	1.00E+00
2.87	1.00E+00
2.88	1.00E+00
2.89	1.00E+00
2.9	1.00E+00
2.91	1.00E+00
2.92	1.00E+00
2.93	1.00E+00
2.94	1.00E+00
2.95	1.00E+00
2.96	1.00E+00
2.97	1.00E+00
2.98	1.00E+00
2.99	1.00E+00
3	1.00E+00
3.01	1.00E+00
3.02	1.00E+00
3.03	1.00E+00
3.04	1.00E+00
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00
};
\addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.923479217011213
0.01	0.922662660828851
0.02	0.920209687499664
0.03	0.916110733272749
0.04	0.910351019033221
0.05	0.902912261166345
0.06	0.8937750029552
0.07	0.882921493832531
0.08	0.870339012345339
0.09	0.856023492594054
0.1	0.839983275710505
0.11	0.82224277188305
0.12	0.802845790213729
0.13	0.78185827978741
0.14	0.759370231975989
0.15	0.735496525819263
0.16	0.710376556947519
0.17	0.684172573475867
0.18	0.657066742635751
0.19	0.629257078680977
0.2	0.600952462475624
0.21	0.572367062722524
0.22	0.543714517103296
0.23	0.515202242422876
0.24	0.487026215794789
0.25	0.459366509351225
0.26	0.4323837787571
0.27	0.406216813122423
0.28	0.380981162884698
0.29	0.356768782968539
0.3	0.33364856779192
0.31	0.311667615510331
0.32	0.290853040920952
0.33	0.27121415681221
0.34	0.252744857893594
0.35	0.235426064959567
0.36	0.219228115117492
0.37	0.204113013021906
0.38	0.190036485390189
0.39	0.176949804916007
0.4	0.164801369204221
0.41	0.153538035348928
0.42	0.143106221545996
0.43	0.133452794221239
0.44	0.12452576323242
0.45	0.116274809447491
0.46	0.108651669039341
0.47	0.101610397706171
0.48	0.095107536162159
0.49	0.089102195981083
0.5	0.083556082462674
0.51	0.078433468798924
0.52	0.073701133557029
0.53	0.069328271432684
0.54	0.065286385394442
0.55	0.061549166745631
0.56	0.05809236826839
0.57	0.05489367446873
0.58	0.051932571990895
0.59	0.049190222490519
0.6	0.046649339625706
0.61	0.044294071320959
0.62	0.042109888060579
0.63	0.040083477657575
0.64	0.038202646705496
0.65	0.036456228740448
0.66	0.034833999007281
0.67	0.033326595628185
0.68	0.031925446905616
0.69	0.030622704448195
0.7	0.029411181782737
0.71	0.028284298103533
0.72	0.027236026808172
0.73	0.026260848474679
0.74	0.025353707945623
0.75	0.024509975199328
0.76	0.023725409705159
0.77	0.022996127978099
0.78	0.022318574066729
0.79	0.021689492727691
0.8	0.021105905058438
0.81	0.020565086378145
0.82	0.020064546164054
0.83	0.019602009866943
0.84	0.019175402444943
0.85	0.018782833469424
0.86	0.01842258367025
0.87	0.018093092800226
0.88	0.01779294871029
0.89	0.01752087753773
0.9	0.017275734919736
0.91	0.017056498153752
0.92	0.016862259234671
0.93	0.016692218706739
0.94	0.016545680275391
0.95	0.016422046130971
0.96	0.016320812942673
0.97	0.016241568486903
0.98	0.016183988879866
0.99	0.016147836389428
1	0.016132957806302
1.01	0.016139283359438
1.02	0.016166826165085
1.03	0.016215682203553
1.04	0.016286030822115
1.05	0.016378135766883
1.06	0.016492346750927
1.07	0.016629101570293
1.08	0.016788928784165
1.09	0.016972450980005
1.1	0.017180388649336
1.11	0.017413564704818
1.12	0.017672909674517
1.13	0.01795946761475
1.14	0.018274402788713
1.15	0.018619007164286
1.16	0.018994708790919
1.17	0.019403081122483
1.18	0.019845853360397
1.19	0.02032492189918
1.2	0.020842362964985
1.21	0.02140044654652
1.22	0.022001651727129
1.23	0.02264868353665
1.24	0.023344491451962
1.25	0.024092289685766
1.26	0.024895579414108
1.27	0.025758173104176
1.28	0.026684221114929
1.29	0.027678240753741
1.3	0.028745147982209
1.31	0.029890291973074
1.32	0.031119492727249
1.33	0.032439081964476
1.34	0.033855947502205
1.35	0.035377581333693
1.36	0.037012131606568
1.37	0.038768458685366
1.38	0.040656195453605
1.39	0.042685811970023
1.4	0.044868684536454
1.41	0.047217169157451
1.42	0.049744679269498
1.43	0.052465767485031
1.44	0.055396210927023
1.45	0.058553099516253
1.46	0.0619549263072
1.47	0.065621678640595
1.48	0.069574928480804
1.49	0.073837919824089
1.5	0.078435650488579
1.51	0.083394944918738
1.52	0.088744513847988
1.53	0.094514995758064
1.54	0.100738974052974
1.55	0.107450962737414
1.56	0.114687352173735
1.57	0.122486305223228
1.58	0.130887592812023
1.59	0.139932356780646
1.6	0.149662786892155
1.61	0.160121698236336
1.62	0.171351995166957
1.63	0.183396008577021
1.64	0.196294695022305
1.65	0.210086689240876
1.66	0.224807206285101
1.67	0.240486796052609
1.68	0.257149961665353
1.69	0.274813663952422
1.7	0.293485747078465
1.71	0.31316333466857
1.72	0.333831260792948
1.73	0.355460614667871
1.74	0.378007490284216
1.75	0.401412040460185
1.76	0.425597936959034
1.77	0.450472332376849
1.78	0.475926404031645
1.79	0.501836534481827
1.8	0.528066148189487
1.81	0.554468181271021
1.82	0.580888114721039
1.83	0.607167455581951
1.84	0.633147510479475
1.85	0.658673266793517
1.86	0.683597182503136
1.87	0.707782688691852
1.88	0.731107228864759
1.89	0.753464694369669
1.9	0.774767161167942
1.91	0.79494588458722
1.92	0.813951559799315
1.93	0.831753901441804
1.94	0.848340632120997
1.95	0.863715994209449
1.96	0.877898911793471
1.97	0.890920930725495
1.98	0.902824056457893
1.99	0.913658594239881
2	0.923481077050397
2.01	0.93235234580218
2.02	0.940335825919534
2.03	0.947496025838632
2.04	0.953897267215815
2.05	0.959602644071316
2.06	0.964673198768403
2.07	0.969167296383807
2.08	0.973140175253622
2.09	0.97664364979526
2.1	0.97972594161976
2.11	0.982431616006366
2.12	0.984801602622266
2.13	0.986873281616717
2.14	0.988680618655158
2.15	0.990254334906287
2.16	0.991622100330627
2.17	0.992808740765841
2.18	0.993836451219978
2.19	0.994725009452789
2.2	0.995491985349003
2.21	9.96E-01
2.22	9.97E-01
2.23	9.97E-01
2.24	9.98E-01
2.25	9.98E-01
2.26	9.98E-01
2.27	9.99E-01
2.28	9.99E-01
2.29	9.99E-01
2.3	9.99E-01
2.31	9.99E-01
2.32	9.99E-01
2.33	9.99E-01
2.34	1.00E+00
2.35	1.00E+00
2.36	1.00E+00
2.37	1.00E+00
2.38	1.00E+00
2.39	1.00E+00
2.4	1.00E+00
2.41	1.00E+00
2.42	1.00E+00
2.43	1.00E+00
2.44	1.00E+00
2.45	1.00E+00
2.46	1.00E+00
2.47	1.00E+00
2.48	1.00E+00
2.49	1.00E+00
2.5	1.00E+00
2.51	1.00E+00
2.52	1.00E+00
2.53	1.00E+00
2.54	1.00E+00
2.55	1.00E+00
2.56	1.00E+00
2.57	1.00E+00
2.58	1.00E+00
2.59	1.00E+00
2.6	1.00E+00
2.61	1.00E+00
2.62	1.00E+00
2.63	1.00E+00
2.64	1.00E+00
2.65	1.00E+00
2.66	1.00E+00
2.67	1.00E+00
2.68	1.00E+00
2.69	1.00E+00
2.7	1.00E+00
2.71	1.00E+00
2.72	1.00E+00
2.73	1.00E+00
2.74	1.00E+00
2.75	1.00E+00
2.76	1.00E+00
2.77	1.00E+00
2.78	1.00E+00
2.79	1.00E+00
2.8	1.00E+00
2.81	1.00E+00
2.82	1.00E+00
2.83	1.00E+00
2.84	1.00E+00
2.85	1.00E+00
2.86	1.00E+00
2.87	1.00E+00
2.88	1.00E+00
2.89	1.00E+00
2.9	1.00E+00
2.91	1.00E+00
2.92	1.00E+00
2.93	1.00E+00
2.94	1.00E+00
2.95	1.00E+00
2.96	1.00E+00
2.97	1.00E+00
2.98	1.00E+00
2.99	1.00E+00
3	1.00E+00
3.01	1.00E+00
3.02	1.00E+00
3.03	1.00E+00
3.04	1.00E+00
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00

};
\addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.762251641490597
0.01	0.760408632390634
0.02	0.754931470626066
0.03	0.745971929330874
0.04	0.733770754472131
0.05	0.71864110617339
0.06	0.700948494814216
0.07	0.681089539042928
0.08	0.659471674343968
0.09	0.636495446273369
0.1	0.612540387840301
0.11	0.587954854392163
0.12	0.563049677387676
0.13	0.53809515098895
0.14	0.513320684592393
0.15	0.488916411089681
0.16	0.465036092410685
0.17	0.441800768851553
0.18	0.419302723161952
0.19	0.397609451474436
0.2	0.37676743803317
0.21	0.356805614110798
0.22	0.337738443306189
0.23	0.319568618170978
0.24	0.30228938053026
0.25	0.285886493762547
0.26	0.27033990307262
0.27	0.255625122164065
0.28	0.24171438375985
0.29	0.228577588598842
0.3	0.216183083843878
0.31	0.204498297902171
0.32	0.193490254852723
0.33	0.18312598819433
0.34	0.173372870555021
0.35	0.164198873354348
0.36	0.155572768160548
0.37	0.1474642795933
0.38	0.13984419804132
0.39	0.132684459144675
0.4	0.125958195890738
0.41	0.119639768252353
0.42	0.113704774524955
0.43	0.108130047869834
0.44	0.102893641021968
0.45	0.097974801655446
0.46	0.093353940503733
0.47	0.089012593994408
0.48	0.084933382869701
0.49	0.081099968017502
0.5	0.077497004526679
0.51	0.07411009480028
0.52	0.070925741406326
0.53	0.067931300214895
0.54	0.065114934258833
0.55	0.062465568661219
0.56	0.059972846893184
0.57	0.057627088559034
0.58	0.055419248849874
0.59	0.05334087976078
0.6	0.051384093128486
0.61	0.049541525515473
0.62	0.04780630494124
0.63	0.046172019441453
0.64	0.044632687419895
0.65	0.043182729745956
0.66	0.041816943541248
0.67	0.040530477592295
0.68	0.039318809321722
0.69	0.038177723247495
0.7	0.037103290858392
0.71	0.036091851833542
0.72	0.035139996534508
0.73	0.03424454969971
0.74	0.033402555272844
0.75	0.032611262299271
0.76	0.03186811182695
0.77	0.031170724751276
0.78	0.03051689054621
0.79	0.029904556827055
0.8	0.029331819693373
0.81	0.028796914803554
0.82	0.028298209135617
0.83	0.027834193391768
0.84	0.027403475007162
0.85	0.027004771726097
0.86	0.026636905711594
0.87	0.026298798156933
0.88	0.025989464370212
0.89	0.025708009305398
0.9	0.025453623515657
0.91	0.025225579506944
0.92	0.025023228471958
0.93	0.024845997386585
0.94	0.024693386452899
0.95	0.024564966874679
0.96	0.024460378953174
0.97	0.024379330492611
0.98	0.024321595506639
0.99	0.024287013218519
1	0.024275487349504
1.01	0.024286985691421
1.02	0.024321539961011
1.03	0.024379245935148
1.04	0.024460263867566
1.05	0.024564819189274
1.06	0.024693203496365
1.07	0.0248457758305
1.08	0.025022964258911
1.09	0.025225267762367
1.1	0.025453258441228
1.11	0.025707584051332
1.12	0.025988970883258
1.13	0.026298227000236
1.14	0.02663624585185
1.15	0.027004010282559
1.16	0.027402596956033
1.17	0.027833181218322
1.18	0.028297042424955
1.19	0.028795569759231
1.2	0.029330268571142
1.21	0.02990276726862
1.22	0.030514824795084
1.23	0.031168338729522
1.24	0.031865354047668
1.25	0.032608072585009
1.26	0.033398863244574
1.27	0.03424027299444
1.28	0.035135038701756
1.29	0.036086099851632
1.3	0.037096612200483
1.31	0.038169962414142
1.32	0.039309783741208
1.33	0.040519972771467
1.34	0.041804707327657
1.35	0.043168465536034
1.36	0.044616046117038
1.37	0.046152589931245
1.38	0.047783602807717
1.39	0.049514979671007
1.4	0.051353029969263
1.41	0.053304504388254
1.42	0.055376622814244
1.43	0.057577103481527
1.44	0.059914193207371
1.45	0.062396698577058
1.46	0.065034017893543
1.47	0.067836173648887
1.48	0.07081384520668
1.49	0.073978401304768
1.5	0.077341931894439
1.51	0.080917278724163
1.52	0.084718063951776
1.53	0.088758715927323
1.54	0.093054491128507
1.55	0.097621491051281
1.56	0.102476672659408
1.57	0.107637850779456
1.58	0.113123690593567
1.59	0.118953688134579
1.6	0.125148136431764
1.61	0.131728074697928
1.62	0.138715217700031
1.63	0.146131862229315
1.64	0.154000767400508
1.65	0.162345005384626
1.66	0.171187779142575
1.67	0.180552203808046
1.68	0.190461048603753
1.69	0.200936436603899
1.7	0.211999500319423
1.71	0.223669992022474
1.72	0.235965848980658
1.73	0.248902715370355
1.74	0.262493424598656
1.75	0.276747448082378
1.76	0.291670319179904
1.77	0.307263043882531
1.78	0.323521512940507
1.79	0.340435933172939
1.8	0.35799029859117
1.81	0.376161924409375
1.82	0.394921068748172
1.83	0.414230667565498
1.84	0.434046207792111
1.85	0.4543157615671
1.86	0.474980200699953
1.87	0.495973604983741
1.88	0.517223870848464
1.89	0.53865351834181
1.9	0.56018068499319
1.91	0.581720285345
1.92	0.603185305521612
1.93	0.624488193898644
1.94	0.645542302449822
1.95	0.666263329291817
1.96	0.686570711736538
1.97	0.706388920970092
1.98	0.725648614210746
1.99	0.744287607492995
2	0.762251641494643
2.01	0.779494923325094
2.02	0.795980438110197
2.03	0.811680034743079
2.04	0.826574299619396
2.05	0.840652239995715
2.06	0.853910804451245
2.07	0.866354271649735
2.08	0.877993540231308
2.09	0.888845352410344
2.1	0.898931482022639
2.11	0.908277914723991
2.12	0.916914044183317
2.13	0.924871903808334
2.14	0.932185449118291
2.15	0.9388899016024
2.16	0.945021160972816
2.17	0.950615289268924
2.18	0.955708067366737
2.19	0.960334622114872
2.2	0.964529120539638
2.21	9.68E-01
2.22	9.72E-01
2.23	9.75E-01
2.24	9.78E-01
2.25	9.80E-01
2.26	9.82E-01
2.27	9.84E-01
2.28	9.86E-01
2.29	9.88E-01
2.3	9.89E-01
2.31	9.90E-01
2.32	9.92E-01
2.33	9.93E-01
2.34	9.94E-01
2.35	9.94E-01
2.36	9.95E-01
2.37	9.96E-01
2.38	9.96E-01
2.39	9.97E-01
2.4	9.97E-01
2.41	9.97E-01
2.42	9.98E-01
2.43	9.98E-01
2.44	9.98E-01
2.45	9.99E-01
2.46	9.99E-01
2.47	9.99E-01
2.48	9.99E-01
2.49	9.99E-01
2.5	9.99E-01
2.51	9.99E-01
2.52	9.99E-01
2.53	1.00E+00
2.54	1.00E+00
2.55	1.00E+00
2.56	1.00E+00
2.57	1.00E+00
2.58	1.00E+00
2.59	1.00E+00
2.6	1.00E+00
2.61	1.00E+00
2.62	1.00E+00
2.63	1.00E+00
2.64	1.00E+00
2.65	1.00E+00
2.66	1.00E+00
2.67	1.00E+00
2.68	1.00E+00
2.69	1.00E+00
2.7	1.00E+00
2.71	1.00E+00
2.72	1.00E+00
2.73	1.00E+00
2.74	1.00E+00
2.75	1.00E+00
2.76	1.00E+00
2.77	1.00E+00
2.78	1.00E+00
2.79	1.00E+00
2.8	1.00E+00
2.81	1.00E+00
2.82	1.00E+00
2.83	1.00E+00
2.84	1.00E+00
2.85	1.00E+00
2.86	1.00E+00
2.87	1.00E+00
2.88	1.00E+00
2.89	1.00E+00
2.9	1.00E+00
2.91	1.00E+00
2.92	1.00E+00
2.93	1.00E+00
2.94	1.00E+00
2.95	1.00E+00
2.96	1.00E+00
2.97	1.00E+00
2.98	1.00E+00
2.99	1.00E+00
3	1.00E+00
3.01	1.00E+00
3.02	1.00E+00
3.03	1.00E+00
3.04	1.00E+00
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00

};
\addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.315109839502728
0.01	0.313670014895971
0.02	0.309476382693061
0.03	0.302877881459043
0.04	0.294372404034636
0.05	0.284514818081456
0.06	0.273835555899777
0.07	0.262786702902978
0.08	0.251718371391065
0.09	0.240878672278277
0.1	0.230427532743346
0.11	0.220455918666622
0.12	0.2110049560682
0.13	0.202082201401743
0.14	0.193674206745974
0.15	0.185755565592026
0.16	0.178295058795091
0.17	0.171259606998404
0.18	0.164616660287125
0.19	0.158335526169134
0.2	0.152388006717612
0.21	0.146748606092352
0.22	0.141394485474809
0.23	0.136305281374798
0.24	0.131462860681567
0.25	0.126851057045785
0.26	0.122455414239473
0.27	0.11826295000885
0.28	0.114261946394704
0.29	0.110441767986133
0.3	0.106792707025164
0.31	0.103305852970188
0.32	0.099972983577758
0.33	0.096786474463637
0.34	0.093739224255883
0.35	0.09082459273019
0.36	0.088036349644684
0.37	0.085368632323103
0.38	0.082815910347422
0.39	0.080372956001422
0.4	0.078034819351075
0.41	0.075796807055924
0.42	0.073654464180321
0.43	0.071603558417934
0.44	0.069640066261381
0.45	0.067760160745013
0.46	0.065960200466403
0.47	0.064236719654188
0.48	0.062586419099407
0.49	0.061006157806657
0.5	0.059492945252309
0.51	0.058043934161318
0.52	0.056656413733139
0.53	0.055327803262051
0.54	0.054055646108656
0.55	0.052837603988195
0.56	0.051671451548144
0.57	0.050555071212799
0.58	0.049486448276549
0.59	0.048463666230611
0.6	0.047484902310324
0.61	0.046548423251842
0.62	0.045652581248455
0.63	0.044795810097737
0.64	0.043976621531562
0.65	0.043193601721577
0.66	0.042445407953253
0.67	0.041730765461974
0.68	0.041048464424953
0.69	0.040397357103044
0.7	0.039776355126717
0.71	0.039184426920706
0.72	0.03862059526201
0.73	0.038083934966139
0.74	0.037573570696644
0.75	0.037088674893192
0.76	0.036628465813585
0.77	0.036192205685319
0.78	0.035779198962465
0.79	0.035388790683819
0.8	0.035020364928443
0.81	0.034673343364926
0.82	0.034347183890839
0.83	0.034041379359072
0.84	0.033755456387879
0.85	0.033488974251683
0.86	0.033241523849828
0.87	0.033012726750658
0.88	0.032802234308482
0.89	0.032609726851131
0.9	0.032434912936016
0.91	0.032277528672733
0.92	0.032137337110438
0.93	0.032014127688378
0.94	0.031907715748129
0.95	0.031817942106235
0.96	0.031744672686115
0.97	0.031687798208256
0.98	0.031647233937861
0.99	0.031622919489269
1	0.031614818686633
1.01	0.031622919480465
1.02	0.031647233919846
1.03	0.031687798180196
1.04	0.031744672646708
1.05	0.031817942053649
1.06	0.031907715679914
1.07	0.032014127601344
1.08	0.032137337000503
1.09	0.032277528534723
1.1	0.032434912763409
1.11	0.032609726635738
1.12	0.032802234040042
1.13	0.033012726416328
1.14	0.033241523433544
1.15	0.033488973733358
1.16	0.033755455742393
1.17	0.034041378555008
1.18	0.03434718288889
1.19	0.034673342115897
1.2	0.035020363370745
1.21	0.03538878874031
1.22	0.035779196536483
1.23	0.036192202655691
1.24	0.036628462028345
1.25	0.037088670161669
1.26	0.037573564779501
1.27	0.03808392756282
1.28	0.038620585994915
1.29	0.039184415315235
1.3	0.039776340586095
1.31	0.04039733887655
1.32	0.041048441567806
1.33	0.041730736784674
1.34	0.042445371957573
1.35	0.043193556519664
1.36	0.04397656474366
1.37	0.04479573872283
1.38	0.04565249150061
1.39	0.046548310353103
1.4	0.047484760228522
1.41	0.048463487347374
1.42	0.049486222966792
1.43	0.050554787311973
1.44	0.05167109367712
1.45	0.052837152697565
1.46	0.05405507679393
1.47	0.055327084788184
1.48	0.056655506690253
1.49	0.058042788652481
1.5	0.059491498087586
1.51	0.061004328943912
1.52	0.062584107129579
1.53	0.064233796074668
1.54	0.065956502417699
1.55	0.067755481799443
1.56	0.069634144743403
1.57	0.071596062598128
1.58	0.073644973511845
1.59	0.075784788404591
1.6	0.078019596897162
1.61	0.080353673149571
1.62	0.082791481554449
1.63	0.085337682222701
1.64	0.087997136189836
1.65	0.090774910261625
1.66	0.093676281407035
1.67	0.09670674059481
1.68	0.099871995957488
1.69	0.103177975153171
1.7	0.10663082678092
1.71	0.110236920690376
1.72	0.114002847010088
1.73	0.117935413702281
1.74	0.122041642434485
1.75	0.126328762540854
1.76	0.130804202828366
1.77	0.135475580965811
1.78	0.140350690176886
1.79	0.145437482943446
1.8	0.150744051411575
1.81	0.156278604182324
1.82	0.162049439161712
1.83	0.168064912141654
1.84	0.174333400786144
1.85	0.180863263706383
1.86	0.187662794325904
1.87	0.194740169263595
1.88	0.202103391000179
1.89	0.209760224643861
1.9	0.217718128674709
1.91	0.22598417962655
1.92	0.234564990760661
1.93	0.243466624898531
1.94	0.252694501711768
1.95	0.262253299916174
1.96	0.272146854983254
1.97	0.282378053164982
1.98	0.29294872282395
1.99	0.303859524268126
2	0.315109839502728
2.01	0.326697663525756
2.02	0.338619499001601
2.03	0.350870256340904
2.04	0.36344316138549
2.05	0.376329673034736
2.06	0.389519413243894
2.07	0.403000111865039
2.08	0.416757568777522
2.09	0.430775635657876
2.1	0.445036219561914
2.11	0.45951931022911
2.12	0.47420303266974
2.13	0.489063726160224
2.14	0.504076050257942
2.15	0.519213117863714
2.16	0.534446654723324
2.17	0.549747184087664
2.18	0.565084234567392
2.19	0.580426568547437
2.2	0.595742427896498
2.21	6.11E-01
2.22	6.26E-01
2.23	6.41E-01
2.24	6.56E-01
2.25	6.71E-01
2.26	6.85E-01
2.27	7.00E-01
2.28	7.14E-01
2.29	7.27E-01
2.3	7.41E-01
2.31	7.54E-01
2.32	7.66E-01
2.33	7.79E-01
2.34	7.91E-01
2.35	8.02E-01
2.36	8.13E-01
2.37	8.24E-01
2.38	8.34E-01
2.39	8.44E-01
2.4	8.54E-01
2.41	8.63E-01
2.42	8.71E-01
2.43	8.80E-01
2.44	8.87E-01
2.45	8.95E-01
2.46	9.02E-01
2.47	9.08E-01
2.48	9.15E-01
2.49	9.21E-01
2.5	9.26E-01
2.51	9.32E-01
2.52	9.36E-01
2.53	9.41E-01
2.54	9.45E-01
2.55	9.50E-01
2.56	9.53E-01
2.57	9.57E-01
2.58	9.60E-01
2.59	9.63E-01
2.6	9.66E-01
2.61	9.69E-01
2.62	9.71E-01
2.63	9.74E-01
2.64	9.76E-01
2.65	9.78E-01
2.66	9.80E-01
2.67	9.81E-01
2.68	9.83E-01
2.69	9.84E-01
2.7	9.86E-01
2.71	9.87E-01
2.72	9.88E-01
2.73	9.89E-01
2.74	9.90E-01
2.75	9.91E-01
2.76	9.92E-01
2.77	9.92E-01
2.78	9.93E-01
2.79	9.94E-01
2.8	9.94E-01
2.81	9.95E-01
2.82	9.95E-01
2.83	9.96E-01
2.84	9.96E-01
2.85	9.96E-01
2.86	9.97E-01
2.87	9.97E-01
2.88	9.97E-01
2.89	9.98E-01
2.9	9.98E-01
2.91	9.98E-01
2.92	9.98E-01
2.93	9.98E-01
2.94	9.99E-01
2.95	9.99E-01
2.96	9.99E-01
2.97	9.99E-01
2.98	9.99E-01
2.99	9.99E-01
3	9.99E-01
3.01	9.99E-01
3.02	9.99E-01
3.03	9.99E-01
3.04	9.99E-01
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00

};
\addlegendentry{$\text{SNR}_J = 15 \text{dB}$}


























\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/pj_result.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$) when $S=J$}, xlabel style={yshift=0.4em},
    ylabel={$\pest$}, ylabel style={yshift=-0.55em},
    % xticklabel=\empty,
    % ymin = 0,
    xmax = 5,
    xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.35)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.943703
0.01	0.942461
0.02	0.939952
0.03	0.936121
0.04	0.931034
0.05	0.924627
0.06	0.916664
0.07	0.907363
0.08	0.896599
0.09	0.884253
0.1	0.870124
0.11	0.854719
0.12	0.837213
0.13	0.818559
0.14	0.797953
0.15	0.775791
0.16	0.752011
0.17	0.726995
0.18	0.700916
0.19	0.673254
0.2	0.644859
0.21	0.615926
0.22	0.586268
0.23	0.556248
0.24	0.52656
0.25	0.496872
0.26	0.467582
0.27	0.439148
0.28	0.411325
0.29	0.38413
0.3	0.358366
0.31	0.333238
0.32	0.309889
0.33	0.28762
0.34	0.266511
0.35	0.246877
0.36	0.228382
0.37	0.211224
0.38	0.417787
0.39	0.481375
0.4	0.480014
0.41	0.46996
0.42	0.463276
0.43	0.469991
0.44	0.466217
0.45	0.464725
0.46	0.46073
0.47	0.461353
0.48	0.451949
0.49	0.457537
0.5	0.459644
0.51	0.46113
0.52	0.460984
0.53	0.440799
0.54	0.45193
0.55	0.446098
0.56	0.448374
0.57	0.453766
0.58	0.438282
0.59	0.447484
0.6	0.434153
0.61	0.442345
0.62	0.447867
0.63	0.449326
0.64	0.436416
0.65	0.443777
0.66	0.440817
0.67	0.435027
0.68	0.437933
0.69	0.437689
0.7	0.446348
0.71	0.452159
0.72	0.447601
0.73	0.440689
0.74	0.445331
0.75	0.432004
0.76	0.449461
0.77	0.436333
0.78	0.447442
0.79	0.432532
0.8	0.432846
0.81	0.445484
0.82	0.446093
0.83	0.449685
0.84	0.44776
0.85	0.444318
0.86	0.434321
0.87	0.452147
0.88	0.449504
0.89	0.448436
0.9	0.428174
0.91	0.445177
0.92	0.446362
0.93	0.451605
0.94	0.451203
0.95	0.431713
0.96	0.436977
0.97	0.442062
0.98	0.439188
0.99	0.438136
1	0.447242
1.01	0.435665
1.02	0.436273
1.03	0.460317
1.04	0.44595
1.05	0.439741
1.06	0.442108
1.07	0.447634
1.08	0.431376
1.09	0.451128
1.1	0.438853
1.11	0.439127
1.12	0.44745
1.13	0.440596
1.14	0.440306
1.15	0.437166
1.16	0.442986
1.17	0.441579
1.18	0.458381
1.19	0.43717
1.2	0.43916
1.21	0.438139
1.22	0.445726
1.23	0.433926
1.24	0.437779
1.25	0.435928
1.26	0.443414
1.27	0.449461
1.28	0.443391
1.29	0.44608
1.3	0.437549
1.31	0.439887
1.32	0.443642
1.33	0.44585
1.34	0.439044
1.35	0.435401
1.36	0.446345
1.37	0.449787
1.38	0.437605
1.39	0.446669
1.4	0.463926
1.41	0.453022
1.42	0.448234
1.43	0.453197
1.44	0.446146
1.45	0.457444
1.46	0.451853
1.47	0.451862
1.48	0.455638
1.49	0.448893
1.5	0.450889
1.51	0.458173
1.52	0.447366
1.53	0.46745
1.54	0.458825
1.55	0.457221
1.56	0.471467
1.57	0.454489
1.58	0.452028
1.59	0.473545
1.6	0.465937
1.61	0.459291
1.62	0.473877
1.63	0.468371
1.64	0.464579
1.65	0.348621
1.66	0.215701
1.67	0.232751
1.68	0.251205
1.69	0.270925
1.7	0.291973
1.71	0.314343
1.72	0.337649
1.73	0.362082
1.74	0.387782
1.75	0.414749
1.76	0.441877
1.77	0.470244
1.78	0.498831
1.79	0.528179
1.8	0.557683
1.81	0.587079
1.82	0.616311
1.83	0.644977
1.84	0.673223
1.85	0.699659
1.86	0.726103
1.87	0.75111
1.88	0.774606
1.89	0.796972
1.9	0.817644
1.91	0.837041
1.92	0.855028
1.93	0.871019
1.94	0.886078
1.95	0.899598
1.96	0.91158
1.97	0.9226
1.98	0.93242
1.99	0.941154
2	0.948834
2.01	0.955585
2.02	0.961649
2.03	0.966871
2.04	0.971453
2.05	0.975569
2.06	0.979032
2.07	0.982052
2.08	0.984719
2.09	0.986946
2.1	0.988904
2.11	0.990587
2.12	0.99201
2.13	0.993224
2.14	0.994268
2.15	0.99517
2.16	0.995936
2.17	0.996587
2.18	0.997128
2.19	0.997595
2.2	0.997988
2.21	0.99832
2.22	0.998596
2.23	0.998835
2.24	0.999032
2.25	0.999196
2.26	0.99933
2.27	0.999448
2.28	0.999542
2.29	0.999622
2.3	0.999689
2.31	0.999744
2.32	0.99979
2.33	0.999828
2.34	0.999858
2.35	0.999885
2.36	0.999905
2.37	0.999923
2.38	0.999937
2.39	0.999949
2.4	0.999959
2.41	0.999966
2.42	0.999973
2.43	0.999978
2.44	0.999982
2.45	0.999986
2.46	0.999989
2.47	0.999991
2.48	0.999993
2.49	0.999994
2.5	0.999995
2.51	0.999996
2.52	0.999997
2.53	0.999998
2.54	0.999998
2.55	0.999998
2.56	0.999999
2.57	0.999999
2.58	0.999999
2.59	0.999999
2.6	1
2.61	1
2.62	1
2.63	1
2.64	1
2.65	1
2.66	1
2.67	1
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
% \addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.923202
0.01	0.921547
0.02	0.918321
0.03	0.913381
0.04	0.906731
0.05	0.898455
0.06	0.888564
0.07	0.876912
0.08	0.863507
0.09	0.848167
0.1	0.831201
0.11	0.812852
0.12	0.792488
0.13	0.770879
0.14	0.74735
0.15	0.722867
0.16	0.697243
0.17	0.670875
0.18	0.643339
0.19	0.615067
0.2	0.586759
0.21	0.558166
0.22	0.529298
0.23	0.500853
0.24	0.47331
0.25	0.445527
0.26	0.419029
0.27	0.393371
0.28	0.369068
0.29	0.34524
0.3	0.322426
0.31	0.301324
0.32	0.281061
0.33	0.261681
0.34	0.243932
0.35	0.227218
0.36	0.211695
0.37	0.312519
0.38	0.355209
0.39	0.343564
0.4	0.342539
0.41	0.344624
0.42	0.335376
0.43	0.336197
0.44	0.329459
0.45	0.324234
0.46	0.324471
0.47	0.313098
0.48	0.322565
0.49	0.311717
0.5	0.318182
0.51	0.306845
0.52	0.304159
0.53	0.314181
0.54	0.314779
0.55	0.308438
0.56	0.315486
0.57	0.308127
0.58	0.302252
0.59	0.306956
0.6	0.307403
0.61	0.305817
0.62	0.303458
0.63	0.304547
0.64	0.300555
0.65	0.301596
0.66	0.31342
0.67	0.306331
0.68	0.304039
0.69	0.298171
0.7	0.301755
0.71	0.294006
0.72	0.29145
0.73	0.299754
0.74	0.29101
0.75	0.294946
0.76	0.287548
0.77	0.303066
0.78	0.289363
0.79	0.294499
0.8	0.299363
0.81	0.292814
0.82	0.290066
0.83	0.300633
0.84	0.299702
0.85	0.298053
0.86	0.296501
0.87	0.293689
0.88	0.292845
0.89	0.301241
0.9	0.299822
0.91	0.297798
0.92	0.289643
0.93	0.298979
0.94	0.288978
0.95	0.29955
0.96	0.295773
0.97	0.295812
0.98	0.299592
0.99	0.29208
1	0.294228
1.01	0.296476
1.02	0.30482
1.03	0.291797
1.04	0.296296
1.05	0.302006
1.06	0.298545
1.07	0.292889
1.08	0.291867
1.09	0.292088
1.1	0.302325
1.11	0.302512
1.12	0.290133
1.13	0.294443
1.14	0.289522
1.15	0.290908
1.16	0.295461
1.17	0.294608
1.18	0.296347
1.19	0.295389
1.2	0.288386
1.21	0.297469
1.22	0.296736
1.23	0.294814
1.24	0.307302
1.25	0.296978
1.26	0.301004
1.27	0.299002
1.28	0.298421
1.29	0.291768
1.3	0.304647
1.31	0.300635
1.32	0.303595
1.33	0.302688
1.34	0.299927
1.35	0.305472
1.36	0.296241
1.37	0.303909
1.38	0.297993
1.39	0.313508
1.4	0.296896
1.41	0.312475
1.42	0.30717
1.43	0.309351
1.44	0.312408
1.45	0.305792
1.46	0.309483
1.47	0.31961
1.48	0.306166
1.49	0.317087
1.5	0.321274
1.51	0.318719
1.52	0.325025
1.53	0.331641
1.54	0.31942
1.55	0.323734
1.56	0.331344
1.57	0.338218
1.58	0.334589
1.59	0.337356
1.6	0.342613
1.61	0.340101
1.62	0.347768
1.63	0.342473
1.64	0.246896
1.65	0.217331
1.66	0.23253
1.67	0.248743
1.68	0.265884
1.69	0.284056
1.7	0.303132
1.71	0.323423
1.72	0.344772
1.73	0.366593
1.74	0.389481
1.75	0.413222
1.76	0.438241
1.77	0.463189
1.78	0.488849
1.79	0.515165
1.8	0.541168
1.81	0.567458
1.82	0.594006
1.83	0.619992
1.84	0.645903
1.85	0.671391
1.86	0.695218
1.87	0.719618
1.88	0.742198
1.89	0.764045
1.9	0.784495
1.91	0.8048
1.92	0.822981
1.93	0.840215
1.94	0.85595
1.95	0.870986
1.96	0.884399
1.97	0.896712
1.98	0.908411
1.99	0.9188
2	0.928168
2.01	0.936474
2.02	0.943921
2.03	0.950718
2.04	0.956676
2.05	0.962131
2.06	0.966975
2.07	0.971168
2.08	0.97487
2.09	0.978207
2.1	0.98106
2.11	0.983632
2.12	0.985856
2.13	0.987806
2.14	0.989493
2.15	0.990967
2.16	0.992221
2.17	0.99333
2.18	0.994296
2.19	0.995107
2.2	0.995825
2.21	0.996445
2.22	0.996979
2.23	0.997427
2.24	0.997805
2.25	0.998146
2.26	0.998422
2.27	0.998669
2.28	0.998874
2.29	0.999051
2.3	0.999203
2.31	0.999329
2.32	0.999439
2.33	0.999529
2.34	0.999602
2.35	0.999669
2.36	0.999724
2.37	0.999768
2.38	0.999807
2.39	0.999838
2.4	0.999866
2.41	0.99989
2.42	0.999909
2.43	0.999924
2.44	0.999937
2.45	0.999948
2.46	0.999957
2.47	0.999964
2.48	0.999971
2.49	0.999976
2.5	0.99998
2.51	0.999984
2.52	0.999987
2.53	0.999989
2.54	0.999991
2.55	0.999993
2.56	0.999994
2.57	0.999995
2.58	0.999996
2.59	0.999997
2.6	0.999997
2.61	0.999998
2.62	0.999998
2.63	0.999999
2.64	0.999999
2.65	0.999999
2.66	0.999999
2.67	0.999999
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
% \addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.761636
0.01	0.757964
0.02	0.750739
0.03	0.740125
0.04	0.726405
0.05	0.709965
0.06	0.691125
0.07	0.67041
0.08	0.648049
0.09	0.624512
0.1	0.600226
0.11	0.575447
0.12	0.5505
0.13	0.525645
0.14	0.50099
0.15	0.476826
0.16	0.45331
0.17	0.430463
0.18	0.408316
0.19	0.387058
0.2	0.366639
0.21	0.347116
0.22	0.328515
0.23	0.310803
0.24	0.293969
0.25	0.277998
0.26	0.262863
0.27	0.248538
0.28	0.235041
0.29	0.222295
0.3	0.210247
0.31	0.215287
0.32	0.217796
0.33	0.210363
0.34	0.203736
0.35	0.196799
0.36	0.190359
0.37	0.184412
0.38	0.179197
0.39	0.174483
0.4	0.168881
0.41	0.1646
0.42	0.160409
0.43	0.156616
0.44	0.152321
0.45	0.149021
0.46	0.145579
0.47	0.142109
0.48	0.139142
0.49	0.13667
0.5	0.134416
0.51	0.131286
0.52	0.129023
0.53	0.127405
0.54	0.125066
0.55	0.123282
0.56	0.121569
0.57	0.119733
0.58	0.118157
0.59	0.11674
0.6	0.115358
0.61	0.113798
0.62	0.112372
0.63	0.111908
0.64	0.110263
0.65	0.109512
0.66	0.108101
0.67	0.107325
0.68	0.106535
0.69	0.105496
0.7	0.105333
0.71	0.104255
0.72	0.103421
0.73	0.102625
0.74	0.102201
0.75	0.101895
0.76	0.101149
0.77	0.100459
0.78	0.100001
0.79	0.0996614
0.8	0.0995306
0.81	0.0988355
0.82	0.0986536
0.83	0.0986051
0.84	0.0979133
0.85	0.0975722
0.86	0.0977976
0.87	0.0971331
0.88	0.0972148
0.89	0.096786
0.9	0.0962075
0.91	0.0966151
0.92	0.0964375
0.93	0.0960819
0.94	0.0957575
0.95	0.095899
0.96	0.0957781
0.97	0.095857
0.98	0.095957
0.99	0.0955996
1	0.0959645
1.01	0.0954392
1.02	0.0957065
1.03	0.0959177
1.04	0.0962611
1.05	0.0959722
1.06	0.0963201
1.07	0.0960707
1.08	0.096571
1.09	0.0966222
1.1	0.0967522
1.11	0.0970691
1.12	0.0971379
1.13	0.0975445
1.14	0.0977463
1.15	0.0979348
1.16	0.0982905
1.17	0.0986356
1.18	0.0988165
1.19	0.0989969
1.2	0.0997189
1.21	0.0999651
1.22	0.100649
1.23	0.101149
1.24	0.101774
1.25	0.102495
1.26	0.102987
1.27	0.103977
1.28	0.104404
1.29	0.105006
1.3	0.105579
1.31	0.106447
1.32	0.107445
1.33	0.108461
1.34	0.109483
1.35	0.110389
1.36	0.111598
1.37	0.113045
1.38	0.113636
1.39	0.115494
1.4	0.116552
1.41	0.118089
1.42	0.119819
1.43	0.12172
1.44	0.12332
1.45	0.124865
1.46	0.126983
1.47	0.129099
1.48	0.131385
1.49	0.133925
1.5	0.136574
1.51	0.139145
1.52	0.142329
1.53	0.145549
1.54	0.148718
1.55	0.15241
1.56	0.155455
1.57	0.159622
1.58	0.16409
1.59	0.168438
1.6	0.17337
1.61	0.177729
1.62	0.183716
1.63	0.189316
1.64	0.195695
1.65	0.201651
1.66	0.209353
1.67	0.215445
1.68	0.220798
1.69	0.206381
1.7	0.217729
1.71	0.229699
1.72	0.242334
1.73	0.255599
1.74	0.269512
1.75	0.284102
1.76	0.299352
1.77	0.315256
1.78	0.331861
1.79	0.34908
1.8	0.366944
1.81	0.385418
1.82	0.404429
1.83	0.424003
1.84	0.444066
1.85	0.464509
1.86	0.485364
1.87	0.506478
1.88	0.527791
1.89	0.549333
1.9	0.570848
1.91	0.592406
1.92	0.613744
1.93	0.634943
1.94	0.655806
1.95	0.676392
1.96	0.696361
1.97	0.715993
1.98	0.734897
1.99	0.753203
2	0.770798
2.01	0.787755
2.02	0.803819
2.03	0.819131
2.04	0.833616
2.05	0.847246
2.06	0.860166
2.07	0.872173
2.08	0.883468
2.09	0.893882
2.1	0.903644
2.11	0.912604
2.12	0.92089
2.13	0.928544
2.14	0.935553
2.15	0.941963
2.16	0.947845
2.17	0.953176
2.18	0.958034
2.19	0.962434
2.2	0.966428
2.21	0.97003
2.22	0.973317
2.23	0.976253
2.24	0.978877
2.25	0.981248
2.26	0.983376
2.27	0.985266
2.28	0.986979
2.29	0.988491
2.3	0.989844
2.31	0.991049
2.32	0.992116
2.33	0.993062
2.34	0.993901
2.35	0.994652
2.36	0.995316
2.37	0.995892
2.38	0.996409
2.39	0.996858
2.4	0.997257
2.41	0.997605
2.42	0.997912
2.43	0.998184
2.44	0.998424
2.45	0.998631
2.46	0.99881
2.47	0.998969
2.48	0.999105
2.49	0.999224
2.5	0.999332
2.51	0.999423
2.52	0.9995
2.53	0.999571
2.54	0.999629
2.55	0.999683
2.56	0.999727
2.57	0.999766
2.58	0.999799
2.59	0.999828
2.6	0.999852
2.61	0.999874
2.62	0.999892
2.63	0.999908
2.64	0.999921
2.65	0.999933
2.66	0.999943
2.67	0.999951
2.68	0.999959
2.69	0.999965
2.7	0.999971
2.71	0.999975
2.72	0.999979
2.73	0.999982
2.74	0.999985
2.75	0.999987
2.76	0.999989
2.77	0.999991
2.78	0.999992
2.79	0.999994
2.8	0.999995
2.81	0.999996
2.82	0.999996
2.83	0.999997
2.84	0.999997
2.85	0.999998
2.86	0.999998
2.87	0.999998
2.88	0.999999
2.89	0.999999
2.9	0.999999
2.91	0.999999
2.92	0.999999
2.93	0.999999
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
% \addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.314625
0.01	0.311784
0.02	0.30634
0.03	0.298726
0.04	0.289494
0.05	0.279186
0.06	0.26828
0.07	0.25719
0.08	0.246209
0.09	0.235558
0.1	0.225337
0.11	0.215617
0.12	0.206444
0.13	0.197826
0.14	0.189768
0.15	0.182198
0.16	0.175008
0.17	0.168239
0.18	0.16187
0.19	0.15579
0.2	0.150108
0.21	0.144628
0.22	0.139481
0.23	0.134589
0.24	0.129878
0.25	0.125459
0.26	0.121191
0.27	0.117136
0.28	0.113281
0.29	0.109571
0.3	0.106047
0.31	0.102684
0.32	0.0994289
0.33	0.0963692
0.34	0.0933909
0.35	0.0905825
0.36	0.0879045
0.37	0.0852999
0.38	0.0828327
0.39	0.0805031
0.4	0.0782238
0.41	0.0760452
0.42	0.0739819
0.43	0.0719687
0.44	0.0700699
0.45	0.0682836
0.46	0.0665184
0.47	0.0648338
0.48	0.0632456
0.49	0.0616974
0.5	0.0602613
0.51	0.0588538
0.52	0.0575014
0.53	0.0562137
0.54	0.0549768
0.55	0.0538079
0.56	0.0526658
0.57	0.0515884
0.58	0.0505549
0.59	0.0495709
0.6	0.0486232
0.61	0.0477077
0.62	0.0468508
0.63	0.0460089
0.64	0.0452166
0.65	0.0444607
0.66	0.0437449
0.67	0.0430447
0.68	0.0424015
0.69	0.0417552
0.7	0.0411572
0.71	0.0405793
0.72	0.0400462
0.73	0.0395335
0.74	0.0390347
0.75	0.0385718
0.76	0.0381359
0.77	0.0376892
0.78	0.0372923
0.79	0.0369348
0.8	0.036575
0.81	0.0362459
0.82	0.0359303
0.83	0.035635
0.84	0.0353578
0.85	0.0351142
0.86	0.0348784
0.87	0.0346597
0.88	0.0344468
0.89	0.0342879
0.9	0.0340988
0.91	0.0339562
0.92	0.0338316
0.93	0.0337166
0.94	0.0336248
0.95	0.0335293
0.96	0.033478
0.97	0.0334382
0.98	0.0333931
0.99	0.0333854
1	0.0333905
1.01	0.0334068
1.02	0.0334375
1.03	0.0334853
1.04	0.0335362
1.05	0.03363
1.06	0.0337213
1.07	0.0338298
1.08	0.0339741
1.09	0.0341114
1.1	0.0342832
1.11	0.0344583
1.12	0.0346644
1.13	0.0348715
1.14	0.0351138
1.15	0.0353738
1.16	0.0356434
1.17	0.0359335
1.18	0.0362447
1.19	0.036585
1.2	0.0369265
1.21	0.0373012
1.22	0.0377021
1.23	0.038121
1.24	0.03857
1.25	0.0390367
1.26	0.0395218
1.27	0.0400538
1.28	0.0405816
1.29	0.0411623
1.3	0.041764
1.31	0.042391
1.32	0.0430571
1.33	0.0437444
1.34	0.0444679
1.35	0.0452123
1.36	0.0460109
1.37	0.0468428
1.38	0.0477121
1.39	0.0486179
1.4	0.0495577
1.41	0.0505496
1.42	0.0515852
1.43	0.0526597
1.44	0.0538109
1.45	0.0549907
1.46	0.056227
1.47	0.0574881
1.48	0.0588563
1.49	0.0602529
1.5	0.0617246
1.51	0.0632388
1.52	0.0648276
1.53	0.0665053
1.54	0.0682431
1.55	0.0700584
1.56	0.0719906
1.57	0.0739701
1.58	0.0760057
1.59	0.0781849
1.6	0.0804536
1.61	0.0827943
1.62	0.0852691
1.63	0.0878503
1.64	0.0905347
1.65	0.0933645
1.66	0.0962826
1.67	0.0993675
1.68	0.102579
1.69	0.105879
1.7	0.109378
1.71	0.113046
1.72	0.11685
1.73	0.120822
1.74	0.12496
1.75	0.129315
1.76	0.133841
1.77	0.138541
1.78	0.143471
1.79	0.148636
1.8	0.154011
1.81	0.159565
1.82	0.165427
1.83	0.171483
1.84	0.177801
1.85	0.184413
1.86	0.191326
1.87	0.19839
1.88	0.205842
1.89	0.213647
1.9	0.221774
1.91	0.230169
1.92	0.238903
1.93	0.247984
1.94	0.257381
1.95	0.267066
1.96	0.277143
1.97	0.287547
1.98	0.298287
1.99	0.309376
2	0.320786
2.01	0.33256
2.02	0.344606
2.03	0.357047
2.04	0.369752
2.05	0.382769
2.06	0.396101
2.07	0.409707
2.08	0.423622
2.09	0.437722
2.1	0.4521
2.11	0.46668
2.12	0.48147
2.13	0.496421
2.14	0.51153
2.15	0.526723
2.16	0.541925
2.17	0.55721
2.18	0.572716
2.19	0.587894
2.2	0.603374
2.21	0.618378
2.22	0.633518
2.23	0.648542
2.24	0.663374
2.25	0.677821
2.26	0.692271
2.27	0.706471
2.28	0.720242
2.29	0.73389
2.3	0.747104
2.31	0.75997
2.32	0.772297
2.33	0.784342
2.34	0.796023
2.35	0.80767
2.36	0.81856
2.37	0.828991
2.38	0.838646
2.39	0.849024
2.4	0.858254
2.41	0.86717
2.42	0.875396
2.43	0.882807
2.44	0.891185
2.45	0.898594
2.46	0.904714
2.47	0.911902
2.48	0.917855
2.49	0.923714
2.5	0.928957
2.51	0.933856
2.52	0.938815
2.53	0.943395
2.54	0.947423
2.55	0.951376
2.56	0.955
2.57	0.95829
2.58	0.961337
2.59	0.964978
2.6	0.96766
2.61	0.969994
2.62	0.972741
2.63	0.974903
2.64	0.976883
2.65	0.978464
2.66	0.980158
2.67	0.982227
2.68	0.984094
2.69	0.985
2.7	0.986
2.71	0.98736
2.72	0.988269
2.73	0.989
2.74	0.990582
2.75	0.9907
2.76	0.991732
2.77	0.992
2.78	0.993
2.79	0.994
2.8	0.994483
2.81	0.995
2.82	0.996
2.83	0.997
2.84	0.998
2.85	0.999
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1


};
% \addlegendentry{$\text{SNR}_J = 15 \text{dB}$}




\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/result_issue1.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    % xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    xticklabel=\empty,
    % ymin = 0,
    % xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.47,0.68)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    name path=F1,
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.481554911
0.26	0.4818910718
0.27	0.482235548
0.28	0.4825878016
0.29	0.4829472788
0.3	0.4833134103
0.31	0.4836856118
0.32	0.4840632844
0.33	0.4844458155
0.34	0.4848325787
0.35	0.4852229348
0.36	0.4856162321
0.37	0.486011807
0.38	0.4864089847
0.39	0.4868070794
0.4	0.4872053951
0.41	0.4876032264
0.42	0.4879998585
0.43	0.4883945685
0.44	0.4887866254
0.45	0.4891752908
0.46	0.48955982
0.47	0.4899394619
0.48	0.4903134602
0.49	0.4906810536
0.5	0.4910414769
0.51	0.4913939609
0.52	0.4917377339
0.53	0.4920720216
0.54	0.492396048
0.55	0.4927090364
0.56	0.4930102092
0.57	0.4932987893
0.58	0.4935740004
0.59	0.4938350677
0.6	0.4940812183
0.61	0.4943116822
0.62	0.4945256927
0.63	0.4947224869
0.64	0.4949013066
0.65	0.4950613986
0.66	0.4952020157
0.67	0.4953224168
0.68	0.4954218679
0.69	0.4954996423
0.7	0.4955550216
0.71	0.495587296
0.72	0.4955957648
0.73	0.4955797372
0.74	0.4955385325
0.75	0.495471481
0.76	0.4953779243
0.77	0.4952572157
0.78	0.4951087211
0.79	0.4949318189
0.8	0.4947259012
0.81	0.4944903735
0.82	0.4942246557
0.83	0.4939281824
0.84	0.4936004031
0.85	0.4932407829
0.86	0.4928488028
0.87	0.49242396
0.88	0.4919657684
0.89	0.4914737589
0.9	0.4909474798
0.91	0.4903864968
0.92	0.4897903939
0.93	0.4891587731
0.94	0.4884912552
0.95	0.4877874796
0.96	0.4870471048
0.97	0.4862698087
0.98	0.4854552887
0.99	0.4846032618
1	0.483713465
1.01	0.4827856552
1.02	0.4818196098
1.03	0.4808151264
1.04	0.479772023
1.05	0.4786901382
1.06	0.4775693315
1.07	0.4764094828
1.08	0.475210493
1.09	0.4739722837
1.1	0.4726947975
1.11	0.4713779977
1.12	0.4700218685
1.13	0.468626415
1.14	0.4671916629
1.15	0.4657176588
1.16	0.4642044697
1.17	0.4626521834
1.18	0.4610609081
1.19	0.4594307721
1.2	0.4577619242
1.21	0.4560545331
1.22	0.4543087874
1.23	0.4525248953
1.24	0.4507030847
1.25	0.4488436027
1.26	0.4469467154
1.27	0.4450127081
1.28	0.4430418843
1.29	0.4410345661
1.3	0.4389910935
1.31	0.4369118247
1.32	0.4347971349
1.33	0.4326474168
1.34	0.4304630801
1.35	0.4282445508
1.36	0.4259922713
1.37	0.4237066999
1.38	0.4213883104
1.39	0.4190375916
1.4	0.4166550475
1.41	0.4142411962
1.42	0.4117965699
1.43	0.4093217144
1.44	0.4068171889
1.45	0.4042835653
1.46	0.4017214279
1.47	0.3991313729
1.48	0.3965140083
1.49	0.393869953
1.5	0.3911998366
1.51	0.3885042991
1.52	0.3857839902
1.53	0.3830395688
1.54	0.3802717029
1.55	0.377481069
1.56	0.3746683512
1.57	0.3718342415
1.58	0.3689794388
1.59	0.3661046485
1.6	0.3632105824
1.61	0.3602979577
1.62	0.3573674969
1.63	0.3544199273
1.64	0.3514559803
1.65	0.3484763914
1.66	0.3454818992
1.67	0.3424732452
1.68	0.3394511736
1.69	0.3364164304
1.7	0.333369763
1.71	0.3303119201
1.72	0.3272436511
1.73	0.3241657054
1.74	0.3210788324
1.75	0.3179837806
1.76	0.3148812976
1.77	0.3117721294
1.78	0.3086570202
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5.00	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2})$}

\addplot[
    name path=F3,
    color=Paired-5,
    mark repeat=25,mark phase=7
    mark=triangle,
    % thick,
    mark size=3,
]
table {
0	0.449956755
0.01	0.4496635338
0.02	0.4487811758
0.03	0.4473017069
0.04	0.4452122032
0.05	0.4424953463
0.06	0.4391302104
0.07	0.435093287
0.08	0.4303597475
0.09	0.4249049372
0.1	0.4187060781
0.11	0.411744142
0.12	0.4040058334
0.13	0.3954855978
0.14	0.3861875473
0.15	0.3761271799
0.16	0.3653327539
0.17	0.3538461857
0.18	0.3417233514
0.19	0.3290337099
0.2	0.3158592103
0.21	0.3022925043
0.22	0.2884345481
0.23	0.2743917333
0.24	0.2602727302
0.25	0.2461852534
0.26	0.2322329583
0.27	0.2185126596
0.28	0.2051120219
0.29	0.1921078203
0.3	0.1795648161
0.31	0.1675352384
0.32	0.1560588179
0.33	0.1451632904
0.34	0.1348652678
0.35	0.1251713687
0.36	0.1160795064
0.37	0.1075802431
0.38	0.0996581371
0.39	0.0922930235
0.4	0.0854611914
0.41	0.0791364316
0.42	0.0732909437
0.43	0.0678961014
0.44	0.062923081
0.45	0.0583433645
0.46	0.0541291295
0.47	0.0502535412
0.48	0.0466909613
0.49	0.0434170869
0.5	0.0404090334
0.51	0.0376453712
0.52	0.0351061288
0.53	0.0327727675
0.54	0.0306281374
0.55	0.0286564188
0.56	0.0268430547
0.57	0.0251746775
0.58	0.0236390327
0.59	0.0222249028
0.6	0.0209220309
0.61	0.0197210483
0.62	0.0186134034
0.63	0.0175912958
0.64	0.0166476132
0.65	0.0157758731
0.66	0.0149701682
0.67	0.0142251162
0.68	0.0135358136
0.69	0.0128977925
0.7	0.0123069822
0.71	0.0117596734
0.72	0.0112524853
0.73	0.0107823364
0.74	0.0103464174
0.75	0.0099421665
0.76	0.0095672476
0.77	0.0092195298
0.78	0.0088970693
0.79	0.0085980927
0.8	0.0083209824
0.81	0.0080642627
0.82	0.0078265877
0.83	0.0076067301
0.84	0.0074035716
0.85	0.0072160935
0.86	0.0070433686
0.87	0.006884554
0.88	0.0067388845
0.89	0.0066056665
0.9	0.0064842728
0.91	0.0063741378
0.92	0.0062747532
0.93	0.006185664
0.94	0.0061064655
0.95	0.0060368
0.96	0.0059763542
0.97	0.0059248568
0.98	0.0058820769
0.99	0.0058478219
1	0.0058219361
1.01	0.0058042999
1.02	0.0057948284
1.03	0.0057934712
1.04	0.0058002116
1.05	0.0058150668
1.06	0.0058380873
1.07	0.0058693579
1.08	0.0059089976
1.09	0.0059571609
1.1	0.0060140379
1.11	0.0060798565
1.12	0.006154883
1.13	0.0062394243
1.14	0.0063338299
1.15	0.0064384939
1.16	0.0065538579
1.17	0.0066804135
1.18	0.0068187063
1.19	0.0069693391
1.2	0.0071329758
1.21	0.0073103467
1.22	0.0075022527
1.23	0.0077095714
1.24	0.007933263
1.25	0.0081743773
1.26	0.0084340605
1.27	0.0087135641
1.28	0.0090142532
1.29	0.0093376167
1.3	0.0096852776
1.31	0.0100590047
1.32	0.0104607255
1.33	0.0108925396
1.34	0.0113567343
1.35	0.0118557999
1.36	0.0123924481
1.37	0.0129696305
1.38	0.013590559
1.39	0.0142587276
1.4	0.0149779354
1.41	0.0157523114
1.42	0.0165863403
1.43	0.0174848896
1.44	0.0184532373
1.45	0.0194971012
1.46	0.020622667
1.47	0.0218366172
1.48	0.0231461585
1.49	0.0245590468
1.5	0.0260836092
1.51	0.0277287614
1.52	0.0295040173
1.53	0.0314194908
1.54	0.0334858849
1.55	0.0357144655
1.56	0.0381170172
1.57	0.0407057741
1.58	0.0434933237
1.59	0.046492476
1.6	0.0497160931
1.61	0.0531768733
1.62	0.0568870837
1.63	0.0608582364
1.64	0.0651007042
1.65	0.0696232741
1.66	0.0744326409
1.67	0.0795328446
1.68	0.0849246633
1.69	0.0906049792
1.7	0.0965661406
1.71	0.1027953527
1.72	0.1092741369
1.73	0.1159779025
1.74	0.1228756819
1.75	0.1299300768
1.76	0.1370974604
1.77	0.1443284699
1.78	0.1515688055
1.79	0.1587603323
1.8	0.1658424558
1.81	0.1727537138
1.82	0.1794335069
1.83	0.1858238691
1.84	0.1918711718
1.85	0.1975276566
1.86	0.2027527031
1.87	0.2075137623
1.88	0.2117869126
1.89	0.2155570276
1.9	0.2188175758
1.91	0.2215700972
1.92	0.2238234197
1.93	0.22559269
1.94	0.2268982935
1.95	0.2277647352
1.96	0.228219542
1.97	0.2282922345
1.98	0.2280134029
1.99	0.2274139089
2	0.226524221
2.01	0.2253738851
2.02	0.2239911215
2.03	0.2224025373
2.04	0.2206329392
2.05	0.2187052301
2.06	0.2166403751
2.07	0.2144574209
2.08	0.2121735567
2.09	0.2098042031
2.1	0.2073631222
2.11	0.2048625382
2.12	0.2023132647
2.13	0.1997248317
2.14	0.197105611
2.15	0.194462936
2.16	0.1918032138
2.17	0.1891320306
2.18	0.1864542475
2.19	0.1837740885
2.2	0.181095219
2.21	0.1784208173
2.22	0.175753637
2.23	0.1730960634
2.24	0.1704501623
2.25	0.1678177238
2.26	0.1652002993
2.27	0.1625992348
2.28	0.1600156994
2.29	0.1574507099
2.3	0.1549051518
2.31	0.1523797982
2.32	0.1498753248
2.33	0.1473923237
2.34	0.1449313147
2.35	0.1424927552
2.36	0.1400770484
2.37	0.1376845502
2.38	0.1353155754
2.39	0.1329704027
2.4	0.1306492789
2.41	0.1283524223
2.42	0.1260800262
2.43	0.1238322611
2.44	0.1216092769
2.45	0.1194112049
2.46	0.1172381591
2.47	0.1150902377
2.48	0.1129675241
2.49	0.1108700879
2.5	0.1087979857
2.51	0.1067512616
2.52	0.1047299483
2.53	0.1027340669
2.54	0.1007636281
2.55	0.098818632
2.56	0.0968990689
2.57	0.0950049195
2.58	0.0931361549
2.59	0.0912927373
2.6	0.0894746203
2.61	0.0876817488
2.62	0.0859140593
2.63	0.0841714803
2.64	0.0824539326
2.65	0.0807613292
2.66	0.0790935759
2.67	0.0774505709
2.68	0.0758322058
2.69	0.0742383652
2.7	0.0726689272
2.71	0.0711237633
2.72	0.069602739
2.73	0.0681057137
2.74	0.0666325411
2.75	0.0651830692
2.76	0.0637571405
2.77	0.0623545924
2.78	0.0609752572
2.79	0.0596189624
2.8	0.0582855308
2.81	0.0569747806
2.82	0.0556865261
2.83	0.054420577
2.84	0.0531767394
2.85	0.0519548157
2.86	0.0507546046
2.87	0.0495759013
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j$}

\addplot[
    name path=F2,
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4500635912
0.01	0.4494731668
0.02	0.448293352
0.03	0.4465129356
0.04	0.4441215174
0.05	0.4410961438
0.06	0.4374108419
0.07	0.4330537989
0.08	0.4279791418
0.09	0.4221771099
0.1	0.415622972
0.11	0.4082970796
0.12	0.4001920462
0.13	0.3912917249
0.14	0.3816506328
0.15	0.371255273
0.16	0.3601288931
0.17	0.3483406875
0.18	0.3359301754
0.19	0.3230155666
0.2	0.3096072791
0.21	0.295883827
0.22	0.2819111996
0.23	0.2678060553
0.24	0.2536300373
0.25	0.2396058324
0.26	0.2257139229
0.27	0.2120934631
0.28	0.1988705723
0.29	0.18602936
0.3	0.1736975232
0.31	0.1619074706
0.32	0.1506816395
0.33	0.1400494097
0.34	0.130007856
0.35	0.1205885742
0.36	0.1117587484
0.37	0.1035171128
0.38	0.1849847417
0.39	0.2216247646
0.4	0.2209676221
0.41	0.2193600139
0.42	0.2179631848
0.43	0.2169673335
0.44	0.2168198816
0.45	0.21587061
0.46	0.2149916636
0.47	0.2141206927
0.48	0.2138860085
0.49	0.2138535236
0.5	0.2131669976
0.51	0.2130600678
0.52	0.2120205918
0.53	0.2119777379
0.54	0.2115323574
0.55	0.2113007338
0.56	0.2108762428
0.57	0.2112946704
0.58	0.2106840364
0.59	0.2096468136
0.6	0.2090027784
0.61	0.2094047636
0.62	0.2097382368
0.63	0.2096861472
0.64	0.2095862492
0.65	0.2099664305
0.66	0.20871626
0.67	0.2096704744
0.68	0.2094073922
0.69	0.2091058041
0.7	0.2091826946
0.71	0.2089316746
0.72	0.2086958722
0.73	0.2088085576
0.74	0.2091088366
0.75	0.2081183364
0.76	0.2085818473
0.77	0.2080025828
0.78	0.2077302906
0.79	0.2078436478
0.8	0.2081054609
0.81	0.2075653012
0.82	0.2067519656
0.83	0.207777311
0.84	0.2071685316
0.85	0.2072010813
0.86	0.2076243865
0.87	0.2066481769
0.88	0.2058276543
0.89	0.2068927595
0.9	0.2063309883
0.91	0.2057244912
0.92	0.2050394832
0.93	0.2057044714
0.94	0.2046436415
0.95	0.2042912499
0.96	0.2044877011
0.97	0.2028907287
0.98	0.2036645136
0.99	0.2035464542
1	0.203077424
1.01	0.2022263585
1.02	0.2018886802
1.03	0.2015918389
1.04	0.2017292627
1.05	0.2008411492
1.06	0.2004630699
1.07	0.2000071819
1.08	0.2001401264
1.09	0.1980023955
1.1	0.1984448391
1.11	0.19737021
1.12	0.1972258763
1.13	0.1964495991
1.14	0.1959313068
1.15	0.1954766044
1.16	0.1945007444
1.17	0.1944365199
1.18	0.1935321604
1.19	0.1930031919
1.2	0.193116023
1.21	0.1924057591
1.22	0.1910154926
1.23	0.1898636077
1.24	0.1891411551
1.25	0.1894079607
1.26	0.1883652463
1.27	0.1871861404
1.28	0.186983169
1.29	0.1856380644
1.3	0.1852718011
1.31	0.1842260554
1.32	0.1835761331
1.33	0.1822613773
1.34	0.1817479694
1.35	0.181284055
1.36	0.1801035684
1.37	0.179326234
1.38	0.178538856
1.39	0.1777201282
1.4	0.1767317382
1.41	0.176340406
1.42	0.1751197857
1.43	0.1746039544
1.44	0.173354161
1.45	0.1728207128
1.46	0.1715675891
1.47	0.1703664326
1.48	0.1701417819
1.49	0.169578345
1.5	0.1687354431
1.51	0.1680758954
1.52	0.1669738693
1.53	0.1666877122
1.54	0.1656056647
1.55	0.1647376458
1.56	0.1644932689
1.57	0.1639506411
1.58	0.1632103062
1.59	0.1626833599
1.6	0.1619497873
1.61	0.1612509907
1.62	0.161450773
1.63	0.1616204487
1.64	0.1604143502
1.65	0.085640861
1.66	0.0765515337
1.67	0.0818247352
1.68	0.087399512
1.69	0.0932711189
1.7	0.0994115301
1.71	0.1058107992
1.72	0.112469716
1.73	0.1193461428
1.74	0.126403278
1.75	0.1336066091
1.76	0.140900564
1.77	0.1482164703
1.78	0.1555365937
1.79	0.1627924043
1.8	0.1699028923
1.81	0.1767960118
1.82	0.1834412658
1.83	0.1897539093
1.84	0.1957083729
1.85	0.20124695
1.86	0.2063142418
1.87	0.2109093509
1.88	0.2150086601
1.89	0.2185841395
1.9	0.2216448827
1.91	0.2241943319
1.92	0.2262327282
1.93	0.2278044262
1.94	0.228911511
1.95	0.2295785885
1.96	0.229861536
1.97	0.2297655205
1.98	0.2293245835
1.99	0.228579423
2	0.2275560149
2.01	0.226283524
2.02	0.2247867914
2.03	0.2230999439
2.04	0.2212415725
2.05	0.219231642
2.06	0.2170982374
2.07	0.2148533272
2.08	0.2125153782
2.09	0.2100984478
2.1	0.2076153809
2.11	0.2050782728
2.12	0.2024982848
2.13	0.1998818523
2.14	0.1972391291
2.15	0.1945764661
2.16	0.1918993576
2.17	0.1892130564
2.18	0.1865229502
2.19	0.1838317726
2.2	0.1811435985
2.21	0.1784614113
2.22	0.1757875257
2.23	0.1731244971
2.24	0.1704737311
2.25	0.1678374131
2.26	0.1652166239
2.27	0.1626128852
2.28	0.1600269996
2.29	0.1574600495
2.3	0.1549129064
2.31	0.1523860923
2.32	0.149880555
2.33	0.1473965991
2.34	0.1449348059
2.35	0.1424955817
2.36	0.1400794506
2.37	0.1376864916
2.38	0.1353171872
2.39	0.1329717231
2.4	0.1306502729
2.41	0.1283532553
2.42	0.126080681
2.43	0.1238328061
2.44	0.1216097449
2.45	0.1194116009
2.46	0.1172384665
2.47	0.1150904237
2.48	0.1129676568
2.49	0.1108702201
2.5	0.1087980496
2.51	0.1067513992
2.52	0.1047299734
2.53	0.1027341075
2.54	0.1007637
2.55	0.0988186484
2.56	0.0968991393
2.57	0.095004955
2.58	0.0931361634
2.59	0.0912927252
2.6	0.0894745923
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5	1.89215482845315E-05

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j^*$}

\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F1 and F2, soft clip={domain=0:4}];
\addlegendentry{Type-I error}

\coordinate (spypoint) at (axis cs:0.0,0.43);
\coordinate (magnifyglass) at (axis cs:1.00,0.75);

\end{axis}
% \spy [magenta, height=2.2cm, width=2.2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/result_issue1_viterbi.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    % xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    xticklabel=\empty,
    % ymin = 0,
    % xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.47,0.76)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    name path=F1,
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.481554911
0.26	0.4818910718
0.27	0.482235548
0.28	0.4825878016
0.29	0.4829472788
0.3	0.4833134103
0.31	0.4836856118
0.32	0.4840632844
0.33	0.4844458155
0.34	0.4848325787
0.35	0.4852229348
0.36	0.4856162321
0.37	0.486011807
0.38	0.4864089847
0.39	0.4868070794
0.4	0.4872053951
0.41	0.4876032264
0.42	0.4879998585
0.43	0.4883945685
0.44	0.4887866254
0.45	0.4891752908
0.46	0.48955982
0.47	0.4899394619
0.48	0.4903134602
0.49	0.4906810536
0.5	0.4910414769
0.51	0.4913939609
0.52	0.4917377339
0.53	0.4920720216
0.54	0.492396048
0.55	0.4927090364
0.56	0.4930102092
0.57	0.4932987893
0.58	0.4935740004
0.59	0.4938350677
0.6	0.4940812183
0.61	0.4943116822
0.62	0.4945256927
0.63	0.4947224869
0.64	0.4949013066
0.65	0.4950613986
0.66	0.4952020157
0.67	0.4953224168
0.68	0.4954218679
0.69	0.4954996423
0.7	0.4955550216
0.71	0.495587296
0.72	0.4955957648
0.73	0.4955797372
0.74	0.4955385325
0.75	0.495471481
0.76	0.4953779243
0.77	0.4952572157
0.78	0.4951087211
0.79	0.4949318189
0.8	0.4947259012
0.81	0.4944903735
0.82	0.4942246557
0.83	0.4939281824
0.84	0.4936004031
0.85	0.4932407829
0.86	0.4928488028
0.87	0.49242396
0.88	0.4919657684
0.89	0.4914737589
0.9	0.4909474798
0.91	0.4903864968
0.92	0.4897903939
0.93	0.4891587731
0.94	0.4884912552
0.95	0.4877874796
0.96	0.4870471048
0.97	0.4862698087
0.98	0.4854552887
0.99	0.4846032618
1	0.483713465
1.01	0.4827856552
1.02	0.4818196098
1.03	0.4808151264
1.04	0.479772023
1.05	0.4786901382
1.06	0.4775693315
1.07	0.4764094828
1.08	0.475210493
1.09	0.4739722837
1.1	0.4726947975
1.11	0.4713779977
1.12	0.4700218685
1.13	0.468626415
1.14	0.4671916629
1.15	0.4657176588
1.16	0.4642044697
1.17	0.4626521834
1.18	0.4610609081
1.19	0.4594307721
1.2	0.4577619242
1.21	0.4560545331
1.22	0.4543087874
1.23	0.4525248953
1.24	0.4507030847
1.25	0.4488436027
1.26	0.4469467154
1.27	0.4450127081
1.28	0.4430418843
1.29	0.4410345661
1.3	0.4389910935
1.31	0.4369118247
1.32	0.4347971349
1.33	0.4326474168
1.34	0.4304630801
1.35	0.4282445508
1.36	0.4259922713
1.37	0.4237066999
1.38	0.4213883104
1.39	0.4190375916
1.4	0.4166550475
1.41	0.4142411962
1.42	0.4117965699
1.43	0.4093217144
1.44	0.4068171889
1.45	0.4042835653
1.46	0.4017214279
1.47	0.3991313729
1.48	0.3965140083
1.49	0.393869953
1.5	0.3911998366
1.51	0.3885042991
1.52	0.3857839902
1.53	0.3830395688
1.54	0.3802717029
1.55	0.377481069
1.56	0.3746683512
1.57	0.3718342415
1.58	0.3689794388
1.59	0.3661046485
1.6	0.3632105824
1.61	0.3602979577
1.62	0.3573674969
1.63	0.3544199273
1.64	0.3514559803
1.65	0.3484763914
1.66	0.3454818992
1.67	0.3424732452
1.68	0.3394511736
1.69	0.3364164304
1.7	0.333369763
1.71	0.3303119201
1.72	0.3272436511
1.73	0.3241657054
1.74	0.3210788324
1.75	0.3179837806
1.76	0.3148812976
1.77	0.3117721294
1.78	0.3086570202
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5.00	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2})$}

\addplot[
    name path=F2,
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.4144059311
0.26	0.3494052413
0.27	0.3568943311
0.28	0.3556015778
0.29	0.3576746183
0.3	0.3532789039
0.31	0.3561352975
0.32	0.3619984982
0.33	0.3542902427
0.34	0.3635769204
0.35	0.3542268139
0.36	0.3632457978
0.37	0.349760827
0.38	0.3484838258
0.39	0.356380753
0.4	0.3559897765
0.41	0.3519973559
0.42	0.3471704194
0.43	0.3441452791
0.44	0.3448169688
0.45	0.3498801809
0.46	0.3430835218
0.47	0.3385956923
0.48	0.3430223161
0.49	0.3372426347
0.5	0.3372418849
0.51	0.3308983052
0.52	0.3363136966
0.53	0.334091807
0.54	0.3271055883
0.55	0.3231806674
0.56	0.3229527466
0.57	0.310520242
0.58	0.2941024846
0.59	0.3019515015
0.6	0.2926438115
0.61	0.2874180219
0.62	0.2748005095
0.63	0.2696870798
0.64	0.2660782436
0.65	0.2719570287
0.66	0.2611388406
0.67	0.2521458576
0.68	0.2630353232
0.69	0.243849248
0.7	0.2462596258
0.71	0.248097443
0.72	0.2332670146
0.73	0.2324041001
0.74	0.2330998391
0.75	0.232308245
0.76	0.2286510931
0.77	0.2227359897
0.78	0.2215527358
0.79	0.220146168
0.8	0.225439667
0.81	0.2157362602
0.82	0.2092354445
0.83	0.2164768681
0.84	0.2166925513
0.85	0.2149671574
0.86	0.2086766187
0.87	0.204141739
0.88	0.2027951773
0.89	0.2119559221
0.9	0.1979406958
0.91	0
0.92	0
0.93	0
0.94	0
0.95	0
0.96	0
0.97	0
0.98	0
0.99	0
1	0
1.01	0
1.02	0
1.03	0
1.04	0
1.05	0
1.06	0
1.07	0
1.08	0
1.09	0
1.1	0
1.11	0
1.12	0
1.13	0.1919189189
1.14	0.185889022
1.15	0.1921630232
1.16	0.2043553411
1.17	0.1940155064
1.18	0.1913836166
1.19	0.1906040444
1.2	0.1958360443
1.21	0.1862421821
1.22	0.1995369625
1.23	0.2013695057
1.24	0.2034365555
1.25	0.1980993682
1.26	0.2097096336
1.27	0.2064841165
1.28	0.2086687401
1.29	0.2121627652
1.3	0.2089184954
1.31	0.2054328816
1.32	0.2111244448
1.33	0.2181637579
1.34	0.2130361783
1.35	0.222541135
1.36	0.232432459
1.37	0.2290308433
1.38	0.2267014329
1.39	0.2337475494
1.4	0.2450681659
1.41	0.236651853
1.42	0.2393505793
1.43	0.2478013193
1.44	0.2456105892
1.45	0.2535925263
1.46	0.2515507271
1.47	0.2610143561
1.48	0.2691806718
1.49	0.26980013
1.5	0.2622525465
1.51	0.2672602659
1.52	0.2544488459
1.53	0.2680886281
1.54	0.2562171864
1.55	0.2580200126
1.56	0.2593555487
1.57	0.2562770833
1.58	0.2514831022
1.59	0.2639881772
1.6	0.2612922401
1.61	0.2579290211
1.62	0.2533213796
1.63	0.2513744599
1.64	0.2592641563
1.65	0.2548947989
1.66	0.2462881727
1.67	0.2484968744
1.68	0.2381042918
1.69	0.2470844114
1.7	0.2431329022
1.71	0.2460992264
1.72	0.2400181649
1.73	0.2335869999
1.74	0.2353395464
1.75	0.2402888956
1.76	0.2388881601
1.77	0.2289545398
1.78	0.0864721161
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0
4.45	0.000249519
4.46	0.0002388985
4.47	0
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0
4.53	0
4.54	0
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0
4.6	0
4.61	0
4.62	0.0001170942
4.63	0
4.64	0
4.65	0.0001020734
4.66	9.75E-05
4.67	0
4.68	0
4.69	8.48E-05
4.7	8.10E-05
4.71	7.73E-05
4.72	7.38E-05
4.73	7.04E-05
4.74	6.72E-05
4.75	0
4.76	6.11E-05
4.77	0
4.78	5.56E-05
4.79	0
4.8	5.05E-05
4.81	0
4.82	0
4.83	0
4.84	0
4.85	3.97E-05
4.86	0
4.87	0
4.88	0
4.89	0
4.9	3.11E-05
4.91	0
4.92	0
4.93	0
4.94	0
4.95	2.43E-05
4.96	2.31E-05
4.97	0
4.98	2.09E-05
4.99	1.99E-05
5	0
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j^*$}


\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F1 and F2, soft clip={domain=0:4}];
\addlegendentry{Type-I error}

\coordinate (spypoint) at (axis cs:0.0,0.43);
\coordinate (magnifyglass) at (axis cs:1.00,0.75);

\end{axis}
% \spy [magenta, height=2.2cm, width=2.2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/result_issue2.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd}
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.385,0.77)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.0011491804
0.01	0.001162722
0.02	0.0012035765
0.03	0.0012724361
0.04	0.001370461
0.05	0.00149929
0.06	0.0016610552
0.07	0.0018584003
0.08	0.0020945027
0.09	0.0023731006
0.1	0.0026985224
0.11	0.0030757205
0.12	0.0035103081
0.13	0.0040085996
0.14	0.0045776534
0.15	0.0052253176
0.16	0.0059602775
0.17	0.0067921056
0.18	0.0077313121
0.19	0.0087893972
0.2	0.0099789022
0.21	0.011313462
0.22	0.0128078545
0.23	0.0144780496
0.24	0.0163412544
0.25	0.0184159551
0.26	0.0207219538
0.27	0.0232803997
0.28	0.0261138134
0.29	0.0292461025
0.3	0.0327025688
0.31	0.036509904
0.32	0.0406961738
0.33	0.0452907892
0.34	0.0503244628
0.35	0.0558291499
0.36	0.0618379723
0.37	0.0683851246
0.38	0.075505761
0.39	0.0832358625
0.4	0.0916120827
0.41	0.1006715733
0.42	0.1104517865
0.43	0.1209902561
0.44	0.1323243562
0.45	0.1444910382
0.46	0.1575265463
0.47	0.1714661124
0.48	0.1863436318
0.49	0.2021913213
0.5	0.2190393605
0.51	0.2369155194
0.52	0.2558447751
0.53	0.275848919
0.54	0.2969461594
0.55	0.3191507211
0.56	0.342472448
0.57	0.3669164111
0.58	0.3924825259
0.59	0.419165186
0.6	0.4469529148
0.61	0.475828042
0.62	0.5057664086
0.63	0.5367371056
0.64	0.5687022521
0.65	0.6016168148
0.66	0.6354284763
0.67	0.6700775546
0.68	0.7054969778
0.69	0.7416123171
0.7	0.7783418824
0.71	0.8155968808
0.72	0.8532816412
0.73	0.8912939052
0.74	0.9295251855
0.75	0.9678611907
0.76	1.0061823153
0.77	1.0443641937
0.78	1.0822783149
0.79	1.1197926942
0.8	1.1567725977
0.81	1.1930813156
0.82	1.2285809761
0.83	1.2631333962
0.84	1.2966009597
0.85	1.3288475176
0.86	1.3597392994
0.87	1.3891458305
0.88	1.4169408444
0.89	1.4430031813
0.9	1.4672176659
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3891458305
1.14	1.3597392994
1.15	1.3288475176
1.16	1.2966009597
1.17	1.2631333962
1.18	1.2285809761
1.19	1.1930813155
1.2	1.1567725977
1.21	1.1197926941
1.22	1.0822783149
1.23	1.0443641937
1.24	1.0061823153
1.25	0.9678611907
1.26	0.9295251855
1.27	0.8912939051
1.28	0.8532816411
1.29	0.8155968807
1.3	0.7783418822
1.31	0.7416123169
1.32	0.7054969775
1.33	0.6700775542
1.34	0.6354284758
1.35	0.6016168141
1.36	0.5687022512
1.37	0.5367371045
1.38	0.5057664071
1.39	0.4758280401
1.4	0.4469529124
1.41	0.4191651828
1.42	0.3924825218
1.43	0.3669164059
1.44	0.3424724414
1.45	0.3191507125
1.46	0.2969461484
1.47	0.2758489051
1.48	0.2558447573
1.49	0.2369154968
1.5	0.2190393318
1.51	0.202191285
1.52	0.1863435858
1.53	0.1714660543
1.54	0.157526473
1.55	0.144490946
1.56	0.1323242402
1.57	0.1209901104
1.58	0.110451604
1.59	0.1006713449
1.6	0.0916117973
1.61	0.0832355064
1.62	0.0755053176
1.63	0.0683845732
1.64	0.0618372877
1.65	0.0558283013
1.66	0.0503234126
1.67	0.0452894916
1.68	0.0406945729
1.69	0.0365079322
1.7	0.032700144
1.71	0.0292431252
1.72	0.0261101636
1.73	0.0232759326
1.74	0.020716495
1.75	0.018409295
1.76	0.0163331415
1.77	0.0144681826
1.78	0.0127958732
1.79	0.0112989364
1.8	0.0099613199
1.81	0.0087681486
1.82	0.0077056736
1.83	0.006761219
1.84	0.0059231276
1.85	0.005180705
1.86	0.0045241639
1.87	0.0039445683
1.88	0.0034337789
1.89	0.0029843988
1.9	0.0025897216
1.91	0.0022436804
1.92	0.0019407991
1.93	0.0016761461
1.94	0.0014452895
1.95	0.0012442554
1.96	0.0010694879
1.97	0.0009178124
1.98	0.0007864003
1.99	0.0006727367
2	0.0005745902
2.01	0.0004899853
2.02	0.0004171762
2.03	0.0003546237
2.04	0.000300973
2.05	0.0002550346
2.06	0.0002157657
2.07	0.0001822541
2.08	0.0001537036
2.09	0.0001294203
2.1	0.0001088009
2.11	9.13217119681378E-05
2.12	7.65292466896902E-05
2.13	6.40313299013735E-05
2.14	5.34895932315222E-05
2.15	4.46126229785694E-05
2.16	3.7149922375672E-05
2.17	3.08865750395152E-05
2.18	2.56385396535785E-05
2.19	2.12485111914062E-05
2.2	1.75822891103592E-05
2.21	1.45255978962594E-05
2.22	1.19813100795129E-05
2.23	0.000009867
2.24	0.000008113
2.25	6.66017003131296E-06
2.26	5.45886514253023E-06
2.27	4.46715584555356E-06
2.28	3.64982071757184E-06
2.29	2.97730721441469E-06
2.3	2.42486439747666E-06
2.31	1.97180041700545E-06
2.32	1.6008481584671E-06
2.33	1.29762444111619E-06
2.34	1.05016993994496E-06
2.35	8.48558598213177E-07
2.36	6.84566722102776E-07
2.37	5.51393215779983E-07
2.38	4.434235379556E-07
2.39	0.000000356
2.4	2.8540952349355E-07
2.41	2.28434057457822E-07
2.42	1.82542896212927E-07
2.43	1.45640013094825E-07
2.44	0.000000116
2.45	9.22671961603178E-08
2.46	7.32652717548685E-08
2.47	5.80845589405818E-08
2.48	0.000000046
2.49	3.63346371079971E-08
2.5	2.86693883164605E-08
2.51	2.25853963652296E-08
2.52	1.77643244232977E-08
2.53	0.000000014
2.54	1.0937692847878E-08
2.55	8.56212909346901E-09
2.56	6.69190102971075E-09
2.57	5.22190464074979E-09
2.58	4.06836635231182E-09
2.59	3.16462941487445E-09
2.6	2.45774803078026E-09
2.61	1.90573953128598E-09
2.62	1.47537159675101E-09
2.63	1.14038365388827E-09
2.64	8.80059911410598E-10
2.65	6.78086632375949E-10
2.66	5.21638715725141E-10
2.67	4.00650916697154E-10
2.68	3.07237451571085E-10
2.69	2.35230622106179E-10
2.7	1.79814723601278E-10
2.71	1.37236088736643E-10
2.72	1.04573851595787E-10
2.73	7.95590457591206E-11
2.74	6.04321042497543E-11
2.75	4.58308125931987E-11
2.76	3.47023661601924E-11
2.77	2.62344707948726E-11
2.78	1.9801460221689E-11
2.79	1.49222330035923E-11
2.8	1.12274752396905E-11
2.81	8.4341648364377E-12
2.82	6.3257751785617E-12
2.83	4.73693156701442E-12
2.84	3.54154005574972E-12
2.85	2.64361918709461E-12
2.86	1.97023178921382E-12
2.87	1.46604546351923E-12
2.88	1.08915388373642E-12
2.89	8.07872342069494E-13
2.9	5.98284739466229E-13
2.91	4.42369117225715E-13
2.92	3.26567803243666E-13
2.93	2.40698630353838E-13
2.94	1.77127324560954E-13
2.95	1.30139518713065E-13
2.96	9.54650752783776E-14
2.97	6.99184081525221E-14
2.98	5.11269910771883E-14
2.99	3.73267885355781E-14
3	2.72083814744863E-14
3.01	1.98014265521143E-14
3.02	1.43880500570531E-14
3.03	1.04380432156661E-14
3.04	7.56045496375536E-15
3.05	5.46749583018274E-15
3.06	3.9476685330895E-15
3.07	2.84580140152794E-15
3.08	2.04823690792247E-15
3.09	1.47186329765831E-15
3.1	1.05600616542207E-15
3.11	7.56444590277096E-16
3.12	5.41002757295733E-16
3.13	3.86307842907634E-16
3.14	2.75409718821421E-16
3.15	1.96036386170343E-16
3.16	1.39317542034298E-16
3.17	9.88522614140818E-17
3.18	7.00291901466822E-17
3.19	4.95317062423297E-17
3.2	3.49783374168565E-17
3.21	2.46619110329726E-17
3.22	1.73606499467073E-17
3.23	1.22016039271358E-17
3.24	8.5620854174844E-18
3.25	5.99865490930244E-18
3.26	4.19604261847915E-18
3.27	2.93047210876454E-18
3.28	2.04336986182982E-18
3.29	1.42255171811773E-18
3.3	9.88782644899686E-19
3.31	6.8619143873649E-19
3.32	4.75446270569503E-19
3.33	3.28904097958701E-19
3.34	2.27168867876416E-19
3.35	1.5665347472916E-19
3.36	1.07855660005911E-19
3.37	7.41408462439777E-20
3.38	5.08843025718735E-20
3.39	3.48675798093717E-20
3.4	2.38545633052684E-20
3.41	1.62941919104166E-20
3.42	1.11123490152701E-20
3.43	7.56642286373646E-21
3.44	5.14383506207943E-21
3.45	3.49136416033101E-21
3.46	2.3660011650711E-21
3.47	1.60083454843708E-21
3.48	1.08140813533445E-21
3.49	7.29364306359431E-22
3.5	4.91146517718656E-22
3.51	3.30209316341899E-22
3.52	2.21655884050535E-22
3.53	1.48552818676612E-22
3.54	9.9401793030719E-23
3.55	6.64078209247058E-23
3.56	4.42951249129214E-23
3.57	2.94987980962804E-23
3.58	1.96139200924902E-23
3.59	1.30207551288594E-23
3.6	8.63017557195495E-24
3.61	5.71103445424926E-24
3.62	3.77330246265583E-24
3.63	2.48908740623441E-24
3.64	1.63934501926116E-24
3.65	1.07798389660183E-24
3.66	7.07727172988674E-25
3.67	4.63907247563132E-25
3.68	3.03604450883316E-25
3.69	1.9837950410494E-25
3.7	1.29418736685037E-25
3.71	8.42964337348413E-26
3.72	5.48192307182479E-26
3.73	3.5593308722684E-26
3.74	2.30736061837264E-26
3.75	1.49339357971041E-26
3.76	9.65038797274367E-27
3.77	6.22625576458399E-27
3.78	4.01070601875603E-27
3.79	2.57944571382177E-27
3.8	1.65631770590748E-27
3.81	1.06187301963251E-27
3.82	6.79693658035541E-28
3.83	4.34375716973457E-28
3.84	2.77159359783912E-28
3.85	1.76565256558601E-28
3.86	1.12303331473174E-28
3.87	7.13167788695285E-29
3.88	4.52170774270877E-29
3.89	2.86236456907272E-29
3.9	1.80908551348022E-29
3.91	1.14157627418972E-29
3.92	7.19221169418126E-30
3.93	4.52409461756399E-30
3.94	2.84127052652596E-30
3.95	1.78157940212913E-30
3.96	1.11534562792135E-30
3.97	6.97148737360048E-31
3.98	4.35063962163995E-31
3.99	2.71076872166708E-31
4	1.68633366725329E-31
4.01	1.04738474730589E-31
4.02	6.49502263944651E-32
4.03	4.02130286168498E-32
4.04	2.48579085681889E-32
4.05	1.53417209547338E-32
4.06	9.45355732095127E-33
4.07	5.81605003543947E-33
4.08	3.57250377169685E-33
4.09	2.19093224676549E-33
4.1	1.34151918728337E-33
4.11	8.20118331341961E-34
4.12	5.00573482875285E-34
4.13	3.05049873913143E-34
4.14	1.85603238391409E-34
4.15	1.12748802716092E-34
4.16	6.83832941468807E-35
4.17	4.14094808960872E-35
4.18	2.50357867967386E-35
4.19	1.51124331336649E-35
4.2	9.10792047081133E-36
4.21	5.48044415678986E-36
4.22	3.29248627745841E-36
4.23	1.97489440724878E-36
4.24	1.18270239402793E-36
4.25	7.07161749423469E-37
4.26	4.22156749069594E-37
4.27	2.51617244297855E-37
4.28	1.4973342411595E-37
4.29	8.89628731221809E-38
4.3	5.27728482022214E-38
4.31	3.12553205641677E-38
4.32	1.84820044537336E-38
4.33	1.0911535582595E-38
4.34	6.43182716410663E-39
4.35	3.78524982012111E-39
4.36	2.22416201301681E-39
4.37	1.30481812344134E-39
4.38	7.64267217070445E-40
4.39	4.46943032727754E-40
4.4	2.6095811201775E-40
4.41	1.52125185706498E-40
4.42	8.85407366139711E-41
4.43	5.14513565554186E-41
4.44	2.98512291576794E-41
4.45	1.72917638827114E-41
4.46	1.00006462309829E-41
4.47	5.7746879644406E-42
4.48	3.32920600437248E-42
4.49	1.91630444078379E-42
4.5	1.10128578220933E-42
4.51	6.31898389506075E-43
4.52	3.61997985890874E-43
4.53	2.07050722116866E-43
4.54	1.18238533466017E-43
4.55	6.74144520721086E-44
4.56	3.83759087898823E-44
4.57	2.18110225666725E-44
4.58	1.23767058823192E-44
4.59	7.01206290826093E-45
4.6	3.96641568137149E-45
4.61	2.24007386318938E-45
4.62	1.26310117984828E-45
4.63	7.11091737572493E-46
4.64	3.99691409110338E-46
4.65	2.2430331113293E-46
4.66	1.25677706071636E-46
4.67	7.03060170792599E-47
4.68	3.92679686071617E-47
4.69	2.18975771209848E-47
4.7	1.21917313327139E-47
4.71	6.77713898672945E-48
4.72	3.76130967110407E-48
4.73	2.08421961401624E-48
4.74	1.15308031002351E-48
4.75	6.36923574008784E-49
4.76	3.51258449753706E-49
4.77	1.93409555475608E-49
4.78	1.06326315072042E-49
4.79	5.83600007283388E-50
4.8	3.19816969738552E-50
4.81	1.74984430756205E-50
4.82	9.55892389019426E-51
4.83	5.21351092529916E-51
4.84	2.83898607196909E-51
4.85	1.54350459045882E-51
4.86	8.37846150469681E-52
4.87	4.54079945258061E-52
4.88	2.45703902191748E-52
4.89	1.32740508175938E-52
4.9	7.15989391561901E-53
4.91	3.85586117186233E-53
4.92	2.07323188765863E-53
4.93	1.11297666928201E-53
4.94	5.96535001424086E-54
4.95	3.19225437362475E-54
4.96	1.70557468019751E-54
4.97	9.09820418701907E-55
4.98	4.84565296887341E-55
4.99	2.57668083020981E-55
5	1.36798279227538E-55
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2})$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	6.52756891058711E-05
0.01	6.67774007945002E-05
0.02	7.14051763300275E-05
0.03	7.95333927339909E-05
0.04	9.18075954476707E-05
0.05	0.0001091771
0.06	0.0001329408
0.07	0.0001648071
0.08	0.0002069661
0.09	0.0002621764
0.1	0.0003338628
0.11	0.000426225
0.12	0.0005443538
0.13	0.0006943515
0.14	0.0008834519
0.15	0.0011201348
0.16	0.0014142286
0.17	0.0017769957
0.18	0.0022211959
0.19	0.0027611225
0.2	0.0034126108
0.21	0.0041930182
0.22	0.0051211783
0.23	0.0062173347
0.24	0.0075030602
0.25	0.0090011688
0.26	0.0107356293
0.27	0.0127314842
0.28	0.0150147822
0.29	0.0176125242
0.3	0.020552625
0.31	0.023863889
0.32	0.0275759951
0.33	0.0317194882
0.34	0.0363257704
0.35	0.0414270872
0.36	0.0470565032
0.37	0.053247862
0.38	0.0600357271
0.39	0.0674553002
0.4	0.0755423146
0.41	0.0843329015
0.42	0.0938634299
0.43	0.1041703174
0.44	0.1152898144
0.45	0.1272577612
0.46	0.1401093187
0.47	0.1538786755
0.48	0.1685987319
0.49	0.1843007627
0.5	0.2010140627
0.51	0.2187655758
0.52	0.2375795109
0.53	0.2574769489
0.54	0.2784754429
0.55	0.3005886164
0.56	0.3238257619
0.57	0.3481914466
0.58	0.3736851272
0.59	0.4003007794
0.6	0.4280265473
0.61	0.4568444167
0.62	0.486729917
0.63	0.517651858
0.64	0.5495721044
0.65	0.5824453937
0.66	0.6162192024
0.67	0.6508336626
0.68	0.6862215356
0.69	0.7223082431
0.7	0.7590119608
0.71	0.7962437759
0.72	0.83390791
0.73	0.8719020092
0.74	0.9101175009
0.75	0.9484400181
0.76	0.9867498882
0.77	1.0249226863
0.78	1.0628298489
0.79	1.1003393451
0.8	1.1373164009
0.81	1.1736242711
0.82	1.2091250534
0.83	1.2436805381
0.84	1.2771530865
0.85	1.30940653
0.86	1.340307082
0.87	1.3697242543
0.88	1.397531769
0.89	1.4236084576
0.9	1.4478391376
0.91	1.470115458
0.92	1.4903367062
0.93	1.5084105651
0.94	1.5242538162
0.95	1.5377929778
0.96	1.5489648734
0.97	1.5577171233
0.98	1.5640085554
0.99	1.5678095278
1	1.5691021635
1.01	1.5678804912
1.02	1.5641504926
1.03	1.5579300552
1.04	1.5492488309
1.05	1.5381480022
1.06	1.5246799581
1.07	1.5089078845
1.08	1.490905272
1.09	1.4707553475
1.1	1.4485504355
1.11	1.4243912557
1.12	1.3983861649
1.13	1.3706503509
1.14	1.341304986
1.15	1.310476351
1.16	1.2782949353
1.17	1.2448945254
1.18	1.210411288
1.19	1.1749828582
1.2	1.1387474397
1.21	1.1018429267
1.22	1.0644060535
1.23	1.0265715808
1.24	0.9884715224
1.25	0.9502344217
1.26	0.9119846793
1.27	0.8738419394
1.28	0.8359205359
1.29	0.7983290027
1.3	0.7611696496
1.31	0.7245382041
1.32	0.6885235211
1.33	0.6532073591
1.34	0.6186642219
1.35	0.584961264
1.36	0.5521582583
1.37	0.5203076217
1.38	0.489454497
1.39	0.4596368856
1.4	0.4308858279
1.41	0.4032256274
1.42	0.3766741126
1.43	0.3512429329
1.44	0.3269378833
1.45	0.3037592539
1.46	0.281702198
1.47	0.2607571149
1.48	0.2409100433
1.49	0.2221430606
1.5	0.2044346827
1.51	0.1877602635
1.52	0.1720923869
1.53	0.1574012512
1.54	0.1436550403
1.55	0.1308202818
1.56	0.1188621868
1.57	0.1077449718
1.58	0.0974321594
1.59	0.087886858
1.6	0.0790720178
1.61	0.0709506631
1.62	0.0634861011
1.63	0.0566421056
1.64	0.0503830767
1.65	0.0446741766
1.66	0.0394814423
1.67	0.0347718755
1.68	0.0305135125
1.69	0.0266754741
1.7	0.0232279991
1.71	0.0201424625
1.72	0.017391383
1.73	0.0149484205
1.74	0.0127883689
1.75	0.0108871468
1.76	0.009221788
1.77	0.0077704362
1.78	0.0065123446
1.79	0.0054278812
1.8	0.0044985404
1.81	0.0037069592
1.82	0.0030369353
1.83	0.0024734451
1.84	0.0020026572
1.85	0.0016119383
1.86	0.0012898475
1.87	0.0010261186
1.88	0.0008116271
1.89	0.0006383434
1.9	0.000499272
1.91	0.0003883803
1.92	0.0003005183
1.93	0.0002313333
1.94	0.0001771824
1.95	0.0001350457
1.96	0.0001024427
1.97	7.73537863694615E-05
1.98	0.000058149
1.99	0.000043523
2	3.24389184282842E-05
2.01	2.40787538667747E-05
2.02	0.000017802
2.03	1.31103858227876E-05
2.04	9.6186223940708E-06
2.05	7.03069102449138E-06
2.06	5.12040329640497E-06
2.07	3.71587809905322E-06
2.08	2.68718152386285E-06
2.09	1.93657862163983E-06
2.1	1.39090534472322E-06
2.11	9.95643077426089E-07
2.12	7.10347087966666E-07
2.13	5.05142063173353E-07
2.14	3.5805179274302E-07
2.15	0.000000253
2.16	1.78165782325117E-07
2.17	1.25080550911666E-07
2.18	8.75353910625922E-08
2.19	6.10678793008865E-08
2.2	4.24700956701361E-08
2.21	2.9444219937866E-08
2.22	2.03501567215229E-08
2.23	0.000000014
2.24	9.63098666584412E-09
2.25	6.59496211054493E-09
2.26	4.50212198299107E-09
2.27	3.06399290479961E-09
2.28	2.07886174552831E-09
2.29	1.40615230306774E-09
2.3	9.48220501906782E-10
2.31	6.37466944548497E-10
2.32	4.27246296044483E-10
2.33	2.85477619147218E-10
2.34	1.90168964085245E-10
2.35	1.26293679659325E-10
2.36	8.36177527843188E-11
2.37	5.51938496377611E-11
2.38	3.6321063463766E-11
2.39	2.38288126305905E-11
2.4	1.55855624513312E-11
2.41	1.01629316091446E-11
2.42	6.60681512137766E-12
2.43	4.28195487947431E-12
2.44	2.76674370696916E-12
2.45	1.78226712686558E-12
2.46	1.1446000966181E-12
2.47	7.32844705701076E-13
2.48	4.67786187575476E-13
2.49	2.97687195517407E-13
2.5	1.88864479492303E-13
2.51	1.19458713002627E-13
2.52	7.53291086044757E-14
2.53	4.73571228163157E-14
2.54	2.96814628985773E-14
2.55	1.85465371053657E-14
2.56	1.1553615852472E-14
2.57	7.17547398900799E-15
2.58	4.44284194801151E-15
2.59	2.74251333346682E-15
2.6	1.68777388044236E-15
2.61	1.03551744376009E-15
2.62	6.33400254341628E-16
2.63	3.86257314390949E-16
2.64	2.34829622375092E-16
2.65	1.42333370483771E-16
2.66	8.60078890839272E-17
2.67	5.18140517129706E-17
2.68	3.11196382240871E-17
2.69	1.86337066608449E-17
2.7	1.11235063172697E-17
2.71	6.62005964979249E-18
2.72	3.92789486149312E-18
2.73	2.32346196324967E-18
2.74	1.37021603578287E-18
2.75	8.05601565202711E-19
2.76	4.72203652270846E-19
2.77	2.75940962550413E-19
2.78	1.60761036588127E-19
2.79	9.33734089485396E-20
2.8	5.40683925240654E-20
2.81	3.12134306479436E-20
2.82	1.7964593395318E-20
2.83	1.03079214529274E-20
2.84	5.89661277964455E-21
2.85	3.36288481478571E-21
2.86	1.91204982498776E-21
2.87	1.08383774154368E-21
2.88	6.1250158743882E-22
2.89	3.45086513164609E-22
2.9	1.93832461625418E-22
2.91	1.08543300858322E-22
2.92	6.05978891672778E-23
2.93	3.37279277641979E-23
2.94	1.8715436859227E-23
2.95	1.03535132863231E-23
2.96	5.71023687027718E-24
2.97	3.13976931244619E-24
2.98	1.72115403722818E-24
2.99	9.40633325518419E-25
3	5.12501286891489E-25
3.01	2.78389983129777E-25
3.02	1.50758892956633E-25
3.03	8.13956990011138E-26
3.04	4.3810553671336E-26
3.05	2.35102582955902E-26
3.06	1.25772996344497E-26
3.07	6.7081957052785E-27
3.08	3.56745084711815E-27
3.09	1.89113990509688E-27
3.1	9.99473011045538E-28
3.11	5.26568520013691E-28
3.12	2.76651890296813E-28
3.13	1.44878319712437E-28
3.14	7.56465606115638E-29
3.15	3.93935838359028E-29
3.16	2.04478423714673E-29
3.17	1.05797126618484E-29
3.18	5.45013615269865E-30
3.19	2.80455327667941E-30
3.2	1.43684895584216E-30
3.21	7.36527957275704E-31
3.22	3.73919349889863E-31
3.23	1.89651022641681E-31
3.24	9.60088261299146E-32
3.25	4.86168670187446E-32
3.26	2.42244242621887E-32
3.27	1.23632149110545E-32
3.28	6.12520992475721E-33
3.29	3.15869934234876E-33
3.3	1.53687696220435E-33
3.31	7.61825534585914E-34
3.32	3.69495977590897E-34
3.33	1.82578451223659E-34
3.34	1.00883243037771E-34
3.35	3.47840589063697E-35
3.36	2.3948767414941E-35
3.37	1.64625749130515E-35
3.38	5.6492924307287E-36
3.39	3.87107899173197E-36
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j)$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	6.50202840460131E-05
0.01	6.72512569102076E-05
0.02	7.26642476066979E-05
0.03	8.16664764636855E-05
0.04	9.49697937355151E-05
0.05	0.0001136988
0.06	0.0001390946
0.07	0.0001729412
0.08	0.0002176502
0.09	0.0002759987
0.1	0.0003516984
0.11	0.0004489229
0.12	0.0005731666
0.13	0.0007300381
0.14	0.0009278171
0.15	0.0011747507
0.16	0.0014808309
0.17	0.001857016
0.18	0.0023168423
0.19	0.0028748009
0.2	0.0035457834
0.21	0.0043473788
0.22	0.0052992626
0.23	0.0064203056
0.24	0.0077327143
0.25	0.0092585294
0.26	0.0110216342
0.27	0.0130465455
0.28	0.0153595966
0.29	0.0179869965
0.3	0.0209568199
0.31	0.0242963918
0.32	0.0280359197
0.33	0.0322072313
0.34	0.0368386642
0.35	0.041963813
0.36	0.0476159189
0.37	0.0538290773
0.38	0.0606370911
0.39	0.0680744501
0.4	0.0761781035
0.41	0.0849832174
0.42	0.0945277315
0.43	0.1048468892
0.44	0.1159772699
0.45	0.1279553393
0.46	0.1408155002
0.47	0.1545917893
0.48	0.1693181596
0.49	0.1850254803
0.5	0.2017433555
0.51	0.2194982012
0.52	0.2383153145
0.53	0.2582144493
0.54	0.2792146134
0.55	0.3013283874
0.56	0.3245655912
0.57	0.3489309024
0.58	0.3744236199
0.59	0.4010375492
0.6	0.4287619312
0.61	0.4575776575
0.62	0.4874606992
0.63	0.5183801599
0.64	0.5502967724
0.65	0.5831664303
0.66	0.6169362368
0.67	0.6515465599
0.68	0.6869297083
0.69	0.7230119386
0.7	0.7597107128
0.71	0.7969376554
0.72	0.8345956265
0.73	0.8725838635
0.74	0.910793394
0.75	0.949109848
0.76	0.9874129904
0.77	1.025579215
0.78	1.0634802229
0.79	1.1009824165
0.8	1.1379519075
0.81	1.1742521062
0.82	1.2097456012
0.83	1.2442924984
0.84	1.277757458
0.85	1.3100018021
0.86	1.3408946724
0.87	1.3703020673
0.88	1.3981011989
0.89	1.4241691038
0.9	1.4483903288
0.91	1.4706564237
0.92	1.4908682619
0.93	1.5089323058
0.94	1.5247657575
0.95	1.5382941676
0.96	1.5494550757
0.97	1.5581969821
0.98	1.5644781605
0.99	1.5682669465
1	1.5695483241
1.01	1.5683161423
1.02	1.5645747352
1.03	1.5583420597
1.04	1.5496479652
1.05	1.5385355123
1.06	1.5250559448
1.07	1.5092714618
1.08	1.4912547393
1.09	1.4710928402
1.1	1.4488745106
1.11	1.424703015
1.12	1.3986849785
1.13	1.3709355178
1.14	1.3415759018
1.15	1.3107339971
1.16	1.2785393084
1.17	1.2451249033
1.18	1.2106277223
1.19	1.1751850958
1.2	1.1389351642
1.21	1.1020171049
1.22	1.064565748
1.23	1.0267165276
1.24	0.9886012917
1.25	0.9503496782
1.26	0.9120854339
1.27	0.8739279347
1.28	0.8359924485
1.29	0.7983861553
1.3	0.7612121341
1.31	0.7245656161
1.32	0.6885361246
1.33	0.6532056715
1.34	0.6186474452
1.35	0.5849303701
1.36	0.5521120692
1.37	0.5202474672
1.38	0.4893800813
1.39	0.4595480596
1.4	0.430782603
1.41	0.4031086413
1.42	0.3765434141
1.43	0.3510986396
1.44	0.3267800116
1.45	0.3035882855
1.46	0.2815186082
1.47	0.2605610829
1.48	0.2407018178
1.49	0.2219230103
1.5	0.2042035788
1.51	0.1875186678
1.52	0.1718408372
1.53	0.1571393796
1.54	0.1433846915
1.55	0.1305417901
1.56	0.1185762809
1.57	0.10745289
1.58	0.0971339018
1.59	0.0875838687
1.6	0.0787653498
1.61	0.0706417246
1.62	0.0631759788
1.63	0.0563316554
1.64	0.0500741041
1.65	0.0443678118
1.66	0.0391789406
1.67	0.0344743157
1.68	0.0302235745
1.69	0.0263937381
1.7	0.0229555011
1.71	0.0198811434
1.72	0.0171416096
1.73	0.0147118791
1.74	0.0125650514
1.75	0.010679545
1.76	0.0090290423
1.77	0.0075936112
1.78	0.0063513212
1.79	0.0052822076
1.8	0.0043678993
1.81	0.0035909514
1.82	0.0029350448
1.83	0.0023846819
1.84	0.001926053
1.85	0.0015463109
1.86	0.0012340516
1.87	0.0009793061
1.88	0.0007725178
1.89	0.0006061762
1.9	0.0004728547
1.91	0.0003669921
1.92	0.0002831665
1.93	0.0002175755
1.94	0.0001662069
1.95	0.0001263044
1.96	0.000095573
1.97	7.20512135832271E-05
1.98	5.40717847511585E-05
1.99	4.03541770565762E-05
2	3.00294062260665E-05
2.01	2.22326411504082E-05
2.02	1.64061218562379E-05
2.03	1.20626305036309E-05
2.04	8.84132385579789E-06
2.05	6.44908630354982E-06
2.06	4.68556807513454E-06
2.07	3.39306148215688E-06
2.08	2.4513570133608E-06
2.09	1.76116407284491E-06
2.1	1.26331946028738E-06
2.11	9.00618376298254E-07
2.12	6.4286480450507E-07
2.13	4.552403446333E-07
2.14	3.23533409348659E-07
2.15	2.2722145748068E-07
2.16	1.60208297246638E-07
2.17	1.11823609467563E-07
2.18	7.85026445652919E-08
2.19	5.48237086951709E-08
2.2	0.000000038
2.21	2.63107964934105E-08
2.22	0.000000018
2.23	1.25419771909087E-08
2.24	8.55366825206427E-09
2.25	5.83099218275456E-09
2.26	0.000000004
2.27	2.74891795543153E-09
2.28	1.82745428382607E-09
2.29	1.22456645728876E-09
2.3	8.30984054964468E-10
2.31	5.64120268502758E-10
2.32	3.77116603234571E-10
2.33	2.468081687003E-10
2.34	1.61974010857351E-10
2.35	1.08439000382858E-10
2.36	7.50586336782368E-11
2.37	4.67563251005305E-11
2.38	3.21561437831104E-11
2.39	2.14202818608004E-11
2.4	1.4423370056413E-11
2.41	8.71014492405527E-12
2.42	5.08089897319062E-12
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	3.6805345674133E-13
2.49	2.65839102283321E-13
2.5	0
2.51	1.10981701637211E-13
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j^*)$}


\coordinate (spypoint) at (axis cs:1.0,1.475);
\coordinate (magnifyglass) at (axis cs:2.30,0.45);

\end{axis}
\spy [magenta, height=1.3cm, width=1.3cm] on (spypoint)
  in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/result_issue2_viterbi.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd}
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.35,0.80)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.0011491804
0.01	0.001162722
0.02	0.0012035765
0.03	0.0012724361
0.04	0.001370461
0.05	0.00149929
0.06	0.0016610552
0.07	0.0018584003
0.08	0.0020945027
0.09	0.0023731006
0.1	0.0026985224
0.11	0.0030757205
0.12	0.0035103081
0.13	0.0040085996
0.14	0.0045776534
0.15	0.0052253176
0.16	0.0059602775
0.17	0.0067921056
0.18	0.0077313121
0.19	0.0087893972
0.2	0.0099789022
0.21	0.011313462
0.22	0.0128078545
0.23	0.0144780496
0.24	0.0163412544
0.25	0.0184159551
0.26	0.0207219538
0.27	0.0232803997
0.28	0.0261138134
0.29	0.0292461025
0.3	0.0327025688
0.31	0.036509904
0.32	0.0406961738
0.33	0.0452907892
0.34	0.0503244628
0.35	0.0558291499
0.36	0.0618379723
0.37	0.0683851246
0.38	0.075505761
0.39	0.0832358625
0.4	0.0916120827
0.41	0.1006715733
0.42	0.1104517865
0.43	0.1209902561
0.44	0.1323243562
0.45	0.1444910382
0.46	0.1575265463
0.47	0.1714661124
0.48	0.1863436318
0.49	0.2021913213
0.5	0.2190393605
0.51	0.2369155194
0.52	0.2558447751
0.53	0.275848919
0.54	0.2969461594
0.55	0.3191507211
0.56	0.342472448
0.57	0.3669164111
0.58	0.3924825259
0.59	0.419165186
0.6	0.4469529148
0.61	0.475828042
0.62	0.5057664086
0.63	0.5367371056
0.64	0.5687022521
0.65	0.6016168148
0.66	0.6354284763
0.67	0.6700775546
0.68	0.7054969778
0.69	0.7416123171
0.7	0.7783418824
0.71	0.8155968808
0.72	0.8532816412
0.73	0.8912939052
0.74	0.9295251855
0.75	0.9678611907
0.76	1.0061823153
0.77	1.0443641937
0.78	1.0822783149
0.79	1.1197926942
0.8	1.1567725977
0.81	1.1930813156
0.82	1.2285809761
0.83	1.2631333962
0.84	1.2966009597
0.85	1.3288475176
0.86	1.3597392994
0.87	1.3891458305
0.88	1.4169408444
0.89	1.4430031813
0.9	1.4672176659
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3891458305
1.14	1.3597392994
1.15	1.3288475176
1.16	1.2966009597
1.17	1.2631333962
1.18	1.2285809761
1.19	1.1930813155
1.2	1.1567725977
1.21	1.1197926941
1.22	1.0822783149
1.23	1.0443641937
1.24	1.0061823153
1.25	0.9678611907
1.26	0.9295251855
1.27	0.8912939051
1.28	0.8532816411
1.29	0.8155968807
1.3	0.7783418822
1.31	0.7416123169
1.32	0.7054969775
1.33	0.6700775542
1.34	0.6354284758
1.35	0.6016168141
1.36	0.5687022512
1.37	0.5367371045
1.38	0.5057664071
1.39	0.4758280401
1.4	0.4469529124
1.41	0.4191651828
1.42	0.3924825218
1.43	0.3669164059
1.44	0.3424724414
1.45	0.3191507125
1.46	0.2969461484
1.47	0.2758489051
1.48	0.2558447573
1.49	0.2369154968
1.5	0.2190393318
1.51	0.202191285
1.52	0.1863435858
1.53	0.1714660543
1.54	0.157526473
1.55	0.144490946
1.56	0.1323242402
1.57	0.1209901104
1.58	0.110451604
1.59	0.1006713449
1.6	0.0916117973
1.61	0.0832355064
1.62	0.0755053176
1.63	0.0683845732
1.64	0.0618372877
1.65	0.0558283013
1.66	0.0503234126
1.67	0.0452894916
1.68	0.0406945729
1.69	0.0365079322
1.7	0.032700144
1.71	0.0292431252
1.72	0.0261101636
1.73	0.0232759326
1.74	0.020716495
1.75	0.018409295
1.76	0.0163331415
1.77	0.0144681826
1.78	0.0127958732
1.79	0.0112989364
1.8	0.0099613199
1.81	0.0087681486
1.82	0.0077056736
1.83	0.006761219
1.84	0.0059231276
1.85	0.005180705
1.86	0.0045241639
1.87	0.0039445683
1.88	0.0034337789
1.89	0.0029843988
1.9	0.0025897216
1.91	0.0022436804
1.92	0.0019407991
1.93	0.0016761461
1.94	0.0014452895
1.95	0.0012442554
1.96	0.0010694879
1.97	0.0009178124
1.98	0.0007864003
1.99	0.0006727367
2	0.0005745902
2.01	0.0004899853
2.02	0.0004171762
2.03	0.0003546237
2.04	0.000300973
2.05	0.0002550346
2.06	0.0002157657
2.07	0.0001822541
2.08	0.0001537036
2.09	0.0001294203
2.1	0.0001088009
2.11	9.13217119681378E-05
2.12	7.65292466896902E-05
2.13	6.40313299013735E-05
2.14	5.34895932315222E-05
2.15	4.46126229785694E-05
2.16	3.7149922375672E-05
2.17	3.08865750395152E-05
2.18	2.56385396535785E-05
2.19	2.12485111914062E-05
2.2	1.75822891103592E-05
2.21	1.45255978962594E-05
2.22	1.19813100795129E-05
2.23	0.000009867
2.24	0.000008113
2.25	6.66017003131296E-06
2.26	5.45886514253023E-06
2.27	4.46715584555356E-06
2.28	3.64982071757184E-06
2.29	2.97730721441469E-06
2.3	2.42486439747666E-06
2.31	1.97180041700545E-06
2.32	1.6008481584671E-06
2.33	1.29762444111619E-06
2.34	1.05016993994496E-06
2.35	8.48558598213177E-07
2.36	6.84566722102776E-07
2.37	5.51393215779983E-07
2.38	4.434235379556E-07
2.39	0.000000356
2.4	2.8540952349355E-07
2.41	2.28434057457822E-07
2.42	1.82542896212927E-07
2.43	1.45640013094825E-07
2.44	0.000000116
2.45	9.22671961603178E-08
2.46	7.32652717548685E-08
2.47	5.80845589405818E-08
2.48	0.000000046
2.49	3.63346371079971E-08
2.5	2.86693883164605E-08
2.51	2.25853963652296E-08
2.52	1.77643244232977E-08
2.53	0.000000014
2.54	1.0937692847878E-08
2.55	8.56212909346901E-09
2.56	6.69190102971075E-09
2.57	5.22190464074979E-09
2.58	4.06836635231182E-09
2.59	3.16462941487445E-09
2.6	2.45774803078026E-09
2.61	1.90573953128598E-09
2.62	1.47537159675101E-09
2.63	1.14038365388827E-09
2.64	8.80059911410598E-10
2.65	6.78086632375949E-10
2.66	5.21638715725141E-10
2.67	4.00650916697154E-10
2.68	3.07237451571085E-10
2.69	2.35230622106179E-10
2.7	1.79814723601278E-10
2.71	1.37236088736643E-10
2.72	1.04573851595787E-10
2.73	7.95590457591206E-11
2.74	6.04321042497543E-11
2.75	4.58308125931987E-11
2.76	3.47023661601924E-11
2.77	2.62344707948726E-11
2.78	1.9801460221689E-11
2.79	1.49222330035923E-11
2.8	1.12274752396905E-11
2.81	8.4341648364377E-12
2.82	6.3257751785617E-12
2.83	4.73693156701442E-12
2.84	3.54154005574972E-12
2.85	2.64361918709461E-12
2.86	1.97023178921382E-12
2.87	1.46604546351923E-12
2.88	1.08915388373642E-12
2.89	8.07872342069494E-13
2.9	5.98284739466229E-13
2.91	4.42369117225715E-13
2.92	3.26567803243666E-13
2.93	2.40698630353838E-13
2.94	1.77127324560954E-13
2.95	1.30139518713065E-13
2.96	9.54650752783776E-14
2.97	6.99184081525221E-14
2.98	5.11269910771883E-14
2.99	3.73267885355781E-14
3	2.72083814744863E-14
3.01	1.98014265521143E-14
3.02	1.43880500570531E-14
3.03	1.04380432156661E-14
3.04	7.56045496375536E-15
3.05	5.46749583018274E-15
3.06	3.9476685330895E-15
3.07	2.84580140152794E-15
3.08	2.04823690792247E-15
3.09	1.47186329765831E-15
3.1	1.05600616542207E-15
3.11	7.56444590277096E-16
3.12	5.41002757295733E-16
3.13	3.86307842907634E-16
3.14	2.75409718821421E-16
3.15	1.96036386170343E-16
3.16	1.39317542034298E-16
3.17	9.88522614140818E-17
3.18	7.00291901466822E-17
3.19	4.95317062423297E-17
3.2	3.49783374168565E-17
3.21	2.46619110329726E-17
3.22	1.73606499467073E-17
3.23	1.22016039271358E-17
3.24	8.5620854174844E-18
3.25	5.99865490930244E-18
3.26	4.19604261847915E-18
3.27	2.93047210876454E-18
3.28	2.04336986182982E-18
3.29	1.42255171811773E-18
3.3	9.88782644899686E-19
3.31	6.8619143873649E-19
3.32	4.75446270569503E-19
3.33	3.28904097958701E-19
3.34	2.27168867876416E-19
3.35	1.5665347472916E-19
3.36	1.07855660005911E-19
3.37	7.41408462439777E-20
3.38	5.08843025718735E-20
3.39	3.48675798093717E-20
3.4	2.38545633052684E-20
3.41	1.62941919104166E-20
3.42	1.11123490152701E-20
3.43	7.56642286373646E-21
3.44	5.14383506207943E-21
3.45	3.49136416033101E-21
3.46	2.3660011650711E-21
3.47	1.60083454843708E-21
3.48	1.08140813533445E-21
3.49	7.29364306359431E-22
3.5	4.91146517718656E-22
3.51	3.30209316341899E-22
3.52	2.21655884050535E-22
3.53	1.48552818676612E-22
3.54	9.9401793030719E-23
3.55	6.64078209247058E-23
3.56	4.42951249129214E-23
3.57	2.94987980962804E-23
3.58	1.96139200924902E-23
3.59	1.30207551288594E-23
3.6	8.63017557195495E-24
3.61	5.71103445424926E-24
3.62	3.77330246265583E-24
3.63	2.48908740623441E-24
3.64	1.63934501926116E-24
3.65	1.07798389660183E-24
3.66	7.07727172988674E-25
3.67	4.63907247563132E-25
3.68	3.03604450883316E-25
3.69	1.9837950410494E-25
3.7	1.29418736685037E-25
3.71	8.42964337348413E-26
3.72	5.48192307182479E-26
3.73	3.5593308722684E-26
3.74	2.30736061837264E-26
3.75	1.49339357971041E-26
3.76	9.65038797274367E-27
3.77	6.22625576458399E-27
3.78	4.01070601875603E-27
3.79	2.57944571382177E-27
3.8	1.65631770590748E-27
3.81	1.06187301963251E-27
3.82	6.79693658035541E-28
3.83	4.34375716973457E-28
3.84	2.77159359783912E-28
3.85	1.76565256558601E-28
3.86	1.12303331473174E-28
3.87	7.13167788695285E-29
3.88	4.52170774270877E-29
3.89	2.86236456907272E-29
3.9	1.80908551348022E-29
3.91	1.14157627418972E-29
3.92	7.19221169418126E-30
3.93	4.52409461756399E-30
3.94	2.84127052652596E-30
3.95	1.78157940212913E-30
3.96	1.11534562792135E-30
3.97	6.97148737360048E-31
3.98	4.35063962163995E-31
3.99	2.71076872166708E-31
4	1.68633366725329E-31
4.01	1.04738474730589E-31
4.02	6.49502263944651E-32
4.03	4.02130286168498E-32
4.04	2.48579085681889E-32
4.05	1.53417209547338E-32
4.06	9.45355732095127E-33
4.07	5.81605003543947E-33
4.08	3.57250377169685E-33
4.09	2.19093224676549E-33
4.1	1.34151918728337E-33
4.11	8.20118331341961E-34
4.12	5.00573482875285E-34
4.13	3.05049873913143E-34
4.14	1.85603238391409E-34
4.15	1.12748802716092E-34
4.16	6.83832941468807E-35
4.17	4.14094808960872E-35
4.18	2.50357867967386E-35
4.19	1.51124331336649E-35
4.2	9.10792047081133E-36
4.21	5.48044415678986E-36
4.22	3.29248627745841E-36
4.23	1.97489440724878E-36
4.24	1.18270239402793E-36
4.25	7.07161749423469E-37
4.26	4.22156749069594E-37
4.27	2.51617244297855E-37
4.28	1.4973342411595E-37
4.29	8.89628731221809E-38
4.3	5.27728482022214E-38
4.31	3.12553205641677E-38
4.32	1.84820044537336E-38
4.33	1.0911535582595E-38
4.34	6.43182716410663E-39
4.35	3.78524982012111E-39
4.36	2.22416201301681E-39
4.37	1.30481812344134E-39
4.38	7.64267217070445E-40
4.39	4.46943032727754E-40
4.4	2.6095811201775E-40
4.41	1.52125185706498E-40
4.42	8.85407366139711E-41
4.43	5.14513565554186E-41
4.44	2.98512291576794E-41
4.45	1.72917638827114E-41
4.46	1.00006462309829E-41
4.47	5.7746879644406E-42
4.48	3.32920600437248E-42
4.49	1.91630444078379E-42
4.5	1.10128578220933E-42
4.51	6.31898389506075E-43
4.52	3.61997985890874E-43
4.53	2.07050722116866E-43
4.54	1.18238533466017E-43
4.55	6.74144520721086E-44
4.56	3.83759087898823E-44
4.57	2.18110225666725E-44
4.58	1.23767058823192E-44
4.59	7.01206290826093E-45
4.6	3.96641568137149E-45
4.61	2.24007386318938E-45
4.62	1.26310117984828E-45
4.63	7.11091737572493E-46
4.64	3.99691409110338E-46
4.65	2.2430331113293E-46
4.66	1.25677706071636E-46
4.67	7.03060170792599E-47
4.68	3.92679686071617E-47
4.69	2.18975771209848E-47
4.7	1.21917313327139E-47
4.71	6.77713898672945E-48
4.72	3.76130967110407E-48
4.73	2.08421961401624E-48
4.74	1.15308031002351E-48
4.75	6.36923574008784E-49
4.76	3.51258449753706E-49
4.77	1.93409555475608E-49
4.78	1.06326315072042E-49
4.79	5.83600007283388E-50
4.8	3.19816969738552E-50
4.81	1.74984430756205E-50
4.82	9.55892389019426E-51
4.83	5.21351092529916E-51
4.84	2.83898607196909E-51
4.85	1.54350459045882E-51
4.86	8.37846150469681E-52
4.87	4.54079945258061E-52
4.88	2.45703902191748E-52
4.89	1.32740508175938E-52
4.9	7.15989391561901E-53
4.91	3.85586117186233E-53
4.92	2.07323188765863E-53
4.93	1.11297666928201E-53
4.94	5.96535001424086E-54
4.95	3.19225437362475E-54
4.96	1.70557468019751E-54
4.97	9.09820418701907E-55
4.98	4.84565296887341E-55
4.99	2.57668083020981E-55
5	1.36798279227538E-55
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2})$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0
0.01	0
0.02	0
0.03	0
0.04	0
0.05	0
0.06	0
0.07	0
0.08	0
0.09	0
0.1	0
0.11	0
0.12	0
0.13	0
0.14	0
0.15	0
0.16	0
0.17	0
0.18	0
0.19	0
0.2	0
0.21	0
0.22	0
0.23	0
0.24	0
0.25	0.0105466149
0.26	0.0193353857
0.27	0.0213907297
0.28	0.0244788014
0.29	0.0272861457
0.3	0.0305866145
0.31	0.033984952
0.32	0.0383298541
0.33	0.0426102538
0.34	0.0473781668
0.35	0.052666261
0.36	0.0585152943
0.37	0.064518698
0.38	0.0714452877
0.39	0.0792256419
0.4	0.0873544112
0.41	0.0959863183
0.42	0.1052311724
0.43	0.1154992343
0.44	0.126942857
0.45	0.139005436
0.46	0.1512747903
0.47	0.1652177158
0.48	0.1792562381
0.49	0.1955612657
0.5	0.2115891747
0.51	0.229280206
0.52	0.2475965954
0.53	0.2671163698
0.54	0.2878634672
0.55	0.3096068379
0.56	0.3324249914
0.57	0.3572628403
0.58	0.3828329505
0.59	0.4101284037
0.6	0.437240181
0.61	0.466084987
0.62	0.4960369802
0.63	0.5271686933
0.64	0.5584149971
0.65	0.5912028277
0.66	0.6261226263
0.67	0.6595372347
0.68	0.694827747
0.69	0.7312245534
0.7	0.7674287509
0.71	0.8043310411
0.72	0.8424816555
0.73	0.8803826852
0.74	0.9183020984
0.75	0.9562787959
0.76	0.9944019328
0.77	1.0324208448
0.78	1.0703288801
0.79	1.1082633086
0.8	1.1442597885
0.81	1.1806040712
0.82	1.2162398802
0.83	1.2507508995
0.84	1.2839292786
0.85	1.3154394461
0.86	1.3466382112
0.87	1.3756558354
0.88	1.4039517476
0.89	1.4293336122
0.9	1.4532644259
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3763517974
1.14	1.3470107798
1.15	1.3166513551
1.16	1.2840472692
1.17	1.2505487981
1.18	1.2164745392
1.19	1.1814177526
1.2	1.1452199097
1.21	1.1084379962
1.22	1.0709241331
1.23	1.0335445807
1.24	0.9953477441
1.25	0.9573637682
1.26	0.9187426933
1.27	0.8805074663
1.28	0.8428630723
1.29	0.8058366328
1.3	0.768517651
1.31	0.7317281079
1.32	0.6956284857
1.33	0.6607132204
1.34	0.6261150006
1.35	0.5930702456
1.36	0.559941393
1.37	0.5276297493
1.38	0.4972149087
1.39	0.4674177795
1.4	0.439154031
1.41	0.4114550584
1.42	0.3844684212
1.43	0.3595046945
1.44	0.3343486526
1.45	0.3108754537
1.46	0.2890607435
1.47	0.2677538431
1.48	0.2476761459
1.49	0.229376135
1.5	0.211889888
1.51	0.1948117075
1.52	0.1802272303
1.53	0.1657154257
1.54	0.1519008876
1.55	0.1394282722
1.56	0.1272170538
1.57	0.1163109389
1.58	0.1058325179
1.59	0.0962106983
1.6	0.087520048
1.61	0.0796443105
1.62	0.0719126991
1.63	0.0650889155
1.64	0.0586743104
1.65	0.0526535691
1.66	0.0475592482
1.67	0.0429678164
1.68	0.038300267
1.69	0.0344459277
1.7	0.0308754432
1.71	0.0272714952
1.72	0.0244745185
1.73	0.0217788944
1.74	0.0194476304
1.75	0.0171034316
1.76	0.0151315449
1.77	0.0135139481
1.78	0.0124795208
1.79	0
1.8	0
1.81	0
1.82	0
1.83	0
1.84	0
1.85	0
1.86	0
1.87	0
1.88	0
1.89	0
1.9	0
1.91	0
1.92	0
1.93	0
1.94	0
1.95	0
1.96	0
1.97	0
1.98	0
1.99	0
2	0
2.01	0
2.02	0
2.03	0
2.04	0
2.05	0
2.06	0
2.07	0
2.08	0
2.09	0
2.1	0
2.11	0
2.12	0
2.13	0
2.14	0
2.15	0
2.16	0
2.17	0
2.18	0
2.19	0
2.2	0
2.21	0
2.22	0
2.23	0
2.24	0
2.25	0
2.26	0
2.27	0
2.28	0
2.29	0
2.3	0
2.31	0
2.32	0
2.33	0
2.34	0
2.35	0
2.36	0
2.37	0
2.38	0
2.39	0
2.4	0
2.41	0
2.42	0
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	0
2.49	0
2.5	0
2.51	0
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j^*)$}



\coordinate (spypoint) at (axis cs:1.0,1.450);
\coordinate (magnifyglass) at (axis cs:3.00,0.45);

\end{axis}
\spy [magenta, height=1.5cm, width=1.5cm] on (spypoint)
  in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> arXiv Latex/figures/results.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:results,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=blue,
    mark=x,
    thick,
    mark size=3,
]
table {
3.667	6.69E-01
3.898	5.69E-01
4.128	4.58E-01
4.357	3.56E-01
4.585	2.62E-01
4.811	1.90E-01
5.037	1.25E-01
5.261	7.72E-02
5.483	4.53E-02
5.705	2.79E-02
5.924	1.65E-02
6.143	8.80E-03
6.359	5.60E-03
6.574	3.39E-03
6.787	2.26E-03
6.998	1.65E-03
7.208	1.25E-03
7.415	1.03E-03
7.62	7.29E-04
7.823	6.08E-04
8.024	5.34E-04
8.223	4.80E-04
8.419	4.35E-04
8.613	4.03E-04
8.804	3.10E-04
8.992	2.90E-04
9.178	2.75E-04
9.361	2.57E-04
9.541	2.36E-04
9.719	2.27E-04
9.893	2.14E-04
10.06	2.14E-04
10.23	2.21E-04
};
\addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
3.667	7.03E-01
3.898	6.12E-01
4.128	5.17E-01
4.357	4.30E-01
4.585	3.51E-01
4.811	2.86E-01
5.037	2.32E-01
5.261	1.93E-01
5.483	1.64E-01
5.705	1.43E-01
5.924	1.24E-01
6.143	1.11E-01
6.359	1.02E-01
6.574	9.40E-02
6.787	8.84E-02
6.998	8.45E-02
7.208	8.09E-02
7.415	7.70E-02
7.62	7.46E-02
7.823	7.26E-02
8.024	7.12E-02
8.223	6.92E-02
8.419	6.75E-02
8.613	6.65E-02
8.804	6.48E-02
8.992	6.39E-02
9.178	6.25E-02
9.361	6.16E-02
9.541	6.12E-02
9.719	6.06E-02
9.893	5.95E-02
10.06	5.87E-02
10.23	5.82E-02
};
\addlegendentry{ORBGRAND-Unaware}

\addplot[
    color=green!50!black,
    mark=o,
    thick,
    mark size=3,
]
table {
3.667	6.99E-01
3.898	6.09E-01
4.128	5.14E-01
4.357	4.24E-01
4.585	3.48E-01
4.811	2.79E-01
5.037	2.23E-01
5.261	1.81E-01
5.483	1.50E-01
5.705	1.26E-01
5.924	1.11E-01
6.143	9.72E-02
6.359	8.73E-02
6.574	7.89E-02
6.787	7.24E-02
6.998	6.73E-02
7.208	6.20E-02
7.415	5.87E-02
7.62	5.48E-02
7.823	5.01E-02
8.024	4.73E-02
8.223	4.43E-02
8.419	4.17E-02
8.613	3.82E-02
8.804	3.35E-02
8.992	3.02E-02
9.178	2.87E-02
9.361	2.67E-02
9.541	2.46E-02
9.719	2.34E-02
9.893	2.11E-02
10.06	2.08E-02
10.23	1.98E-02
};
\addlegendentry{Proposed approach}



\end{axis}
\end{tikzpicture}

==> arXiv Latex/figures/results_BLER_CAPolar_N128_K105.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SINR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -10,
    xmax = 10,
    ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.00,0.14)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=2,
]
table {
-1.000e+01 9.45800e-01
-9.000e+00 9.33100e-01
-8.000e+00 9.16000e-01
-7.000e+00 8.93800e-01
-6.000e+00 8.62600e-01
-5.000e+00 8.18000e-01
-4.000e+00 7.63200e-01
-3.000e+00 6.81500e-01
-2.000e+00 5.84700e-01
-1.000e+00 4.57800e-01
0.000e+00 3.24800e-01
1.000e+00 2.05700e-01
2.000e+00 1.09900e-01
3.000e+00 4.77000e-02
4.000e+00 1.71000e-02
5.000e+00 4.32189e-03
6.000e+00 9.50065e-04
7.000e+00 2.50655e-04
8.000e+00 5.87902e-05
9.000e+00 9.55961e-06
1.000e+01 1.49182e-06
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}
\addlegendentry{Regular LLR approach}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
-1.000e+01 2.63300e-01
-9.000e+00 2.60300e-01
-8.000e+00 2.62200e-01
-7.000e+00 2.68900e-01
-6.000e+00 2.62200e-01
-5.000e+00 2.48600e-01
-4.000e+00 2.23600e-01
-3.000e+00 1.95800e-01
-2.000e+00 1.59600e-01
-1.000e+00 1.18400e-01
0.000e+00 8.01000e-02
1.000e+00 4.81000e-02
2.000e+00 2.52000e-02
3.000e+00 1.13000e-02
4.000e+00 5.30000e-03
5.000e+00 1.61844e-03
6.000e+00 3.35462e-04
7.000e+00 7.99050e-05
8.000e+00 1.84522e-05
9.000e+00 2.31384e-06
1.000e+01 4.58157e-07
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJX$}
\addlegendentry{Proposed LLR w/o Markov state transitions}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
-1.000e+01 9.23000e-02
-9.000e+00 9.19000e-02
-8.000e+00 9.97000e-02
-7.000e+00 1.02400e-01
-6.000e+00 1.01800e-01
-5.000e+00 9.83000e-02
-4.000e+00 8.97000e-02
-3.000e+00 7.91000e-02
-2.000e+00 5.89000e-02
-1.000e+00 4.69000e-02
0.000e+00 2.99000e-02
1.000e+00 1.80000e-02
2.000e+00 8.90000e-03
3.000e+00 4.95835e-03
4.000e+00 1.72753e-03
5.000e+00 6.05525e-04
6.000e+00 1.69870e-04
7.000e+00 4.65500e-05
8.000e+00 1.14828e-05
9.000e+00 1.96254e-06
1.000e+01 3.58873e-07
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJXH$}
\addlegendentry{Proposed LLR with Markov state transitions}



\end{axis}

\node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> arXiv Latex/figures/results_BLER_RLC_N128_K104.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SINR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -10,
    xmax = 10,
    ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.04,0.20)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.000e+01 9.42900e-01
-9.000e+00 9.32200e-01
-8.000e+00 9.14100e-01
-7.000e+00 8.92200e-01
-6.000e+00 8.61600e-01
-5.000e+00 8.16500e-01
-4.000e+00 7.58800e-01
-3.000e+00 6.76900e-01
-2.000e+00 5.70000e-01
-1.000e+00 4.45000e-01
0.000e+00 3.16500e-01
1.000e+00 1.97400e-01
2.000e+00 1.04500e-01
3.000e+00 4.28000e-02
4.000e+00 1.68000e-02
5.000e+00 4.37331e-03
6.000e+00 7.22032e-04
7.000e+00 1.77428e-04
8.000e+00 3.03015e-05
9.000e+00 3.83006e-06
1.000e+01 5.54462e-07
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 2.55100e-01
-9.000e+00 2.55400e-01
-8.000e+00 2.55100e-01
-7.000e+00 2.57500e-01
-6.000e+00 2.53900e-01
-5.000e+00 2.43900e-01
-4.000e+00 2.19800e-01
-3.000e+00 1.93300e-01
-2.000e+00 1.58200e-01
-1.000e+00 1.14800e-01
0.000e+00 7.47000e-02
1.000e+00 4.69000e-02
2.000e+00 2.23000e-02
3.000e+00 1.01000e-02
4.000e+00 4.66548e-03
5.000e+00 8.97650e-04
6.000e+00 2.46424e-04
7.000e+00 6.66999e-05
8.000e+00 8.91972e-06
9.000e+00 1.20063e-06
1.000e+01 1.74307e-07
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJX$}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
]
table {
-1.000e+01 8.97000e-02
-9.000e+00 8.77000e-02
-8.000e+00 9.40000e-02
-7.000e+00 9.63000e-02
-6.000e+00 9.61000e-02
-5.000e+00 9.14000e-02
-4.000e+00 8.53000e-02
-3.000e+00 7.47000e-02
-2.000e+00 5.55000e-02
-1.000e+00 4.32000e-02
0.000e+00 2.71000e-02
1.000e+00 1.60000e-02
2.000e+00 8.40000e-03
3.000e+00 3.82878e-03
4.000e+00 1.39260e-03
5.000e+00 4.16278e-04
6.000e+00 1.48335e-04
7.000e+00 3.41206e-05
8.000e+00 7.08250e-06
9.000e+00 9.97990e-07
1.000e+01 1.58868e-07
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJXH$}



\end{axis}
\end{tikzpicture}

==> arXiv Latex/figures/results_BLER_RLC_N128_K105.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    % xlabel={Jammer SINR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    % xticklabel=\empty,
    xmin = -10,
    xmax = 10,
    ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.15)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    % legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=2,
]
table {
-1.000e+01 9.43800e-01
-9.000e+00 9.32800e-01
-8.000e+00 9.16600e-01
-7.000e+00 8.91200e-01
-6.000e+00 8.63100e-01
-5.000e+00 8.19300e-01
-4.000e+00 7.63300e-01
-3.000e+00 6.81900e-01
-2.000e+00 5.83500e-01
-1.000e+00 4.58300e-01
0.000e+00 3.32200e-01
1.000e+00 2.05600e-01
2.000e+00 1.11000e-01
3.000e+00 4.70000e-02
4.000e+00 1.77000e-02
5.000e+00 5.30000e-03
6.000e+00 1.00774e-03
7.000e+00 2.53968e-04
8.000e+00 4.94776e-05
9.000e+00 8.30579e-06
1.000e+01 1.02905e-06
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}
% \addlegendentry{Regular LLR approach}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
-1.000e+01 2.61700e-01
-9.000e+00 2.58400e-01
-8.000e+00 2.67800e-01
-7.000e+00 2.66900e-01
-6.000e+00 2.59300e-01
-5.000e+00 2.42700e-01
-4.000e+00 2.21100e-01
-3.000e+00 2.01300e-01
-2.000e+00 1.66700e-01
-1.000e+00 1.22600e-01
0.000e+00 8.17000e-02
1.000e+00 4.88000e-02
2.000e+00 2.47000e-02
3.000e+00 9.70000e-03
4.000e+00 3.82643e-03
5.000e+00 1.13861e-03
6.000e+00 3.07074e-04
7.000e+00 7.64584e-05
8.000e+00 1.23663e-05
9.000e+00 2.10000e-06
1.000e+01 3.76087e-07
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJX$}
% \addlegendentry{Proposed LLR w/o Markov state transitions}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
-1.000e+01 8.96000e-02
-9.000e+00 9.16000e-02
-8.000e+00 1.00100e-01
-7.000e+00 1.02300e-01
-6.000e+00 1.00800e-01
-5.000e+00 9.53000e-02
-4.000e+00 8.79000e-02
-3.000e+00 7.81000e-02
-2.000e+00 6.25000e-02
-1.000e+00 4.66000e-02
0.000e+00 3.04000e-02
1.000e+00 1.79000e-02
2.000e+00 8.90000e-03
3.000e+00 3.86578e-03
4.000e+00 1.47588e-03
5.000e+00 5.31615e-04
6.000e+00 1.64390e-04
7.000e+00 4.11414e-05
8.000e+00 9.42636e-06
9.000e+00 1.67512e-06
1.000e+01 3.66008e-07
};
% \addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJXH$}
% \addlegendentry{Proposed LLR with Markov state transitions}

\end{axis}

\node at (3.70,5.00) {$\text{RLC}[128,105]$};

\end{tikzpicture}

==> arXiv Latex/figures/results_ITER_new.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={Avg. Iterations}, ylabel style={yshift=-0.50em},
    xmax = 5, xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.05,0.15)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 8.76e+04
-9.000e+00 2.25e+04
-8.000e+00 3.69e+05
0.000e+00 3.16e+05
1.000e+00 1.32e+04
2.000e+00 2.67e+05
3.000e+00 3.04e+05
4.000e+00 1.23e+05
5.000e+00 4.13e+04
6.000e+00 7.40e+03
7.000e+00 1.60e+03
8.000e+00 3.55e+02
9.000e+00 5.83e+01
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 3.31e+05
-9.000e+00 3.02e+05
-8.000e+00 3.27e+05
-7.000e+00 3.44e+05
-6.000e+00 3.22e+05
-5.000e+00 2.69e+05
-4.000e+00 1.14e+05
-3.000e+00 3.86e+05
-2.000e+00 1.52e+05
-1.000e+00 3.19e+05
0.000e+00 7.57e+04
1.000e+00 3.23e+05
2.000e+00 1.69e+05
3.000e+00 7.00e+04
4.000e+00 3.17e+04
5.000e+00 6.97e+03
6.000e+00 2.12e+03
7.000e+00 5.38e+02
8.000e+00 1.01e+02
9.000e+00 1.68e+01
1.000e+01 3.60e+00
};
\addlegendentry{ORBGRAND with (\ref{eqn:pj_init})}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.000e+01 1.48e+05
-9.000e+00 1.28e+05
-8.000e+00 1.83e+05
-7.000e+00 1.94e+05
-6.000e+00 2.05e+05
-5.000e+00 1.72e+05
-4.000e+00 1.38e+05
-3.000e+00 7.16e+04
-2.000e+00 3.72e+05
-1.000e+00 3.01e+05
0.000e+00 1.96e+05
1.000e+00 1.13e+05
2.000e+00 6.42e+04
3.000e+00 2.95e+04
4.000e+00 9.95e+03
5.000e+00 3.50e+03
6.000e+00 1.27e+03
7.000e+00 2.87e+02
8.000e+00 8.03e+01
9.000e+00 1.38e+01
1.000e+01 3.18e+00
};
\addlegendentry{ORBGRAND with (\ref{eqn:pj_init}), (\ref{eqn:singleanchor})-(\ref{eqn:doubleanchor})}



\end{axis}
\end{tikzpicture}

==> arXiv Latex/figures/results_J2_bler.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.05,0.15)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 9.42700e-01
-9.000e+00 9.31900e-01
-8.000e+00 9.13900e-01
-7.000e+00 8.92000e-01
-6.000e+00 8.61400e-01
-5.000e+00 8.15800e-01
-4.000e+00 7.58000e-01
-3.000e+00 6.76400e-01
-2.000e+00 5.68700e-01
-1.000e+00 4.45400e-01
0.000e+00 3.16400e-01
1.000e+00 1.97300e-01
2.000e+00 1.04400e-01
3.000e+00 4.29000e-02
4.000e+00 1.65000e-02
5.000e+00 4.31555e-03
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

% \addplot[
%     color=Paired-3,
%     mark=+,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.000e+01 9.17000e-02
-9.000e+00 8.90000e-02
-8.000e+00 9.47000e-02
-7.000e+00 9.71000e-02
-6.000e+00 9.64000e-02
-5.000e+00 9.11000e-02
-4.000e+00 8.49000e-02
-3.000e+00 7.40000e-02
-2.000e+00 5.50000e-02
-1.000e+00 4.28000e-02
0.000e+00 2.71000e-02
1.000e+00 1.55000e-02
2.000e+00 8.20000e-03
3.000e+00 3.82878e-03
4.000e+00 1.36851e-03
5.000e+00 3.90894e-04
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $P_j^*(x)$}



\end{axis}
\end{tikzpicture}

==> figures/awareness.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Negatives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    % ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    yticklabel=\empty,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=7.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    only marks,
    mark=o,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	2.88E-04
5	5.30E-03
10	1.07E-02
15	1.46E-02
20	2.01E-02
25	2.54E-02
30	2.99E-02
35	3.44E-02
40	3.90E-02
45	4.46E-02
50	4.89E-02
55	5.37E-02
60	5.95E-02
65	6.40E-02
70	6.85E-02
75	7.46E-02
80	7.81E-02
85	8.15E-02
90	8.63E-02
95	8.93E-02
100	9.21E-02


};

\addplot[
    color=Paired-1,
    thick,
]
table {
0	2.88E-04
1	1.34E-03
2	2.54E-03
3	3.52E-03
4	4.11E-03
5	5.30E-03
10	1.07E-02
15	1.46E-02
20	2.01E-02
25	2.54E-02
30	2.99E-02
35	3.44E-02
40	3.90E-02
45	4.46E-02
50	4.89E-02
55	5.37E-02
60	5.95E-02
65	6.40E-02
70	6.85E-02
75	7.46E-02
80	7.81E-02
85	8.15E-02
90	8.63E-02
95	8.93E-02
100	9.21E-02

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}

\node at (1.7,-1.05) {(b)};
\end{tikzpicture}

==> figures/awareness2.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Positives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    % yticklabel=\empty,
    ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=7.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    mark=triangle,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	2.88E-04
5	5.91E-04
10	9.08E-04
15	1.73E-03
20	2.43E-03
25	3.59E-03
30	5.10E-03
35	8.30E-03
40	1.12E-02
45	1.55E-02
50	1.89E-02
55	2.30E-02
60	2.92E-02
65	3.41E-02
70	4.19E-02
75	5.07E-02
80	6.19E-02
85	7.32E-02
90	8.20E-02
95	8.74E-02
100	9.21E-02

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}

\node at (1.7,-1.05) {(a)};

\end{tikzpicture}

==> figures/awareness2_k105_n128.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Negatives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    yticklabel=\empty,
   % ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    mark=triangle,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	2.12E-04
5	2.61E-04
10	3.76E-04
15	5.86E-04
20	9.49E-04
25	1.51E-03
30	2.45E-03
35	3.85E-03
40	5.46E-03
45	7.29E-03
50	9.34E-03
55	1.13E-02
60	1.53E-02
65	1.95E-02
70	2.77E-02
75	3.67E-02
80	4.52E-02
85	4.91E-02
90	5.23E-02
95	5.59E-02
100	5.98E-02

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}
\end{tikzpicture}

==> figures/awareness_k105_n128.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\%$ False Positives}, xlabel style={yshift=0.4em},
    xticklabel={\pgfmathprintnumber\tick\%},
    ylabel={Expected BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.55\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    % legend to name=legend:awareness,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    only marks,
    mark=o,
    thick,
    mark size=3,
    mark repeat=2,
]
table {
0	0.000211
5	0.00488
10	0.0084
15	0.0126
20	0.0162
25	0.0198
30	0.0226
35	0.0256
40	0.0285
45	0.0317
50	0.0343
55	0.0369
60	0.0402
65	0.043
70	0.046
75	0.0486
80	0.051
85	0.0532
90	0.0558
95	0.0582
100	0.0598

};

\addplot[
    color=Paired-1,
    thick,
]
table {
0	0.000211
1	0.000803
2	0.00152
3	0.00251
4	0.00401
5	0.00488
10	0.0084
15	0.0126
20	0.0162
25	0.0198
30	0.0226
35	0.0256
40	0.0285
45	0.0317
50	0.0343
55	0.0369
60	0.0402
65	0.043
70	0.046
75	0.0486
80	0.051
85	0.0532
90	0.0558
95	0.0582
100	0.0598

};
% \addlegendentry{ORBGRAND-Ideal}

\end{axis}
\end{tikzpicture}

==> figures/gaussian.tikz <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-10:10, samples=500,
axis y line*=middle,
      axis x line*=bottom,
  xlabel=\empty, ylabel=\empty,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=5cm, width=12cm,
  xtick={\empty}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
  ]
%   \addplot [fill=cyan!20, draw=none, domain=-5:0] {gauss(2.5,2)} \closedcycle;
%   \addplot [fill=magenta!20, draw=none, domain=0.75:10] {gauss(2.5,2)} \closedcycle;
  \addplot [very thick,cyan!50!black] {gauss(2,1)};
  
  %\addplot [very thick,red!50!black] {gauss(2,3)};
  
  \addplot [very thick,cyan!50!black] {gauss(-2,1)};
  
  %\addplot [very thick,red!50!black] {gauss(-2,3)};
  
  \node [below] at (axis cs:-10,0) {\footnotesize $-\infty$};
  \node [below] at (axis cs:10,0) {\footnotesize $\infty$};
%   \node [below] at (axis cs:0,0) {\footnotesize $0$};

%   \draw [dashed, color=black!50!white, ->](axis cs:-0.75,0.053) --  (axis cs:-1.25,0.080);
%   \node [above] at (axis cs:-1.25,0.080) {\small $f(x;\mu,\sigma)$};
%%%%%%%%%%%%%%
  \draw [dashed](axis cs:-2,0) --  (axis cs:-2,0.4);
  \node [below] at (axis cs:-2,0) {\footnotesize $-1$};
  \draw [dashed](axis cs:2,0) --  (axis cs:2,0.4);
  \node [below] at (axis cs:2,0) {\footnotesize $+1$};

\node [below] at (axis cs:0,-0.03) {\footnotesize Received Signal ($x$)};
\node [below,color=cyan!50!black] at (axis cs:2.3,0.47) {\footnotesize $f_{X}(x; 1, \sigma_{A}^2)$};
\node [below,color=cyan!50!black] at (axis cs:-2.3,0.47) {\footnotesize $f_{X}(x; -1, \sigma_{A}^2)$};



%   \draw [dashed, color=cyan!50!black, ->](axis cs:-1.25,0.020) --  (axis cs:-2.25,0.050);
%   \node [above, color=cyan!50!black] at (axis cs:-2.75,0.045) {\small $Q(\frac{\mu}{\sigma})$};
%%%%%%%%%%%%%%
%   \draw [](axis cs:0.75,0) --  (axis cs:0.75,0.136);
%   \draw [fill](axis cs:0.75,0.136) circle (0.05cm);
%   \node [below] at (axis cs:0.75,0) {\footnotesize $-x$};

%   \draw [dashed, color=magenta!50!black, ->](axis cs:4.00,0.100) --  (axis cs:5.00,0.150);
%   \node [above, color=magenta!50!black] at (axis cs:5.40,0.150) {\small $\text{Pr}(L \geq -x)$};
%%%%%%%%%%%%%%
%   \draw [dashed, color=black!50!white](axis cs:2.5,0) --  (axis cs:2.5,0.200);
%   \node [below] at (axis cs:2.5,0) {\footnotesize $\mu$};

%\draw [yshift=-0.6cm, latex-latex](axis cs:4,0) -- node [fill=white] {$1.96\sigma$} (axis cs:5.96,0);

\addplot [very thick,red!50!black] {gauss(2,3)};
\addplot [very thick,red!50!black] {gauss(-2,3)};
  
\node [below,color=red!50!black] at (axis cs:6.0,0.17) {\footnotesize $f_{X}(x; 1, \sigma_{J}^2)$};
\node [below,color=red!50!black] at (axis cs:-6.0,0.17) {\footnotesize $f_{X}(x; -1, \sigma_{J}^2)$};

\end{axis}

\end{tikzpicture}


==> figures/issue1.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    % xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    xticklabel=\empty,
    % ymin = 0,
    % xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.47,0.76)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    name path=F1,
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.481554911
0.26	0.4818910718
0.27	0.482235548
0.28	0.4825878016
0.29	0.4829472788
0.3	0.4833134103
0.31	0.4836856118
0.32	0.4840632844
0.33	0.4844458155
0.34	0.4848325787
0.35	0.4852229348
0.36	0.4856162321
0.37	0.486011807
0.38	0.4864089847
0.39	0.4868070794
0.4	0.4872053951
0.41	0.4876032264
0.42	0.4879998585
0.43	0.4883945685
0.44	0.4887866254
0.45	0.4891752908
0.46	0.48955982
0.47	0.4899394619
0.48	0.4903134602
0.49	0.4906810536
0.5	0.4910414769
0.51	0.4913939609
0.52	0.4917377339
0.53	0.4920720216
0.54	0.492396048
0.55	0.4927090364
0.56	0.4930102092
0.57	0.4932987893
0.58	0.4935740004
0.59	0.4938350677
0.6	0.4940812183
0.61	0.4943116822
0.62	0.4945256927
0.63	0.4947224869
0.64	0.4949013066
0.65	0.4950613986
0.66	0.4952020157
0.67	0.4953224168
0.68	0.4954218679
0.69	0.4954996423
0.7	0.4955550216
0.71	0.495587296
0.72	0.4955957648
0.73	0.4955797372
0.74	0.4955385325
0.75	0.495471481
0.76	0.4953779243
0.77	0.4952572157
0.78	0.4951087211
0.79	0.4949318189
0.8	0.4947259012
0.81	0.4944903735
0.82	0.4942246557
0.83	0.4939281824
0.84	0.4936004031
0.85	0.4932407829
0.86	0.4928488028
0.87	0.49242396
0.88	0.4919657684
0.89	0.4914737589
0.9	0.4909474798
0.91	0.4903864968
0.92	0.4897903939
0.93	0.4891587731
0.94	0.4884912552
0.95	0.4877874796
0.96	0.4870471048
0.97	0.4862698087
0.98	0.4854552887
0.99	0.4846032618
1	0.483713465
1.01	0.4827856552
1.02	0.4818196098
1.03	0.4808151264
1.04	0.479772023
1.05	0.4786901382
1.06	0.4775693315
1.07	0.4764094828
1.08	0.475210493
1.09	0.4739722837
1.1	0.4726947975
1.11	0.4713779977
1.12	0.4700218685
1.13	0.468626415
1.14	0.4671916629
1.15	0.4657176588
1.16	0.4642044697
1.17	0.4626521834
1.18	0.4610609081
1.19	0.4594307721
1.2	0.4577619242
1.21	0.4560545331
1.22	0.4543087874
1.23	0.4525248953
1.24	0.4507030847
1.25	0.4488436027
1.26	0.4469467154
1.27	0.4450127081
1.28	0.4430418843
1.29	0.4410345661
1.3	0.4389910935
1.31	0.4369118247
1.32	0.4347971349
1.33	0.4326474168
1.34	0.4304630801
1.35	0.4282445508
1.36	0.4259922713
1.37	0.4237066999
1.38	0.4213883104
1.39	0.4190375916
1.4	0.4166550475
1.41	0.4142411962
1.42	0.4117965699
1.43	0.4093217144
1.44	0.4068171889
1.45	0.4042835653
1.46	0.4017214279
1.47	0.3991313729
1.48	0.3965140083
1.49	0.393869953
1.5	0.3911998366
1.51	0.3885042991
1.52	0.3857839902
1.53	0.3830395688
1.54	0.3802717029
1.55	0.377481069
1.56	0.3746683512
1.57	0.3718342415
1.58	0.3689794388
1.59	0.3661046485
1.6	0.3632105824
1.61	0.3602979577
1.62	0.3573674969
1.63	0.3544199273
1.64	0.3514559803
1.65	0.3484763914
1.66	0.3454818992
1.67	0.3424732452
1.68	0.3394511736
1.69	0.3364164304
1.7	0.333369763
1.71	0.3303119201
1.72	0.3272436511
1.73	0.3241657054
1.74	0.3210788324
1.75	0.3179837806
1.76	0.3148812976
1.77	0.3117721294
1.78	0.3086570202
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5.00	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2})$}

\addplot[
    name path=F2,
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.449956755
0.01	0.4496635338
0.02	0.4487811758
0.03	0.4473017069
0.04	0.4452122032
0.05	0.4424953463
0.06	0.4391302104
0.07	0.435093287
0.08	0.4303597475
0.09	0.4249049372
0.1	0.4187060781
0.11	0.411744142
0.12	0.4040058334
0.13	0.3954855978
0.14	0.3861875473
0.15	0.3761271799
0.16	0.3653327539
0.17	0.3538461857
0.18	0.3417233514
0.19	0.3290337099
0.2	0.3158592103
0.21	0.3022925043
0.22	0.2884345481
0.23	0.2743917333
0.24	0.2602727302
0.25	0.2461852534
0.26	0.2322329583
0.27	0.2185126596
0.28	0.2051120219
0.29	0.1921078203
0.3	0.1795648161
0.31	0.1675352384
0.32	0.1560588179
0.33	0.1451632904
0.34	0.1348652678
0.35	0.1251713687
0.36	0.1160795064
0.37	0.1075802431
0.38	0.0996581371
0.39	0.0922930235
0.4	0.0854611914
0.41	0.0791364316
0.42	0.0732909437
0.43	0.0678961014
0.44	0.062923081
0.45	0.0583433645
0.46	0.0541291295
0.47	0.0502535412
0.48	0.0466909613
0.49	0.0434170869
0.5	0.0404090334
0.51	0.0376453712
0.52	0.0351061288
0.53	0.0327727675
0.54	0.0306281374
0.55	0.0286564188
0.56	0.0268430547
0.57	0.0251746775
0.58	0.0236390327
0.59	0.0222249028
0.6	0.0209220309
0.61	0.0197210483
0.62	0.0186134034
0.63	0.0175912958
0.64	0.0166476132
0.65	0.0157758731
0.66	0.0149701682
0.67	0.0142251162
0.68	0.0135358136
0.69	0.0128977925
0.7	0.0123069822
0.71	0.0117596734
0.72	0.0112524853
0.73	0.0107823364
0.74	0.0103464174
0.75	0.0099421665
0.76	0.0095672476
0.77	0.0092195298
0.78	0.0088970693
0.79	0.0085980927
0.8	0.0083209824
0.81	0.0080642627
0.82	0.0078265877
0.83	0.0076067301
0.84	0.0074035716
0.85	0.0072160935
0.86	0.0070433686
0.87	0.006884554
0.88	0.0067388845
0.89	0.0066056665
0.9	0.0064842728
0.91	0.0063741378
0.92	0.0062747532
0.93	0.006185664
0.94	0.0061064655
0.95	0.0060368
0.96	0.0059763542
0.97	0.0059248568
0.98	0.0058820769
0.99	0.0058478219
1	0.0058219361
1.01	0.0058042999
1.02	0.0057948284
1.03	0.0057934712
1.04	0.0058002116
1.05	0.0058150668
1.06	0.0058380873
1.07	0.0058693579
1.08	0.0059089976
1.09	0.0059571609
1.1	0.0060140379
1.11	0.0060798565
1.12	0.006154883
1.13	0.0062394243
1.14	0.0063338299
1.15	0.0064384939
1.16	0.0065538579
1.17	0.0066804135
1.18	0.0068187063
1.19	0.0069693391
1.2	0.0071329758
1.21	0.0073103467
1.22	0.0075022527
1.23	0.0077095714
1.24	0.007933263
1.25	0.0081743773
1.26	0.0084340605
1.27	0.0087135641
1.28	0.0090142532
1.29	0.0093376167
1.3	0.0096852776
1.31	0.0100590047
1.32	0.0104607255
1.33	0.0108925396
1.34	0.0113567343
1.35	0.0118557999
1.36	0.0123924481
1.37	0.0129696305
1.38	0.013590559
1.39	0.0142587276
1.4	0.0149779354
1.41	0.0157523114
1.42	0.0165863403
1.43	0.0174848896
1.44	0.0184532373
1.45	0.0194971012
1.46	0.020622667
1.47	0.0218366172
1.48	0.0231461585
1.49	0.0245590468
1.5	0.0260836092
1.51	0.0277287614
1.52	0.0295040173
1.53	0.0314194908
1.54	0.0334858849
1.55	0.0357144655
1.56	0.0381170172
1.57	0.0407057741
1.58	0.0434933237
1.59	0.046492476
1.6	0.0497160931
1.61	0.0531768733
1.62	0.0568870837
1.63	0.0608582364
1.64	0.0651007042
1.65	0.0696232741
1.66	0.0744326409
1.67	0.0795328446
1.68	0.0849246633
1.69	0.0906049792
1.7	0.0965661406
1.71	0.1027953527
1.72	0.1092741369
1.73	0.1159779025
1.74	0.1228756819
1.75	0.1299300768
1.76	0.1370974604
1.77	0.1443284699
1.78	0.1515688055
1.79	0.1587603323
1.8	0.1658424558
1.81	0.1727537138
1.82	0.1794335069
1.83	0.1858238691
1.84	0.1918711718
1.85	0.1975276566
1.86	0.2027527031
1.87	0.2075137623
1.88	0.2117869126
1.89	0.2155570276
1.9	0.2188175758
1.91	0.2215700972
1.92	0.2238234197
1.93	0.22559269
1.94	0.2268982935
1.95	0.2277647352
1.96	0.228219542
1.97	0.2282922345
1.98	0.2280134029
1.99	0.2274139089
2	0.226524221
2.01	0.2253738851
2.02	0.2239911215
2.03	0.2224025373
2.04	0.2206329392
2.05	0.2187052301
2.06	0.2166403751
2.07	0.2144574209
2.08	0.2121735567
2.09	0.2098042031
2.1	0.2073631222
2.11	0.2048625382
2.12	0.2023132647
2.13	0.1997248317
2.14	0.197105611
2.15	0.194462936
2.16	0.1918032138
2.17	0.1891320306
2.18	0.1864542475
2.19	0.1837740885
2.2	0.181095219
2.21	0.1784208173
2.22	0.175753637
2.23	0.1730960634
2.24	0.1704501623
2.25	0.1678177238
2.26	0.1652002993
2.27	0.1625992348
2.28	0.1600156994
2.29	0.1574507099
2.3	0.1549051518
2.31	0.1523797982
2.32	0.1498753248
2.33	0.1473923237
2.34	0.1449313147
2.35	0.1424927552
2.36	0.1400770484
2.37	0.1376845502
2.38	0.1353155754
2.39	0.1329704027
2.4	0.1306492789
2.41	0.1283524223
2.42	0.1260800262
2.43	0.1238322611
2.44	0.1216092769
2.45	0.1194112049
2.46	0.1172381591
2.47	0.1150902377
2.48	0.1129675241
2.49	0.1108700879
2.5	0.1087979857
2.51	0.1067512616
2.52	0.1047299483
2.53	0.1027340669
2.54	0.1007636281
2.55	0.098818632
2.56	0.0968990689
2.57	0.0950049195
2.58	0.0931361549
2.59	0.0912927373
2.6	0.0894746203
2.61	0.0876817488
2.62	0.0859140593
2.63	0.0841714803
2.64	0.0824539326
2.65	0.0807613292
2.66	0.0790935759
2.67	0.0774505709
2.68	0.0758322058
2.69	0.0742383652
2.7	0.0726689272
2.71	0.0711237633
2.72	0.069602739
2.73	0.0681057137
2.74	0.0666325411
2.75	0.0651830692
2.76	0.0637571405
2.77	0.0623545924
2.78	0.0609752572
2.79	0.0596189624
2.8	0.0582855308
2.81	0.0569747806
2.82	0.0556865261
2.83	0.054420577
2.84	0.0531767394
2.85	0.0519548157
2.86	0.0507546046
2.87	0.0495759013
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j$}


\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F1 and F2, soft clip={domain=0:4}];
\addlegendentry{Type-I error}

\coordinate (spypoint) at (axis cs:0.0,0.43);
\coordinate (magnifyglass) at (axis cs:1.00,0.75);

\end{axis}
% \spy [magenta, height=2.2cm, width=2.2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/issue2.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd}
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.35,0.80)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.0011491804
0.01	0.001162722
0.02	0.0012035765
0.03	0.0012724361
0.04	0.001370461
0.05	0.00149929
0.06	0.0016610552
0.07	0.0018584003
0.08	0.0020945027
0.09	0.0023731006
0.1	0.0026985224
0.11	0.0030757205
0.12	0.0035103081
0.13	0.0040085996
0.14	0.0045776534
0.15	0.0052253176
0.16	0.0059602775
0.17	0.0067921056
0.18	0.0077313121
0.19	0.0087893972
0.2	0.0099789022
0.21	0.011313462
0.22	0.0128078545
0.23	0.0144780496
0.24	0.0163412544
0.25	0.0184159551
0.26	0.0207219538
0.27	0.0232803997
0.28	0.0261138134
0.29	0.0292461025
0.3	0.0327025688
0.31	0.036509904
0.32	0.0406961738
0.33	0.0452907892
0.34	0.0503244628
0.35	0.0558291499
0.36	0.0618379723
0.37	0.0683851246
0.38	0.075505761
0.39	0.0832358625
0.4	0.0916120827
0.41	0.1006715733
0.42	0.1104517865
0.43	0.1209902561
0.44	0.1323243562
0.45	0.1444910382
0.46	0.1575265463
0.47	0.1714661124
0.48	0.1863436318
0.49	0.2021913213
0.5	0.2190393605
0.51	0.2369155194
0.52	0.2558447751
0.53	0.275848919
0.54	0.2969461594
0.55	0.3191507211
0.56	0.342472448
0.57	0.3669164111
0.58	0.3924825259
0.59	0.419165186
0.6	0.4469529148
0.61	0.475828042
0.62	0.5057664086
0.63	0.5367371056
0.64	0.5687022521
0.65	0.6016168148
0.66	0.6354284763
0.67	0.6700775546
0.68	0.7054969778
0.69	0.7416123171
0.7	0.7783418824
0.71	0.8155968808
0.72	0.8532816412
0.73	0.8912939052
0.74	0.9295251855
0.75	0.9678611907
0.76	1.0061823153
0.77	1.0443641937
0.78	1.0822783149
0.79	1.1197926942
0.8	1.1567725977
0.81	1.1930813156
0.82	1.2285809761
0.83	1.2631333962
0.84	1.2966009597
0.85	1.3288475176
0.86	1.3597392994
0.87	1.3891458305
0.88	1.4169408444
0.89	1.4430031813
0.9	1.4672176659
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3891458305
1.14	1.3597392994
1.15	1.3288475176
1.16	1.2966009597
1.17	1.2631333962
1.18	1.2285809761
1.19	1.1930813155
1.2	1.1567725977
1.21	1.1197926941
1.22	1.0822783149
1.23	1.0443641937
1.24	1.0061823153
1.25	0.9678611907
1.26	0.9295251855
1.27	0.8912939051
1.28	0.8532816411
1.29	0.8155968807
1.3	0.7783418822
1.31	0.7416123169
1.32	0.7054969775
1.33	0.6700775542
1.34	0.6354284758
1.35	0.6016168141
1.36	0.5687022512
1.37	0.5367371045
1.38	0.5057664071
1.39	0.4758280401
1.4	0.4469529124
1.41	0.4191651828
1.42	0.3924825218
1.43	0.3669164059
1.44	0.3424724414
1.45	0.3191507125
1.46	0.2969461484
1.47	0.2758489051
1.48	0.2558447573
1.49	0.2369154968
1.5	0.2190393318
1.51	0.202191285
1.52	0.1863435858
1.53	0.1714660543
1.54	0.157526473
1.55	0.144490946
1.56	0.1323242402
1.57	0.1209901104
1.58	0.110451604
1.59	0.1006713449
1.6	0.0916117973
1.61	0.0832355064
1.62	0.0755053176
1.63	0.0683845732
1.64	0.0618372877
1.65	0.0558283013
1.66	0.0503234126
1.67	0.0452894916
1.68	0.0406945729
1.69	0.0365079322
1.7	0.032700144
1.71	0.0292431252
1.72	0.0261101636
1.73	0.0232759326
1.74	0.020716495
1.75	0.018409295
1.76	0.0163331415
1.77	0.0144681826
1.78	0.0127958732
1.79	0.0112989364
1.8	0.0099613199
1.81	0.0087681486
1.82	0.0077056736
1.83	0.006761219
1.84	0.0059231276
1.85	0.005180705
1.86	0.0045241639
1.87	0.0039445683
1.88	0.0034337789
1.89	0.0029843988
1.9	0.0025897216
1.91	0.0022436804
1.92	0.0019407991
1.93	0.0016761461
1.94	0.0014452895
1.95	0.0012442554
1.96	0.0010694879
1.97	0.0009178124
1.98	0.0007864003
1.99	0.0006727367
2	0.0005745902
2.01	0.0004899853
2.02	0.0004171762
2.03	0.0003546237
2.04	0.000300973
2.05	0.0002550346
2.06	0.0002157657
2.07	0.0001822541
2.08	0.0001537036
2.09	0.0001294203
2.1	0.0001088009
2.11	9.13217119681378E-05
2.12	7.65292466896902E-05
2.13	6.40313299013735E-05
2.14	5.34895932315222E-05
2.15	4.46126229785694E-05
2.16	3.7149922375672E-05
2.17	3.08865750395152E-05
2.18	2.56385396535785E-05
2.19	2.12485111914062E-05
2.2	1.75822891103592E-05
2.21	1.45255978962594E-05
2.22	1.19813100795129E-05
2.23	0.000009867
2.24	0.000008113
2.25	6.66017003131296E-06
2.26	5.45886514253023E-06
2.27	4.46715584555356E-06
2.28	3.64982071757184E-06
2.29	2.97730721441469E-06
2.3	2.42486439747666E-06
2.31	1.97180041700545E-06
2.32	1.6008481584671E-06
2.33	1.29762444111619E-06
2.34	1.05016993994496E-06
2.35	8.48558598213177E-07
2.36	6.84566722102776E-07
2.37	5.51393215779983E-07
2.38	4.434235379556E-07
2.39	0.000000356
2.4	2.8540952349355E-07
2.41	2.28434057457822E-07
2.42	1.82542896212927E-07
2.43	1.45640013094825E-07
2.44	0.000000116
2.45	9.22671961603178E-08
2.46	7.32652717548685E-08
2.47	5.80845589405818E-08
2.48	0.000000046
2.49	3.63346371079971E-08
2.5	2.86693883164605E-08
2.51	2.25853963652296E-08
2.52	1.77643244232977E-08
2.53	0.000000014
2.54	1.0937692847878E-08
2.55	8.56212909346901E-09
2.56	6.69190102971075E-09
2.57	5.22190464074979E-09
2.58	4.06836635231182E-09
2.59	3.16462941487445E-09
2.6	2.45774803078026E-09
2.61	1.90573953128598E-09
2.62	1.47537159675101E-09
2.63	1.14038365388827E-09
2.64	8.80059911410598E-10
2.65	6.78086632375949E-10
2.66	5.21638715725141E-10
2.67	4.00650916697154E-10
2.68	3.07237451571085E-10
2.69	2.35230622106179E-10
2.7	1.79814723601278E-10
2.71	1.37236088736643E-10
2.72	1.04573851595787E-10
2.73	7.95590457591206E-11
2.74	6.04321042497543E-11
2.75	4.58308125931987E-11
2.76	3.47023661601924E-11
2.77	2.62344707948726E-11
2.78	1.9801460221689E-11
2.79	1.49222330035923E-11
2.8	1.12274752396905E-11
2.81	8.4341648364377E-12
2.82	6.3257751785617E-12
2.83	4.73693156701442E-12
2.84	3.54154005574972E-12
2.85	2.64361918709461E-12
2.86	1.97023178921382E-12
2.87	1.46604546351923E-12
2.88	1.08915388373642E-12
2.89	8.07872342069494E-13
2.9	5.98284739466229E-13
2.91	4.42369117225715E-13
2.92	3.26567803243666E-13
2.93	2.40698630353838E-13
2.94	1.77127324560954E-13
2.95	1.30139518713065E-13
2.96	9.54650752783776E-14
2.97	6.99184081525221E-14
2.98	5.11269910771883E-14
2.99	3.73267885355781E-14
3	2.72083814744863E-14
3.01	1.98014265521143E-14
3.02	1.43880500570531E-14
3.03	1.04380432156661E-14
3.04	7.56045496375536E-15
3.05	5.46749583018274E-15
3.06	3.9476685330895E-15
3.07	2.84580140152794E-15
3.08	2.04823690792247E-15
3.09	1.47186329765831E-15
3.1	1.05600616542207E-15
3.11	7.56444590277096E-16
3.12	5.41002757295733E-16
3.13	3.86307842907634E-16
3.14	2.75409718821421E-16
3.15	1.96036386170343E-16
3.16	1.39317542034298E-16
3.17	9.88522614140818E-17
3.18	7.00291901466822E-17
3.19	4.95317062423297E-17
3.2	3.49783374168565E-17
3.21	2.46619110329726E-17
3.22	1.73606499467073E-17
3.23	1.22016039271358E-17
3.24	8.5620854174844E-18
3.25	5.99865490930244E-18
3.26	4.19604261847915E-18
3.27	2.93047210876454E-18
3.28	2.04336986182982E-18
3.29	1.42255171811773E-18
3.3	9.88782644899686E-19
3.31	6.8619143873649E-19
3.32	4.75446270569503E-19
3.33	3.28904097958701E-19
3.34	2.27168867876416E-19
3.35	1.5665347472916E-19
3.36	1.07855660005911E-19
3.37	7.41408462439777E-20
3.38	5.08843025718735E-20
3.39	3.48675798093717E-20
3.4	2.38545633052684E-20
3.41	1.62941919104166E-20
3.42	1.11123490152701E-20
3.43	7.56642286373646E-21
3.44	5.14383506207943E-21
3.45	3.49136416033101E-21
3.46	2.3660011650711E-21
3.47	1.60083454843708E-21
3.48	1.08140813533445E-21
3.49	7.29364306359431E-22
3.5	4.91146517718656E-22
3.51	3.30209316341899E-22
3.52	2.21655884050535E-22
3.53	1.48552818676612E-22
3.54	9.9401793030719E-23
3.55	6.64078209247058E-23
3.56	4.42951249129214E-23
3.57	2.94987980962804E-23
3.58	1.96139200924902E-23
3.59	1.30207551288594E-23
3.6	8.63017557195495E-24
3.61	5.71103445424926E-24
3.62	3.77330246265583E-24
3.63	2.48908740623441E-24
3.64	1.63934501926116E-24
3.65	1.07798389660183E-24
3.66	7.07727172988674E-25
3.67	4.63907247563132E-25
3.68	3.03604450883316E-25
3.69	1.9837950410494E-25
3.7	1.29418736685037E-25
3.71	8.42964337348413E-26
3.72	5.48192307182479E-26
3.73	3.5593308722684E-26
3.74	2.30736061837264E-26
3.75	1.49339357971041E-26
3.76	9.65038797274367E-27
3.77	6.22625576458399E-27
3.78	4.01070601875603E-27
3.79	2.57944571382177E-27
3.8	1.65631770590748E-27
3.81	1.06187301963251E-27
3.82	6.79693658035541E-28
3.83	4.34375716973457E-28
3.84	2.77159359783912E-28
3.85	1.76565256558601E-28
3.86	1.12303331473174E-28
3.87	7.13167788695285E-29
3.88	4.52170774270877E-29
3.89	2.86236456907272E-29
3.9	1.80908551348022E-29
3.91	1.14157627418972E-29
3.92	7.19221169418126E-30
3.93	4.52409461756399E-30
3.94	2.84127052652596E-30
3.95	1.78157940212913E-30
3.96	1.11534562792135E-30
3.97	6.97148737360048E-31
3.98	4.35063962163995E-31
3.99	2.71076872166708E-31
4	1.68633366725329E-31
4.01	1.04738474730589E-31
4.02	6.49502263944651E-32
4.03	4.02130286168498E-32
4.04	2.48579085681889E-32
4.05	1.53417209547338E-32
4.06	9.45355732095127E-33
4.07	5.81605003543947E-33
4.08	3.57250377169685E-33
4.09	2.19093224676549E-33
4.1	1.34151918728337E-33
4.11	8.20118331341961E-34
4.12	5.00573482875285E-34
4.13	3.05049873913143E-34
4.14	1.85603238391409E-34
4.15	1.12748802716092E-34
4.16	6.83832941468807E-35
4.17	4.14094808960872E-35
4.18	2.50357867967386E-35
4.19	1.51124331336649E-35
4.2	9.10792047081133E-36
4.21	5.48044415678986E-36
4.22	3.29248627745841E-36
4.23	1.97489440724878E-36
4.24	1.18270239402793E-36
4.25	7.07161749423469E-37
4.26	4.22156749069594E-37
4.27	2.51617244297855E-37
4.28	1.4973342411595E-37
4.29	8.89628731221809E-38
4.3	5.27728482022214E-38
4.31	3.12553205641677E-38
4.32	1.84820044537336E-38
4.33	1.0911535582595E-38
4.34	6.43182716410663E-39
4.35	3.78524982012111E-39
4.36	2.22416201301681E-39
4.37	1.30481812344134E-39
4.38	7.64267217070445E-40
4.39	4.46943032727754E-40
4.4	2.6095811201775E-40
4.41	1.52125185706498E-40
4.42	8.85407366139711E-41
4.43	5.14513565554186E-41
4.44	2.98512291576794E-41
4.45	1.72917638827114E-41
4.46	1.00006462309829E-41
4.47	5.7746879644406E-42
4.48	3.32920600437248E-42
4.49	1.91630444078379E-42
4.5	1.10128578220933E-42
4.51	6.31898389506075E-43
4.52	3.61997985890874E-43
4.53	2.07050722116866E-43
4.54	1.18238533466017E-43
4.55	6.74144520721086E-44
4.56	3.83759087898823E-44
4.57	2.18110225666725E-44
4.58	1.23767058823192E-44
4.59	7.01206290826093E-45
4.6	3.96641568137149E-45
4.61	2.24007386318938E-45
4.62	1.26310117984828E-45
4.63	7.11091737572493E-46
4.64	3.99691409110338E-46
4.65	2.2430331113293E-46
4.66	1.25677706071636E-46
4.67	7.03060170792599E-47
4.68	3.92679686071617E-47
4.69	2.18975771209848E-47
4.7	1.21917313327139E-47
4.71	6.77713898672945E-48
4.72	3.76130967110407E-48
4.73	2.08421961401624E-48
4.74	1.15308031002351E-48
4.75	6.36923574008784E-49
4.76	3.51258449753706E-49
4.77	1.93409555475608E-49
4.78	1.06326315072042E-49
4.79	5.83600007283388E-50
4.8	3.19816969738552E-50
4.81	1.74984430756205E-50
4.82	9.55892389019426E-51
4.83	5.21351092529916E-51
4.84	2.83898607196909E-51
4.85	1.54350459045882E-51
4.86	8.37846150469681E-52
4.87	4.54079945258061E-52
4.88	2.45703902191748E-52
4.89	1.32740508175938E-52
4.9	7.15989391561901E-53
4.91	3.85586117186233E-53
4.92	2.07323188765863E-53
4.93	1.11297666928201E-53
4.94	5.96535001424086E-54
4.95	3.19225437362475E-54
4.96	1.70557468019751E-54
4.97	9.09820418701907E-55
4.98	4.84565296887341E-55
4.99	2.57668083020981E-55
5	1.36798279227538E-55
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2})$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	6.52756891058711E-05
0.01	6.67774007945002E-05
0.02	7.14051763300275E-05
0.03	7.95333927339909E-05
0.04	9.18075954476707E-05
0.05	0.0001091771
0.06	0.0001329408
0.07	0.0001648071
0.08	0.0002069661
0.09	0.0002621764
0.1	0.0003338628
0.11	0.000426225
0.12	0.0005443538
0.13	0.0006943515
0.14	0.0008834519
0.15	0.0011201348
0.16	0.0014142286
0.17	0.0017769957
0.18	0.0022211959
0.19	0.0027611225
0.2	0.0034126108
0.21	0.0041930182
0.22	0.0051211783
0.23	0.0062173347
0.24	0.0075030602
0.25	0.0090011688
0.26	0.0107356293
0.27	0.0127314842
0.28	0.0150147822
0.29	0.0176125242
0.3	0.020552625
0.31	0.023863889
0.32	0.0275759951
0.33	0.0317194882
0.34	0.0363257704
0.35	0.0414270872
0.36	0.0470565032
0.37	0.053247862
0.38	0.0600357271
0.39	0.0674553002
0.4	0.0755423146
0.41	0.0843329015
0.42	0.0938634299
0.43	0.1041703174
0.44	0.1152898144
0.45	0.1272577612
0.46	0.1401093187
0.47	0.1538786755
0.48	0.1685987319
0.49	0.1843007627
0.5	0.2010140627
0.51	0.2187655758
0.52	0.2375795109
0.53	0.2574769489
0.54	0.2784754429
0.55	0.3005886164
0.56	0.3238257619
0.57	0.3481914466
0.58	0.3736851272
0.59	0.4003007794
0.6	0.4280265473
0.61	0.4568444167
0.62	0.486729917
0.63	0.517651858
0.64	0.5495721044
0.65	0.5824453937
0.66	0.6162192024
0.67	0.6508336626
0.68	0.6862215356
0.69	0.7223082431
0.7	0.7590119608
0.71	0.7962437759
0.72	0.83390791
0.73	0.8719020092
0.74	0.9101175009
0.75	0.9484400181
0.76	0.9867498882
0.77	1.0249226863
0.78	1.0628298489
0.79	1.1003393451
0.8	1.1373164009
0.81	1.1736242711
0.82	1.2091250534
0.83	1.2436805381
0.84	1.2771530865
0.85	1.30940653
0.86	1.340307082
0.87	1.3697242543
0.88	1.397531769
0.89	1.4236084576
0.9	1.4478391376
0.91	1.470115458
0.92	1.4903367062
0.93	1.5084105651
0.94	1.5242538162
0.95	1.5377929778
0.96	1.5489648734
0.97	1.5577171233
0.98	1.5640085554
0.99	1.5678095278
1	1.5691021635
1.01	1.5678804912
1.02	1.5641504926
1.03	1.5579300552
1.04	1.5492488309
1.05	1.5381480022
1.06	1.5246799581
1.07	1.5089078845
1.08	1.490905272
1.09	1.4707553475
1.1	1.4485504355
1.11	1.4243912557
1.12	1.3983861649
1.13	1.3706503509
1.14	1.341304986
1.15	1.310476351
1.16	1.2782949353
1.17	1.2448945254
1.18	1.210411288
1.19	1.1749828582
1.2	1.1387474397
1.21	1.1018429267
1.22	1.0644060535
1.23	1.0265715808
1.24	0.9884715224
1.25	0.9502344217
1.26	0.9119846793
1.27	0.8738419394
1.28	0.8359205359
1.29	0.7983290027
1.3	0.7611696496
1.31	0.7245382041
1.32	0.6885235211
1.33	0.6532073591
1.34	0.6186642219
1.35	0.584961264
1.36	0.5521582583
1.37	0.5203076217
1.38	0.489454497
1.39	0.4596368856
1.4	0.4308858279
1.41	0.4032256274
1.42	0.3766741126
1.43	0.3512429329
1.44	0.3269378833
1.45	0.3037592539
1.46	0.281702198
1.47	0.2607571149
1.48	0.2409100433
1.49	0.2221430606
1.5	0.2044346827
1.51	0.1877602635
1.52	0.1720923869
1.53	0.1574012512
1.54	0.1436550403
1.55	0.1308202818
1.56	0.1188621868
1.57	0.1077449718
1.58	0.0974321594
1.59	0.087886858
1.6	0.0790720178
1.61	0.0709506631
1.62	0.0634861011
1.63	0.0566421056
1.64	0.0503830767
1.65	0.0446741766
1.66	0.0394814423
1.67	0.0347718755
1.68	0.0305135125
1.69	0.0266754741
1.7	0.0232279991
1.71	0.0201424625
1.72	0.017391383
1.73	0.0149484205
1.74	0.0127883689
1.75	0.0108871468
1.76	0.009221788
1.77	0.0077704362
1.78	0.0065123446
1.79	0.0054278812
1.8	0.0044985404
1.81	0.0037069592
1.82	0.0030369353
1.83	0.0024734451
1.84	0.0020026572
1.85	0.0016119383
1.86	0.0012898475
1.87	0.0010261186
1.88	0.0008116271
1.89	0.0006383434
1.9	0.000499272
1.91	0.0003883803
1.92	0.0003005183
1.93	0.0002313333
1.94	0.0001771824
1.95	0.0001350457
1.96	0.0001024427
1.97	7.73537863694615E-05
1.98	0.000058149
1.99	0.000043523
2	3.24389184282842E-05
2.01	2.40787538667747E-05
2.02	0.000017802
2.03	1.31103858227876E-05
2.04	9.6186223940708E-06
2.05	7.03069102449138E-06
2.06	5.12040329640497E-06
2.07	3.71587809905322E-06
2.08	2.68718152386285E-06
2.09	1.93657862163983E-06
2.1	1.39090534472322E-06
2.11	9.95643077426089E-07
2.12	7.10347087966666E-07
2.13	5.05142063173353E-07
2.14	3.5805179274302E-07
2.15	0.000000253
2.16	1.78165782325117E-07
2.17	1.25080550911666E-07
2.18	8.75353910625922E-08
2.19	6.10678793008865E-08
2.2	4.24700956701361E-08
2.21	2.9444219937866E-08
2.22	2.03501567215229E-08
2.23	0.000000014
2.24	9.63098666584412E-09
2.25	6.59496211054493E-09
2.26	4.50212198299107E-09
2.27	3.06399290479961E-09
2.28	2.07886174552831E-09
2.29	1.40615230306774E-09
2.3	9.48220501906782E-10
2.31	6.37466944548497E-10
2.32	4.27246296044483E-10
2.33	2.85477619147218E-10
2.34	1.90168964085245E-10
2.35	1.26293679659325E-10
2.36	8.36177527843188E-11
2.37	5.51938496377611E-11
2.38	3.6321063463766E-11
2.39	2.38288126305905E-11
2.4	1.55855624513312E-11
2.41	1.01629316091446E-11
2.42	6.60681512137766E-12
2.43	4.28195487947431E-12
2.44	2.76674370696916E-12
2.45	1.78226712686558E-12
2.46	1.1446000966181E-12
2.47	7.32844705701076E-13
2.48	4.67786187575476E-13
2.49	2.97687195517407E-13
2.5	1.88864479492303E-13
2.51	1.19458713002627E-13
2.52	7.53291086044757E-14
2.53	4.73571228163157E-14
2.54	2.96814628985773E-14
2.55	1.85465371053657E-14
2.56	1.1553615852472E-14
2.57	7.17547398900799E-15
2.58	4.44284194801151E-15
2.59	2.74251333346682E-15
2.6	1.68777388044236E-15
2.61	1.03551744376009E-15
2.62	6.33400254341628E-16
2.63	3.86257314390949E-16
2.64	2.34829622375092E-16
2.65	1.42333370483771E-16
2.66	8.60078890839272E-17
2.67	5.18140517129706E-17
2.68	3.11196382240871E-17
2.69	1.86337066608449E-17
2.7	1.11235063172697E-17
2.71	6.62005964979249E-18
2.72	3.92789486149312E-18
2.73	2.32346196324967E-18
2.74	1.37021603578287E-18
2.75	8.05601565202711E-19
2.76	4.72203652270846E-19
2.77	2.75940962550413E-19
2.78	1.60761036588127E-19
2.79	9.33734089485396E-20
2.8	5.40683925240654E-20
2.81	3.12134306479436E-20
2.82	1.7964593395318E-20
2.83	1.03079214529274E-20
2.84	5.89661277964455E-21
2.85	3.36288481478571E-21
2.86	1.91204982498776E-21
2.87	1.08383774154368E-21
2.88	6.1250158743882E-22
2.89	3.45086513164609E-22
2.9	1.93832461625418E-22
2.91	1.08543300858322E-22
2.92	6.05978891672778E-23
2.93	3.37279277641979E-23
2.94	1.8715436859227E-23
2.95	1.03535132863231E-23
2.96	5.71023687027718E-24
2.97	3.13976931244619E-24
2.98	1.72115403722818E-24
2.99	9.40633325518419E-25
3	5.12501286891489E-25
3.01	2.78389983129777E-25
3.02	1.50758892956633E-25
3.03	8.13956990011138E-26
3.04	4.3810553671336E-26
3.05	2.35102582955902E-26
3.06	1.25772996344497E-26
3.07	6.7081957052785E-27
3.08	3.56745084711815E-27
3.09	1.89113990509688E-27
3.1	9.99473011045538E-28
3.11	5.26568520013691E-28
3.12	2.76651890296813E-28
3.13	1.44878319712437E-28
3.14	7.56465606115638E-29
3.15	3.93935838359028E-29
3.16	2.04478423714673E-29
3.17	1.05797126618484E-29
3.18	5.45013615269865E-30
3.19	2.80455327667941E-30
3.2	1.43684895584216E-30
3.21	7.36527957275704E-31
3.22	3.73919349889863E-31
3.23	1.89651022641681E-31
3.24	9.60088261299146E-32
3.25	4.86168670187446E-32
3.26	2.42244242621887E-32
3.27	1.23632149110545E-32
3.28	6.12520992475721E-33
3.29	3.15869934234876E-33
3.3	1.53687696220435E-33
3.31	7.61825534585914E-34
3.32	3.69495977590897E-34
3.33	1.82578451223659E-34
3.34	1.00883243037771E-34
3.35	3.47840589063697E-35
3.36	2.3948767414941E-35
3.37	1.64625749130515E-35
3.38	5.6492924307287E-36
3.39	3.87107899173197E-36
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j)$}



\coordinate (spypoint) at (axis cs:1.0,1.450);
\coordinate (magnifyglass) at (axis cs:3.00,0.45);

\end{axis}
\spy [magenta, height=1.5cm, width=1.5cm] on (spypoint)
  in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/llr_new.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$)}, xlabel style={yshift=0.4em},
    ylabel={LLR Magnitude}, ylabel style={yshift=-0.75em},
    % ymin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    legend style={at={(0.04,0.90)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:llr_new,
    % legend cell align={center},
    legend columns=3,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0
0.01	0.316978638492223
0.02	0.633957276984445
0.03	0.950935915476668
0.04	1.26791455396889
0.05	1.58489319246111
0.06	1.90187183095334
0.07	2.21885046944556
0.08	2.53582910793778
0.09	2.85280774643
0.1	3.16978638492223
0.11	3.48676502341445
0.12	3.80374366190667
0.13	4.1207223003989
0.14	4.43770093889112
0.15	4.75467957738334
0.16	5.07165821587556
0.17	5.38863685436779
0.18	5.70561549286001
0.19	6.02259413135223
0.2	6.33957276984445
0.21	6.65655140833668
0.22	6.9735300468289
0.23	7.29050868532112
0.24	7.60748732381334
0.25	7.92446596230557
0.26	8.24144460079779
0.27	8.55842323929001
0.28	8.87540187778224
0.29	9.19238051627446
0.3	9.50935915476668
0.31	9.8263377932589
0.32	10.1433164317511
0.33	10.4602950702434
0.34	10.7772737087356
0.35	11.0942523472278
0.36	11.41123098572
0.37	11.7282096242122
0.38	12.0451882627045
0.39	12.3621669011967
0.4	12.6791455396889
0.41	12.9961241781811
0.42	13.3131028166734
0.43	13.6300814551656
0.44	13.9470600936578
0.45	14.26403873215
0.46	14.5810173706422
0.47	14.8979960091345
0.48	15.2149746476267
0.49	15.5319532861189
0.5	15.8489319246111
0.51	16.1659105631034
0.52	16.4828892015956
0.53	16.7998678400878
0.54	17.11684647858
0.55	17.4338251170723
0.56	17.7508037555645
0.57	18.0677823940567
0.58	18.3847610325489
0.59	18.7017396710411
0.6	19.0187183095334
0.61	19.3356969480256
0.62	19.6526755865178
0.63	19.96965422501
0.64	20.2866328635023
0.65	20.6036115019945
0.66	20.9205901404867
0.67	21.2375687789789
0.68	21.5545474174711
0.69	21.8715260559634
0.7	22.1885046944556
0.71	22.5054833329478
0.72	22.82246197144
0.73	23.1394406099323
0.74	23.4564192484245
0.75	23.7733978869167
0.76	24.0903765254089
0.77	24.4073551639011
0.78	24.7243338023934
0.79	25.0413124408856
0.8	25.3582910793778
0.81	25.67526971787
0.82	25.9922483563623
0.83	26.3092269948545
0.84	26.6262056333467
0.85	26.9431842718389
0.86	27.2601629103312
0.87	27.5771415488234
0.88	27.8941201873156
0.89	28.2110988258078
0.9	28.5280774643
0.91	28.8450561027923
0.92	29.1620347412845
0.93	29.4790133797767
0.94	29.7959920182689
0.95	30.1129706567612
0.96	30.4299492952534
0.97	30.7469279337456
0.98	31.0639065722378
0.99	31.38088521073
1	31.6978638492223
1.01	32.0148424877145
1.02	32.3318211262067
1.03	32.6487997646989
1.04	32.9657784031912
1.05	33.2827570416834
1.06	33.5997356801756
1.07	33.9167143186678
1.08	34.2336929571601
1.09	34.5506715956523
1.1	34.8676502341445
1.11	35.1846288726367
1.12	35.5016075111289
1.13	35.8185861496212
1.14	36.1355647881134
1.15	36.4525434266056
1.16	36.7695220650978
1.17	37.0865007035901
1.18	37.4034793420823
1.19	37.7204579805745
1.2	38.0374366190667
1.21	38.3544152575589
1.22	38.6713938960512
1.23	38.9883725345434
1.24	39.3053511730356
1.25	39.6223298115278
1.26	39.9393084500201
1.27	40.2562870885123
1.28	40.5732657270045
1.29	40.8902443654967
1.3	41.207223003989
1.31	41.5242016424812
1.32	41.8411802809734
1.33	42.1581589194656
1.34	42.4751375579578
1.35	42.7921161964501
1.36	43.1090948349423
1.37	43.4260734734345
1.38	43.7430521119267
1.39	44.060030750419
1.4	44.3770093889112
1.41	44.6939880274034
1.42	45.0109666658956
1.43	45.3279453043878
1.44	45.6449239428801
1.45	45.9619025813723
1.46	46.2788812198645
1.47	46.5958598583567
1.48	46.912838496849
1.49	47.2298171353412
1.5	47.5467957738334
1.51	47.8637744123256
1.52	48.1807530508179
1.53	48.4977316893101
1.54	48.8147103278023
1.55	49.1316889662945
1.56	49.4486676047867
1.57	49.765646243279
1.58	50.0826248817712
1.59	50.3996035202634
1.6	50.7165821587556
1.61	51.0335607972479
1.62	51.3505394357401
1.63	51.6675180742323
1.64	51.9844967127245
1.65	52.3014753512167
1.66	52.618453989709
1.67	52.9354326282012
1.68	53.2524112666934
1.69	53.5693899051856
1.7	53.8863685436779
1.71	54.2033471821701
1.72	54.5203258206623
1.73	54.8373044591545
1.74	55.1542830976468
1.75	55.471261736139
1.76	55.7882403746312
1.77	56.1052190131234
1.78	56.4221976516156
1.79	56.7391762901079
1.8	57.0561549286001
1.81	57.3731335670923
1.82	57.6901122055845
1.83	58.0070908440768
1.84	58.324069482569
1.85	58.6410481210612
1.86	58.9580267595534
1.87	59.2750053980456
1.88	59.5919840365379
1.89	59.9089626750301
1.9	60.2259413135223
1.91	60.5429199520145
1.92	60.8598985905068
1.93	61.176877228999
1.94	61.4938558674912
1.95	61.8108345059834
1.96	62.1278131444756
1.97	62.4447917829679
1.98	62.7617704214601
1.99	63.0787490599523
2	63.3957276984445
2.01	63.7127063369368
2.02	64.029684975429
2.03	64.3466636139212
2.04	64.6636422524134
2.05	64.9806208909056
2.06	65.2975995293979
2.07	65.6145781678901
2.08	65.9315568063823
2.09	66.2485354448745
2.1	66.5655140833668
2.11	66.882492721859
2.12	67.1994713603512
2.13	67.5164499988434
2.14	67.8334286373357
2.15	68.1504072758279
2.16	68.4673859143201
2.17	68.7843645528123
2.18	69.1013431913046
2.19	69.4183218297968
2.2	69.735300468289
2.21	70.0522791067812
2.22	70.3692577452734
2.23	70.6862363837657
2.24	71.0032150222579
2.25	71.3201936607501
2.26	71.6371722992423
2.27	71.9541509377346
2.28	72.2711295762268
2.29	72.588108214719
2.3	72.9050868532112
2.31	73.2220654917034
2.32	73.5390441301957
2.33	73.8560227686879
2.34	74.1730014071801
2.35	74.4899800456723
2.36	74.8069586841645
2.37	75.1239373226568
2.38	75.440915961149
2.39	75.7578945996412
2.4	76.0748732381334
2.41	76.3918518766257
2.42	76.7088305151179
2.43	77.0258091536101
2.44	77.3427877921023
2.45	77.6597664305946
2.46	77.9767450690868
2.47	78.293723707579
2.48	78.6107023460712
2.49	78.9276809845635
2.5	79.2446596230557
2.51	79.5616382615479
2.52	79.8786169000401
2.53	80.1955955385323
2.54	80.5125741770246
2.55	80.8295528155168
2.56	81.146531454009
2.57	81.4635100925012
2.58	81.7804887309935
2.59	82.0974673694857
2.6	82.4144460079779
2.61	82.7314246464701
2.62	83.0484032849624
2.63	83.3653819234546
2.64	83.6823605619468
2.65	83.999339200439
2.66	84.3163178389312
2.67	84.6332964774235
2.68	84.9502751159157
2.69	85.2672537544079
2.7	85.5842323929001
2.71	85.9012110313923
2.72	86.2181896698846
2.73	86.5351683083768
2.74	86.852146946869
2.75	87.1691255853612
2.76	87.4861042238535
2.77	87.8030828623457
2.78	88.1200615008379
2.79	88.4370401393301
2.8	88.7540187778223
2.81	89.0709974163146
2.82	89.3879760548068
2.83	89.704954693299
2.84	90.0219333317912
2.85	90.3389119702835
2.86	90.6558906087757
2.87	90.9728692472679
2.88	91.2898478857601
2.89	91.6068265242524
2.9	91.9238051627446
2.91	92.2407838012368
2.92	92.557762439729
2.93	92.8747410782213
2.94	93.1917197167135
2.95	93.5086983552057
2.96	93.8256769936979
2.97	94.1426556321901
2.98	94.4596342706824
2.99	94.7766129091746
3	95.0935915476668
3.01	95.410570186159
3.02	95.7275488246513
3.03	96.0445274631435
3.04	96.3615061016357
3.05	96.6784847401279
3.06	96.9954633786201
3.07	97.3124420171124
3.08	97.6294206556046
3.09	97.9463992940968
3.1	98.263377932589
3.11	98.5803565710812
3.12	98.8973352095735
3.13	99.2143138480657
3.14	99.5312924865579
3.15	99.8482711250501
3.16	100.165249763542
3.17	100.482228402035
3.18	100.799207040527
3.19	101.116185679019
3.2	101.433164317511
3.21	101.750142956003
3.22	102.067121594496
3.23	102.384100232988
3.24	102.70107887148
3.25	103.018057509972
3.26	103.335036148465
3.27	103.652014786957
3.28	103.968993425449
3.29	104.285972063941
3.3	104.602950702433
3.31	104.919929340926
3.32	105.236907979418
3.33	105.55388661791
3.34	105.870865256402
3.35	106.187843894895
3.36	106.504822533387
3.37	106.821801171879
3.38	107.138779810371
3.39	107.455758448863
3.4	107.772737087356
3.41	108.089715725848
3.42	108.40669436434
3.43	108.723673002832
3.44	109.040651641325
3.45	109.357630279817
3.46	109.674608918309
3.47	109.991587556801
3.48	110.308566195294
3.49	110.625544833786
3.5	110.942523472278
3.51	111.25950211077
3.52	111.576480749262
3.53	111.893459387755
3.54	112.210438026247
3.55	112.527416664739
3.56	112.844395303231
3.57	113.161373941724
3.58	113.478352580216
3.59	113.795331218708
3.6	114.1123098572
3.61	114.429288495692
3.62	114.746267134185
3.63	115.063245772677
3.64	115.380224411169
3.65	115.697203049661
3.66	116.014181688154
3.67	116.331160326646
3.68	116.648138965138
3.69	116.96511760363
3.7	117.282096242122
3.71	117.599074880615
3.72	117.916053519107
3.73	118.233032157599
3.74	118.550010796091
3.75	118.866989434584
3.76	119.183968073076
3.77	119.500946711568
3.78	119.81792535006
3.79	120.134903988552
3.8	120.451882627045
3.81	120.768861265537
3.82	121.085839904029
3.83	121.402818542521
3.84	121.719797181014
3.85	122.036775819506
3.86	122.353754457998
3.87	122.67073309649
3.88	122.987711734982
3.89	123.304690373475
3.9	123.621669011967
3.91	123.938647650459
3.92	124.255626288951
3.93	124.572604927444
3.94	124.889583565936
3.95	125.206562204428
3.96	125.52354084292
3.97	125.840519481412
3.98	126.157498119905
3.99	126.474476758397
4	126.791455396889
4.01	127.108434035381
4.02	127.425412673874
4.03	127.742391312366
4.04	128.059369950858
4.05	128.37634858935
4.06	128.693327227842
4.07	129.010305866335
4.08	129.327284504827
4.09	129.644263143319
4.1	129.961241781811
4.11	130.278220420304
4.12	130.595199058796
4.13	130.912177697288
4.14	131.22915633578
4.15	131.546134974272
4.16	131.863113612765
4.17	132.180092251257
4.18	132.497070889749
4.19	132.814049528241
4.2	133.131028166734
4.21	133.448006805226
4.22	133.764985443718
4.23	134.08196408221
4.24	134.398942720702
4.25	134.715921359195
4.26	135.032899997687
4.27	135.349878636179
4.28	135.666857274671
4.29	135.983835913164
4.3	136.300814551656
4.31	136.617793190148
4.32	136.93477182864
4.33	137.251750467132
4.34	137.568729105625
4.35	137.885707744117
4.36	138.202686382609
4.37	138.519665021101
4.38	138.836643659594
4.39	139.153622298086
4.4	139.470600936578
4.41	139.78757957507
4.42	140.104558213562
4.43	140.421536852055
4.44	140.738515490547
4.45	141.055494129039
4.46	141.372472767531
4.47	141.689451406024
4.48	142.006430044516
4.49	142.323408683008
4.5	142.6403873215
4.51	142.957365959992
4.52	143.274344598485
4.53	143.591323236977
4.54	143.908301875469
4.55	144.225280513961
4.56	144.542259152454
4.57	144.859237790946
4.58	145.176216429438
4.59	145.49319506793
4.6	145.810173706422
4.61	146.127152344915
4.62	146.444130983407
4.63	146.761109621899
4.64	147.078088260391
4.65	147.395066898884
4.66	147.712045537376
4.67	148.029024175868
4.68	148.34600281436
4.69	148.662981452852
4.7	148.979960091345
4.71	149.296938729837
4.72	149.613917368329
4.73	149.930896006821
4.74	150.247874645314
4.75	150.564853283806
4.76	150.881831922298
4.77	151.19881056079
4.78	151.515789199282
4.79	151.832767837775
4.8	152.149746476267
4.81	152.466725114759
4.82	152.783703753251
4.83	153.100682391744
4.84	153.417661030236
4.85	153.734639668728
4.86	154.05161830722
4.87	154.368596945712
4.88	154.685575584205
4.89	155.002554222697
4.9	155.319532861189
4.91	155.636511499681
4.92	155.953490138174
4.93	156.270468776666
4.94	156.587447415158
4.95	156.90442605365
4.96	157.221404692142
4.97	157.538383330635
4.98	157.855361969127
4.99	158.172340607619
5	158.489319246111

};
\addlegendentry{Eq.~(\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0
0.01	0.018812981137945
0.02	0.037625962275889
0.03	0.056438943413834
0.04	0.075251924551779
0.05	0.094064905689723
0.06	0.112877886827668
0.07	0.131690867965613
0.08	0.150503849103557
0.09	0.169316830241502
0.1	0.188129811379446
0.11	0.206942792517391
0.12	0.225755773655336
0.13	0.24456875479328
0.14	0.263381735931225
0.15	0.28219471706917
0.16	0.301007698207114
0.17	0.319820679345059
0.18	0.338633660483004
0.19	0.357446641620948
0.2	0.376259622758893
0.21	0.395072603896838
0.22	0.413885585034782
0.23	0.432698566172727
0.24	0.451511547310672
0.25	0.470324528448616
0.26	0.489137509586561
0.27	0.507950490724506
0.28	0.52676347186245
0.29	0.545576453000395
0.3	0.564389434138339
0.31	0.583202415276284
0.32	0.602015396414229
0.33	0.620828377552173
0.34	0.639641358690118
0.35	0.658454339828063
0.36	0.677267320966007
0.37	0.696080302103952
0.38	0.714893283241897
0.39	0.733706264379841
0.4	0.752519245517786
0.41	0.771332226655731
0.42	0.790145207793675
0.43	0.80895818893162
0.44	0.827771170069565
0.45	0.846584151207509
0.46	0.865397132345454
0.47	0.884210113483398
0.48	0.903023094621343
0.49	0.921836075759288
0.5	0.940649056897232
0.51	0.959462038035177
0.52	0.978275019173122
0.53	0.997088000311066
0.54	1.01590098144901
0.55	1.03471396258696
0.56	1.0535269437249
0.57	1.07233992486285
0.58	1.09115290600079
0.59	1.10996588713873
0.6	1.12877886827668
0.61	1.14759184941462
0.62	1.16640483055257
0.63	1.18521781169051
0.64	1.20403079282846
0.65	1.2228437739664
0.66	1.24165675510435
0.67	1.26046973624229
0.68	1.27928271738024
0.69	1.29809569851818
0.7	1.31690867965613
0.71	1.33572166079407
0.72	1.35453464193201
0.73	1.37334762306996
0.74	1.3921606042079
0.75	1.41097358534585
0.76	1.42978656648379
0.77	1.44859954762174
0.78	1.46741252875968
0.79	1.48622550989763
0.8	1.50503849103557
0.81	1.52385147217352
0.82	1.54266445331146
0.83	1.56147743444941
0.84	1.58029041558735
0.85	1.5991033967253
0.86	1.61791637786324
0.87	1.63672935900118
0.88	1.65554234013913
0.89	1.67435532127707
0.9	1.69316830241502
0.91	1.71198128355296
0.92	1.73079426469091
0.93	1.74960724582885
0.94	1.7684202269668
0.95	1.78723320810474
0.96	1.80604618924269
0.97	1.82485917038063
0.98	1.84367215151858
0.99	1.86248513265652
1	1.88129811379446
1.01	1.90011109493241
1.02	1.91892407607035
1.03	1.9377370572083
1.04	1.95655003834624
1.05	1.97536301948419
1.06	1.99417600062213
1.07	2.01298898176008
1.08	2.03180196289802
1.09	2.05061494403597
1.1	2.06942792517391
1.11	2.08824090631186
1.12	2.1070538874498
1.13	2.12586686858775
1.14	2.14467984972569
1.15	2.16349283086363
1.16	2.18230581200158
1.17	2.20111879313952
1.18	2.21993177427747
1.19	2.23874475541541
1.2	2.25755773655336
1.21	2.2763707176913
1.22	2.29518369882925
1.23	2.31399667996719
1.24	2.33280966110514
1.25	2.35162264224308
1.26	2.37043562338103
1.27	2.38924860451897
1.28	2.40806158565692
1.29	2.42687456679486
1.3	2.4456875479328
1.31	2.46450052907075
1.32	2.48331351020869
1.33	2.50212649134664
1.34	2.52093947248458
1.35	2.53975245362253
1.36	2.55856543476047
1.37	2.57737841589842
1.38	2.59619139703636
1.39	2.61500437817431
1.4	2.63381735931225
1.41	2.6526303404502
1.42	2.67144332158814
1.43	2.69025630272608
1.44	2.70906928386403
1.45	2.72788226500197
1.46	2.74669524613992
1.47	2.76550822727786
1.48	2.78432120841581
1.49	2.80313418955375
1.5	2.8219471706917
1.51	2.84076015182964
1.52	2.85957313296759
1.53	2.87838611410553
1.54	2.89719909524348
1.55	2.91601207638142
1.56	2.93482505751937
1.57	2.95363803865731
1.58	2.97245101979525
1.59	2.9912640009332
1.6	3.01007698207114
1.61	3.02888996320909
1.62	3.04770294434703
1.63	3.06651592548498
1.64	3.08532890662292
1.65	3.10414188776087
1.66	3.12295486889881
1.67	3.14176785003676
1.68	3.1605808311747
1.69	3.17939381231265
1.7	3.19820679345059
1.71	3.21701977458853
1.72	3.23583275572648
1.73	3.25464573686442
1.74	3.27345871800237
1.75	3.29227169914031
1.76	3.31108468027826
1.77	3.3298976614162
1.78	3.34871064255415
1.79	3.36752362369209
1.8	3.38633660483004
1.81	3.40514958596798
1.82	3.42396256710593
1.83	3.44277554824387
1.84	3.46158852938182
1.85	3.48040151051976
1.86	3.4992144916577
1.87	3.51802747279565
1.88	3.53684045393359
1.89	3.55565343507154
1.9	3.57446641620948
1.91	3.59327939734743
1.92	3.61209237848537
1.93	3.63090535962332
1.94	3.64971834076126
1.95	3.66853132189921
1.96	3.68734430303715
1.97	3.7061572841751
1.98	3.72497026531304
1.99	3.74378324645098
2	3.76259622758893
2.01	3.78140920872687
2.02	3.80022218986482
2.03	3.81903517100276
2.04	3.83784815214071
2.05	3.85666113327865
2.06	3.8754741144166
2.07	3.89428709555454
2.08	3.91310007669249
2.09	3.93191305783043
2.1	3.95072603896838
2.11	3.96953902010632
2.12	3.98835200124427
2.13	4.00716498238221
2.14	4.02597796352015
2.15	4.0447909446581
2.16	4.06360392579604
2.17	4.08241690693399
2.18	4.10122988807193
2.19	4.12004286920988
2.2	4.13885585034782
2.21	4.15766883148577
2.22	4.17648181262371
2.23	4.19529479376166
2.24	4.2141077748996
2.25	4.23292075603755
2.26	4.25173373717549
2.27	4.27054671831344
2.28	4.28935969945138
2.29	4.30817268058932
2.3	4.32698566172727
2.31	4.34579864286521
2.32	4.36461162400316
2.33	4.3834246051411
2.34	4.40223758627905
2.35	4.42105056741699
2.36	4.43986354855494
2.37	4.45867652969288
2.38	4.47748951083083
2.39	4.49630249196877
2.4	4.51511547310672
2.41	4.53392845424466
2.42	4.5527414353826
2.43	4.57155441652055
2.44	4.59036739765849
2.45	4.60918037879644
2.46	4.62799335993438
2.47	4.64680634107233
2.48	4.66561932221027
2.49	4.68443230334822
2.5	4.70324528448616
2.51	4.72205826562411
2.52	4.74087124676205
2.53	4.7596842279
2.54	4.77849720903794
2.55	4.79731019017588
2.56	4.81612317131383
2.57	4.83493615245177
2.58	4.85374913358972
2.59	4.87256211472766
2.6	4.89137509586561
2.61	4.91018807700355
2.62	4.9290010581415
2.63	4.94781403927944
2.64	4.96662702041739
2.65	4.98544000155533
2.66	5.00425298269328
2.67	5.02306596383122
2.68	5.04187894496917
2.69	5.06069192610711
2.7	5.07950490724505
2.71	5.098317888383
2.72	5.11713086952094
2.73	5.13594385065889
2.74	5.15475683179683
2.75	5.17356981293478
2.76	5.19238279407272
2.77	5.21119577521067
2.78	5.23000875634861
2.79	5.24882173748656
2.8	5.2676347186245
2.81	5.28644769976245
2.82	5.30526068090039
2.83	5.32407366203834
2.84	5.34288664317628
2.85	5.36169962431422
2.86	5.38051260545217
2.87	5.39932558659011
2.88	5.41813856772806
2.89	5.436951548866
2.9	5.45576453000395
2.91	5.47457751114189
2.92	5.49339049227984
2.93	5.51220347341778
2.94	5.53101645455573
2.95	5.54982943569367
2.96	5.56864241683162
2.97	5.58745539796956
2.98	5.6062683791075
2.99	5.62508136024545
3	5.64389434138339
3.01	5.66270732252134
3.02	5.68152030365928
3.03	5.70033328479723
3.04	5.71914626593517
3.05	5.73795924707312
3.06	5.75677222821106
3.07	5.77558520934901
3.08	5.79439819048695
3.09	5.8132111716249
3.1	5.83202415276284
3.11	5.85083713390079
3.12	5.86965011503873
3.13	5.88846309617667
3.14	5.90727607731462
3.15	5.92608905845256
3.16	5.94490203959051
3.17	5.96371502072845
3.18	5.9825280018664
3.19	6.00134098300434
3.2	6.02015396414229
3.21	6.03896694528023
3.22	6.05777992641818
3.23	6.07659290755612
3.24	6.09540588869407
3.25	6.11421886983201
3.26	6.13303185096995
3.27	6.1518448321079
3.28	6.17065781324584
3.29	6.18947079438379
3.3	6.20828377552173
3.31	6.22709675665968
3.32	6.24590973779762
3.33	6.26472271893557
3.34	6.28353570007351
3.35	6.30234868121146
3.36	6.3211616623494
3.37	6.33997464348735
3.38	6.35878762462529
3.39	6.37760060576323
3.4	6.39641358690118
3.41	6.41522656803913
3.42	6.43403954917707
3.43	6.45285253031501
3.44	6.47166551145296
3.45	6.4904784925909
3.46	6.50929147372885
3.47	6.52810445486679
3.48	6.54691743600474
3.49	6.56573041714268
3.5	6.58454339828063
3.51	6.60335637941857
3.52	6.62216936055652
3.53	6.64098234169446
3.54	6.65979532283241
3.55	6.67860830397035
3.56	6.6974212851083
3.57	6.71623426624624
3.58	6.73504724738418
3.59	6.75386022852213
3.6	6.77267320966007
3.61	6.79148619079802
3.62	6.81029917193596
3.63	6.82911215307391
3.64	6.84792513421185
3.65	6.8667381153498
3.66	6.88555109648774
3.67	6.90436407762569
3.68	6.92317705876363
3.69	6.94199003990157
3.7	6.96080302103952
3.71	6.97961600217746
3.72	6.99842898331541
3.73	7.01724196445335
3.74	7.0360549455913
3.75	7.05486792672924
3.76	7.07368090786719
3.77	7.09249388900513
3.78	7.11130687014308
3.79	7.13011985128102
3.8	7.14893283241897
3.81	7.16774581355691
3.82	7.18655879469486
3.83	7.2053717758328
3.84	7.22418475697074
3.85	7.24299773810869
3.86	7.26181071924663
3.87	7.28062370038458
3.88	7.29943668152252
3.89	7.31824966266047
3.9	7.33706264379841
3.91	7.35587562493636
3.92	7.3746886060743
3.93	7.39350158721225
3.94	7.41231456835019
3.95	7.43112754948814
3.96	7.44994053062608
3.97	7.46875351176402
3.98	7.48756649290197
3.99	7.50637947403992
4	7.52519245517786
4.01	7.5440054363158
4.02	7.56281841745375
4.03	7.58163139859169
4.04	7.60044437972964
4.05	7.61925736086758
4.06	7.63807034200553
4.07	7.65688332314347
4.08	7.67569630428142
4.09	7.69450928541936
4.1	7.7133222665573
4.11	7.73213524769525
4.12	7.75094822883319
4.13	7.76976120997114
4.14	7.78857419110908
4.15	7.80738717224703
4.16	7.82620015338497
4.17	7.84501313452292
4.18	7.86382611566086
4.19	7.88263909679881
4.2	7.90145207793675
4.21	7.9202650590747
4.22	7.93907804021264
4.23	7.95789102135059
4.24	7.97670400248853
4.25	7.99551698362648
4.26	8.01432996476442
4.27	8.03314294590236
4.28	8.05195592704031
4.29	8.07076890817825
4.3	8.0895818893162
4.31	8.10839487045414
4.32	8.12720785159209
4.33	8.14602083273003
4.34	8.16483381386798
4.35	8.18364679500592
4.36	8.20245977614387
4.37	8.22127275728181
4.38	8.24008573841975
4.39	8.2588987195577
4.4	8.27771170069565
4.41	8.29652468183359
4.42	8.31533766297153
4.43	8.33415064410948
4.44	8.35296362524742
4.45	8.37177660638537
4.46	8.39058958752331
4.47	8.40940256866126
4.48	8.4282155497992
4.49	8.44702853093715
4.5	8.46584151207509
4.51	8.48465449321304
4.52	8.50346747435098
4.53	8.52228045548893
4.54	8.54109343662687
4.55	8.55990641776482
4.56	8.57871939890276
4.57	8.5975323800407
4.58	8.61634536117865
4.59	8.63515834231659
4.6	8.65397132345454
4.61	8.67278430459248
4.62	8.69159728573043
4.63	8.71041026686837
4.64	8.72922324800632
4.65	8.74803622914426
4.66	8.76684921028221
4.67	8.78566219142015
4.68	8.80447517255809
4.69	8.82328815369604
4.7	8.84210113483398
4.71	8.86091411597193
4.72	8.87972709710987
4.73	8.89854007824782
4.74	8.91735305938576
4.75	8.93616604052371
4.76	8.95497902166165
4.77	8.9737920027996
4.78	8.99260498393754
4.79	9.01141796507549
4.8	9.03023094621343
4.81	9.04904392735137
4.82	9.06785690848932
4.83	9.08666988962727
4.84	9.10548287076521
4.85	9.12429585190315
4.86	9.1431088330411
4.87	9.16192181417904
4.88	9.18073479531699
4.89	9.19954777645493
4.9	9.21836075759288
4.91	9.23717373873082
4.92	9.25598671986877
4.93	9.27479970100671
4.94	9.29361268214466
4.95	9.3124256632826
4.96	9.33123864442054
4.97	9.35005162555849
4.98	9.36886460669644
4.99	9.38767758783438
5	9.40649056897232

};
\addlegendentry{Eq.~(\ref{eqn:llr:jam})}

\addplot[
    color=Paired-5,
    mark=x,
    % thick,
    mark size=3,
    mark repeat=30,mark phase=0
]
table {
0	0
0.01	0.035722255026018
0.02	0.07256345033169
0.03	0.111659099243052
0.04	0.154176912428807
0.05	0.201330504058062
0.06	0.254390176290756
0.07	0.314689745082241
0.08	0.383628358188365
0.09	0.462666291824805
0.1	0.553313825308279
0.11	0.657112512566909
0.12	0.775608519408642
0.13	0.910318187134572
0.14	1.06268660766208
0.15	1.23404071723794
0.16	1.42553916932698
0.17	1.63812193860323
0.18	1.87246312517024
0.19	2.12893065866963
0.2	2.40755645612772
0.21	2.7080200226633
0.22	3.02964752345052
0.23	3.37142709291586
0.24	3.73203973819134
0.25	4.10990382788034
0.26	4.50323002163592
0.27	4.91008273905254
0.28	5.32844396897755
0.29	5.75627538502741
0.3	6.19157529046752
0.31	6.63242774581696
0.32	7.07704219397491
0.33	7.52378285512104
0.34	7.97118800943546
0.35	8.41797995076849
0.36	8.86306684957191
0.37	9.30553801317461
0.38	9.74465410388583
0.39	10.1798338111346
0.4	10.6106383168669
0.41	11.0367546842233
0.42	11.4579790712622
0.43	11.8742004485319
0.44	12.2853852974557
0.45	12.6915635943503
0.46	13.0928162455034
0.47	13.4892640312916
0.48	13.881058038706
0.49	14.2683715075773
0.5	14.6513929816006
0.51	15.0303206365042
0.52	15.4053576504191
0.53	15.7767084823451
0.54	16.1445759308853
0.55	16.5091588550491
0.56	16.8706504503459
0.57	17.229236985489
0.58	17.5850969170376
0.59	17.9384003107192
0.6	18.289308508709
0.61	18.6379739916286
0.62	18.9845403924355
0.63	19.3291426267017
0.64	19.6719071101017
0.65	20.0129520393189
0.66	20.3523877171402
0.67	20.6903169063267
0.68	21.0268352000343
0.69	21.3620313991857
0.7	21.6959878893594
0.71	22.0287810115214
0.72	22.3604814223564
0.73	22.6911544411046
0.74	23.0208603807291
0.75	23.3496548619655
0.76	23.6775891093747
0.77	24.0047102289627
0.78	24.331061467265
0.79	24.6566824520468
0.8	24.9816094149502
0.81	25.3058753965493
0.82	25.6295104343559
0.83	25.9525417343661
0.84	26.2749938267604
0.85	26.5968887063637
0.86	26.9182459584576
0.87	27.2390828704994
0.88	27.5594145302617
0.89	27.8792539108519
0.9	28.1986119430142
0.91	28.5174975750492
0.92	28.8359178206192
0.93	29.153877794632
0.94	29.4713807373202
0.95	29.7884280265497
0.96	30.1050191783085
0.97	30.4211518352348
0.98	30.736821742951
0.99	31.0520227138714
1	31.3667465780424
1.01	31.6809831204661
1.02	31.9947200042334
1.03	32.3079426786663
1.04	32.6206342715267
1.05	32.9327754641975
1.06	33.2443443485769
1.07	33.5553162642432
1.08	33.865663614252
1.09	34.1753556577055
1.1	34.4843582769969
1.11	34.792633717363
1.12	35.1001402960891
1.13	35.4068320783797
1.14	35.7126585165558
1.15	36.0175640488321
1.16	36.3214876534933
1.17	36.6243623537923
1.18	36.9261146683519
1.19	37.22666400125
1.2	37.5259219652996
1.21	37.8237916312984
1.22	38.1201666952085
1.23	38.4149305543287
1.24	38.7079552825338
1.25	38.9991004935716
1.26	39.2882120802246
1.27	39.5751208158506
1.28	39.8596408034186
1.29	40.1415677556468
1.3	40.4206770882358
1.31	40.6967218064775
1.32	40.9694301637214
1.33	41.2385030683258
1.34	41.5036112138302
1.35	41.7643919052242
1.36	42.0204455524103
1.37	42.2713318003586
1.38	42.5165652641624
1.39	42.7556108363666
1.4	42.9878785337911
1.41	43.2127178518519
1.42	43.4294115964624
1.43	43.6371691673906
1.44	43.8351192730094
1.45	44.0223020653721
1.46	44.1976606972877
1.47	44.3600323205677
1.48	44.5081385680253
1.49	44.6405755925353
1.5	44.7558037760896
1.51	44.852137272097
1.52	44.9277336071267
1.53	44.980583645883
1.54	45.0085023173874
1.55	45.0091206127795
1.56	44.9798794968913
1.57	44.9180265267831
1.58	44.8206161390386
1.59	44.6845147496131
1.6	44.5064119977178
1.61	44.2828396462901
1.62	44.0101998078258
1.63	43.6848042705072
1.64	43.3029267224974
1.65	42.8608695709006
1.66	42.3550467782751
1.67	41.7820836420892
1.68	41.1389336714707
1.69	40.4230116322434
1.7	39.6323404199061
1.71	38.7657077033435
1.72	37.8228263361318
1.73	36.804490501457
1.74	35.7127176591792
1.75	34.5508648855974
1.76	33.3237074674364
1.77	32.0374679586642
1.78	30.6997855922439
1.79	29.3196190778085
1.8	27.9070803202375
1.81	26.4732021234828
1.82	25.0296489171861
1.83	23.5883852043716
1.84	22.1613209677882
1.85	20.7599559831081
1.86	19.3950454132783
1.87	18.0763070992267
1.88	16.8121868998995
1.89	15.6096928759497
1.9	14.4743028600212
1.91	13.4099438517428
1.92	12.4190364392362
1.93	11.502593576986
1.94	10.6603607656695
1.95	9.89098394869938
1.96	9.19219203080982
1.97	8.56098248777428
1.98	7.99380068960649
1.99	7.48670594763808
2	7.03551963356125
2.01	6.63595280750206
2.02	6.28371251924876
2.03	5.97458727043525
2.04	5.70451305719192
2.05	5.46962199757155
2.06	5.26627584801118
2.07	5.09108679473555
2.08	4.94092783199171
2.09	4.81293486337131
2.1	4.7045024287268
2.11	4.61327470022891
2.12	4.5371331303031
2.13	4.47418188692738
2.14	4.4227319872283
2.15	4.38128484300364
2.16	4.34851576300263
2.17	4.32325781564539
2.18	4.30448634021408
2.19	4.29130430157719
2.2	4.28292861015322
2.21	4.27867747204999
2.22	4.27795879130396
2.23	4.28025961435451
2.24	4.28513658411096
2.25	4.29220735532586
2.26	4.30114291290305
2.27	4.31166072895387
2.28	4.32351869181595
2.29	4.33650974003046
2.3	4.35045713576545
2.31	4.36521031485643
2.32	4.38064125410508
2.33	4.39664130042521
2.34	4.41311841062002
2.35	4.42999475484143
2.36	4.44720464100019
2.37	4.46469272147155
2.38	4.48241244732027
2.39	4.50032473890924
2.4	4.51839684513921
2.41	4.53660136668163
2.42	4.55491542141361
2.43	4.57331993284926
2.44	4.59179902469503
2.45	4.61033950675369
2.46	4.62893043927475
2.47	4.64756276451879
2.48	4.66622899578157
2.49	4.68492295543164
2.5	4.70363955466555
2.51	4.72237460869492
2.52	4.74112468196272
2.53	4.75988695875676
2.54	4.77865913525819
2.55	4.79743932964371
2.56	4.81622600736286
2.57	4.8350179191445
2.58	4.85381404965975
2.59	4.87261357508826
2.6	4.8914158281083
2.61	4.91022026906495
2.62	4.92902646226946
2.63	4.94783405655216
2.64	4.96664276933464
2.65	4.98545237360759
2.66	5.0042626873037
2.67	5.02307356464075
2.68	5.04188488908194
2.69	5.06069656762197
2.7	5.07950852615706
2.71	5.09832070574039
2.72	5.11713305955848
2.73	5.13594555049456
2.74	5.15475814916794
2.75	5.17357083235961
2.76	5.19238358174983
2.77	5.21119638290787
2.78	5.23000922448488
2.79	5.24882209757025
2.8	5.26763499517904
2.81	5.2864479118447
2.82	5.30526084329596
2.83	5.32407378620079
2.84	5.34288673796416
2.85	5.3616996965682
2.86	5.38051266044641
2.87	5.39932562838462
2.88	5.41813859944328
2.89	5.43695157289652
2.9	5.4557645481844
2.91	5.47457752487578
2.92	5.4933905026391
2.93	5.51220348121988
2.94	5.53101646042304
2.95	5.54982944009939
2.96	5.56864242013485
2.97	5.58745540044247
2.98	5.60626838095604
2.99	5.62508136162516
3	5.64389434241164
3.01	5.66270732328651
3.02	5.68152030422784
3.03	5.70033328521904
3.04	5.71914626624766
3.05	5.73795924730424
3.06	5.75677222838179
3.07	5.77558520947491
3.08	5.79439819057966
3.09	5.81321117169306
3.1	5.83202415281289
3.11	5.85083713393747
3.12	5.86965011506558
3.13	5.8884630961963
3.14	5.90727607732893
3.15	5.92608905846299
3.16	5.9449020395981
3.17	5.96371502073396
3.18	5.98252800187041
3.19	6.00134098300725
3.2	6.02015396414438
3.21	6.03896694528174
3.22	6.05777992641926
3.23	6.0765929075569
3.24	6.09540588869464
3.25	6.11421886983242
3.26	6.13303185097025
3.27	6.15184483210811
3.28	6.170657813246
3.29	6.18947079438389
3.3	6.2082837755218
3.31	6.22709675665973
3.32	6.24590973779766
3.33	6.26472271893559
3.34	6.28353570007353
3.35	6.30234868121148
3.36	6.3211616623494
3.37	6.33997464348735
3.38	6.35878762462529
3.39	6.37760060576323
3.4	6.39641358690118
3.41	6.41522656803913
3.42	6.43403954917707
3.43	6.45285253031501
3.44	6.47166551145296
3.45	6.4904784925909
3.46	6.50929147372885
3.47	6.52810445486679
3.48	6.54691743600474
3.49	6.56573041714268
3.5	6.58454339828063
3.51	6.60335637941857
3.52	6.62216936055652
3.53	6.64098234169446
3.54	6.65979532283241
3.55	6.67860830397035
3.56	6.6974212851083
3.57	6.71623426624624
3.58	6.73504724738418
3.59	6.75386022852213
3.6	6.77267320966007
3.61	6.79148619079802
3.62	6.81029917193596
3.63	6.82911215307391
3.64	6.84792513421185
3.65	6.8667381153498
3.66	6.88555109648774
3.67	6.90436407762569
3.68	6.92317705876363
3.69	6.94199003990157
3.7	6.96080302103952
3.71	6.97961600217746
3.72	6.99842898331541
3.73	7.01724196445335
3.74	7.0360549455913
3.75	7.05486792672924
3.76	7.07368090786719
3.77	7.09249388900513
3.78	7.11130687014308
3.79	7.13011985128102
3.8	7.14893283241897
3.81	7.16774581355691
3.82	7.18655879469486
3.83	7.2053717758328
3.84	7.22418475697074
3.85	7.24299773810869
3.86	7.26181071924663
3.87	7.28062370038458
3.88	7.29943668152252
3.89	7.31824966266047
3.9	7.33706264379841
3.91	7.35587562493636
3.92	7.3746886060743
3.93	7.39350158721225
3.94	7.41231456835019
3.95	7.43112754948814
3.96	7.44994053062608
3.97	7.46875351176402
3.98	7.48756649290197
3.99	7.50637947403992
4	7.52519245517786
4.01	7.5440054363158
4.02	7.56281841745375
4.03	7.58163139859169
4.04	7.60044437972964
4.05	7.61925736086758
4.06	7.63807034200553
4.07	7.65688332314347
4.08	7.67569630428142
4.09	7.69450928541936
4.1	7.7133222665573
4.11	7.73213524769525
4.12	7.75094822883319
4.13	7.76976120997114
4.14	7.78857419110908
4.15	7.80738717224703
4.16	7.82620015338497
4.17	7.84501313452292
4.18	7.86382611566086
4.19	7.88263909679881
4.2	7.90145207793675
4.21	7.9202650590747
4.22	7.93907804021264
4.23	7.95789102135059
4.24	7.97670400248853
4.25	7.99551698362648
4.26	8.01432996476442
4.27	8.03314294590236
4.28	8.05195592704031
4.29	8.07076890817825
4.3	8.0895818893162
4.31	8.10839487045414
4.32	8.12720785159209
4.33	8.14602083273003
4.34	8.16483381386798
4.35	8.18364679500592
4.36	8.20245977614387
4.37	8.22127275728181
4.38	8.24008573841975
4.39	8.2588987195577
4.4	8.27771170069565
4.41	8.29652468183359
4.42	8.31533766297153
4.43	8.33415064410948
4.44	8.35296362524742
4.45	8.37177660638537
4.46	8.39058958752331
4.47	8.40940256866126
4.48	8.4282155497992
4.49	8.44702853093715
4.5	8.46584151207509
4.51	8.48465449321304
4.52	8.50346747435098
4.53	8.52228045548893
4.54	8.54109343662687
4.55	8.55990641776482
4.56	8.57871939890276
4.57	8.5975323800407
4.58	8.61634536117865
4.59	8.63515834231659
4.6	8.65397132345454
4.61	8.67278430459248
4.62	8.69159728573043
4.63	8.71041026686837
4.64	8.72922324800632
4.65	8.74803622914426
4.66	8.76684921028221
4.67	8.78566219142015
4.68	8.80447517255809
4.69	8.82328815369604
4.7	8.84210113483398
4.71	8.86091411597193
4.72	8.87972709710987
4.73	8.89854007824782
4.74	8.91735305938576
4.75	8.93616604052371
4.76	8.95497902166165
4.77	8.9737920027996
4.78	8.99260498393754
4.79	9.01141796507549
4.8	9.03023094621343
4.81	9.04904392735137
4.82	9.06785690848932
4.83	9.08666988962727
4.84	9.10548287076521
4.85	9.12429585190315
4.86	9.1431088330411
4.87	9.16192181417904
4.88	9.18073479531699
4.89	9.19954777645493
4.9	9.21836075759288
4.91	9.23717373873082
4.92	9.25598671986877
4.93	9.27479970100671
4.94	9.29361268214466
4.95	9.3124256632826
4.96	9.33123864442054
4.97	9.35005162555849
4.98	9.36886460669644
4.99	9.38767758783438
5	9.40649056897232

};
\addlegendentry{Eq.~(\ref{eqn:llr:proposed})}

% \coordinate (spypoint) at (axis cs:0,10);
% \coordinate (magnifyglass) at (axis cs:0.00,150);

\end{axis}

%  \spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%     in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/pa.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y|$) when $S=A$}, xlabel style={yshift=0.4em},
    ylabel={$\PAX$}, ylabel style={yshift=-0.55em},
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=4.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.65)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]











\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.056087421892185
0.01	0.056711004339383
0.02	0.058587377845277
0.03	0.061733194805425
0.04	0.066175451406238
0.05	0.07195033748698
0.06	0.07910160340551
0.07	0.087678430047644
0.08	0.097732796909526
0.09	0.109316360943737
0.1	0.122476886563406
0.11	0.137254304763461
0.12	0.153676525166225
0.13	0.171755175461522
0.14	0.19148149263815
0.15	0.212822632137856
0.16	0.235718685943369
0.17	0.260080700056608
0.18	0.285789949098432
0.19	0.312698657936037
0.2	0.340632259830523
0.21	0.369393156314195
0.22	0.398765810197631
0.23	0.428522877665802
0.24	0.458431986543693
0.25	0.488262710296941
0.26	0.517793279448401
0.27	0.546816613858166
0.28	0.575145342707664
0.29	0.602615589979498
0.3	0.629089424791692
0.31	0.654455991735237
0.32	0.678631433342261
0.33	0.701557786937419
0.34	0.723201078673214
0.35	0.74354885035513
0.36	0.762607344711325
0.37	0.78039854861177
0.38	0.796957258130648
0.39	0.812328290199253
0.4	0.826563927484426
0.41	0.839721649110494
0.42	0.851862171593094
0.43	0.863047802429451
0.44	0.873341092960123
0.45	0.882803766667248
0.46	0.891495893056046
0.47	0.89947527468077
0.48	0.906797014790024
0.49	0.913513234675106
0.5	0.919672912458352
0.51	0.925321818258411
0.52	0.93050252405519
0.53	0.935254469902358
0.54	0.939614071243954
0.55	0.943614854895946
0.56	0.947287613714681
0.57	0.950660572086451
0.58	0.953759556151631
0.59	0.956608164151109
0.6	0.959227933486335
0.61	0.961638502053175
0.62	0.963857762179171
0.63	0.965902006096167
0.64	0.967786062344962
0.65	0.969523422861036
0.66	0.971126360752429
0.67	0.972606038970851
0.68	0.973972610210387
0.69	0.975235308457284
0.7	0.976402532669425
0.71	0.977481923093473
0.72	0.97848043073778
0.73	0.979404380515223
0.74	0.980259528556173
0.75	0.981051114170953
0.76	0.981783906915821
0.77	0.982462249188586
0.78	0.983090094750667
0.79	0.983671043542924
0.8	0.984208373133495
0.81	0.984705067107745
0.82	0.985163840683557
0.83	0.985587163809876
0.84	0.985977281982602
0.85	0.986336234989873
0.86	0.986665873778235
0.87	0.986967875612378
0.88	0.987243757683691
0.89	0.987494889306999
0.9	0.987722502830238
0.91	0.98792770336848
0.92	0.988111477461488
0.93	0.988274700742809
0.94	0.988418144698161
0.95	0.988542482581444
0.96	0.988648294548042
0.97	0.988736072057075
0.98	0.988806221586815
0.99	0.988859067700523
1	0.988894855493488
1.01	0.988913752445808
1.02	0.988915849699633
1.03	0.988901162773846
1.04	0.988869631723703
1.05	0.988821120747459
1.06	0.988755417236651
1.07	0.988672230261257
1.08	0.988571188475433
1.09	0.988451837423855
1.1	0.988313636222814
1.11	0.988155953584043
1.12	0.987978063142751
1.13	0.987779138044425
1.14	0.987558244737547
1.15	0.98731433591143
1.16	0.987046242509776
1.17	0.986752664741236
1.18	0.986432161998149
1.19	0.986083141583639
1.2	0.985703846135235
1.21	0.985292339620176
1.22	0.984846491763323
1.23	0.984363960753182
1.24	0.98384217405479
1.25	0.983278307140095
1.26	0.982669259926964
1.27	0.982011630696983
1.28	0.981301687239955
1.29	0.980535334949378
1.3	0.979708081568522
1.31	0.978814998261223
1.32	0.977850676655588
1.33	0.976809181483126
1.34	0.975683998411148
1.35	0.974467976643757
1.36	0.973153265847939
1.37	0.971731246948051
1.38	0.970192456327038
1.39	0.968526502979234
1.4	0.966721978181852
1.41	0.964766357295564
1.42	0.962645893375514
1.43	0.960345502380971
1.44	0.957848639924753
1.45	0.9551371697148
1.46	0.952191224124765
1.47	0.948989057705764
1.48	0.945506894938118
1.49	0.941718774143785
1.5	0.937596390263738
1.51	0.933108940178822
1.52	0.928222975447956
1.53	0.922902268783558
1.54	0.917107702306915
1.55	0.910797187644031
1.56	0.903925630238906
1.57	0.896444952856833
1.58	0.888304196071335
1.59	0.879449716471928
1.6	0.869825506227338
1.61	0.859373660236182
1.62	0.848035019036155
1.63	0.835750016444243
1.64	0.82245975995641
1.65	0.80810736851564
1.66	0.792639585543271
1.67	0.776008674280127
1.68	0.7581745867559
1.69	0.739107376616732
1.7	0.718789799598369
1.71	0.697220014388974
1.72	0.674414262740429
1.73	0.650409373918038
1.74	0.62526490912709
1.75	0.59906474165737
1.76	0.571917863878964
1.77	0.543958228239558
1.78	0.515343469801033
1.79	0.486252423478855
1.8	0.456881436927603
1.81	0.427439582430632
1.82	0.398142976680995
1.83	0.369208511953347
1.84	0.340847371710412
1.85	0.313258736696646
1.86	0.286624077790113
1.87	0.26110237979448
1.88	0.236826553238652
1.89	0.213901181730975
1.9	0.192401635854475
1.91	0.172374476094756
1.92	0.153838979054213
1.93	0.136789560792034
1.94	0.121198840965839
1.95	0.107021089396808
1.96	0.094195817331796
1.97	0.082651311952084
1.98	0.072307957291093
1.99	0.063081231275192
2	0.054884312214459
2.01	0.047630265580078
2.02	0.041233811734731
2.03	0.035612697125005
2.04	0.030688705879844
2.05	0.026388356884742
2.06	0.022643334534551
2.07	0.01939070082768
2.08	0.016572933437848
2.09	0.014137829872564
2.1	0.012038312566417
2.11	0.010232164319836
2.12	0.008681718258162
2.13	0.00735352168465
2.14	0.00621798895769
2.15	0.005249054881669
2.16	0.004423837054435
2.17	0.003722313121539
2.18	0.003127016889862
2.19	0.002622755685042
2.2	0.002196350132153
2.21	0.002
2.22	0.002
2.23	0.001
2.24	0.001
2.25	0.001
2.26	0.001
2.27	0.001
2.28	0.001
2.29	0
2.3	0
2.31	0
2.32	0
2.33	0
2.34	0
2.35	0
2.36	0
2.37	0
2.38	0
2.39	0
2.4	0
2.41	0
2.42	0
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	0
2.49	0
2.5	0
2.51	0
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.076520782988787
0.01	0.077337339171149
0.02	0.079790312500336
0.03	0.083889266727251
0.04	0.089648980966779
0.05	0.097087738833655
0.06	0.1062249970448
0.07	0.117078506167469
0.08	0.129660987654661
0.09	0.143976507405946
0.1	0.160016724289495
0.11	0.17775722811695
0.12	0.197154209786271
0.13	0.21814172021259
0.14	0.240629768024011
0.15	0.264503474180737
0.16	0.289623443052481
0.17	0.315827426524133
0.18	0.342933257364249
0.19	0.370742921319023
0.2	0.399047537524376
0.21	0.427632937277476
0.22	0.456285482896704
0.23	0.484797757577124
0.24	0.512973784205211
0.25	0.540633490648775
0.26	0.5676162212429
0.27	0.593783186877577
0.28	0.619018837115302
0.29	0.643231217031461
0.3	0.66635143220808
0.31	0.688332384489669
0.32	0.709146959079048
0.33	0.72878584318779
0.34	0.747255142106406
0.35	0.764573935040433
0.36	0.780771884882508
0.37	0.795886986978094
0.38	0.809963514609811
0.39	0.823050195083993
0.4	0.835198630795779
0.41	0.846461964651072
0.42	0.856893778454004
0.43	0.866547205778761
0.44	0.87547423676758
0.45	0.883725190552509
0.46	0.891348330960659
0.47	0.898389602293829
0.48	0.904892463837841
0.49	0.910897804018917
0.5	0.916443917537326
0.51	0.921566531201076
0.52	0.926298866442971
0.53	0.930671728567316
0.54	0.934713614605558
0.55	0.938450833254369
0.56	0.94190763173161
0.57	0.94510632553127
0.58	0.948067428009105
0.59	0.950809777509481
0.6	0.953350660374294
0.61	0.955705928679041
0.62	0.957890111939421
0.63	0.959916522342425
0.64	0.961797353294504
0.65	0.963543771259552
0.66	0.965166000992719
0.67	0.966673404371815
0.68	0.968074553094384
0.69	0.969377295551805
0.7	0.970588818217263
0.71	0.971715701896467
0.72	0.972763973191828
0.73	0.973739151525321
0.74	0.974646292054377
0.75	0.975490024800672
0.76	0.976274590294841
0.77	0.977003872021901
0.78	0.977681425933271
0.79	0.978310507272309
0.8	0.978894094941562
0.81	0.979434913621855
0.82	0.979935453835946
0.83	0.980397990133057
0.84	0.980824597555057
0.85	0.981217166530576
0.86	0.98157741632975
0.87	0.981906907199774
0.88	0.98220705128971
0.89	0.98247912246227
0.9	0.982724265080264
0.91	0.982943501846248
0.92	0.983137740765329
0.93	0.983307781293261
0.94	0.983454319724609
0.95	0.983577953869029
0.96	0.983679187057327
0.97	0.983758431513097
0.98	0.983816011120134
0.99	0.983852163610572
1	0.983867042193698
1.01	0.983860716640562
1.02	0.983833173834915
1.03	0.983784317796447
1.04	0.983713969177885
1.05	0.983621864233117
1.06	0.983507653249073
1.07	0.983370898429707
1.08	0.983211071215835
1.09	0.983027549019995
1.1	0.982819611350664
1.11	0.982586435295182
1.12	0.982327090325483
1.13	0.98204053238525
1.14	0.981725597211287
1.15	0.981380992835714
1.16	0.981005291209081
1.17	0.980596918877517
1.18	0.980154146639603
1.19	0.97967507810082
1.2	0.979157637035015
1.21	0.97859955345348
1.22	0.977998348272871
1.23	0.97735131646335
1.24	0.976655508548038
1.25	0.975907710314234
1.26	0.975104420585892
1.27	0.974241826895824
1.28	0.973315778885071
1.29	0.972321759246259
1.3	0.971254852017791
1.31	0.970109708026926
1.32	0.968880507272751
1.33	0.967560918035524
1.34	0.966144052497795
1.35	0.964622418666307
1.36	0.962987868393432
1.37	0.961231541314634
1.38	0.959343804546395
1.39	0.957314188029977
1.4	0.955131315463546
1.41	0.952782830842549
1.42	0.950255320730502
1.43	0.947534232514969
1.44	0.944603789072977
1.45	0.941446900483747
1.46	0.9380450736928
1.47	0.934378321359405
1.48	0.930425071519196
1.49	0.926162080175911
1.5	0.921564349511421
1.51	0.916605055081262
1.52	0.911255486152012
1.53	0.905485004241936
1.54	0.899261025947026
1.55	0.892549037262586
1.56	0.885312647826265
1.57	0.877513694776772
1.58	0.869112407187977
1.59	0.860067643219354
1.6	0.850337213107845
1.61	0.839878301763664
1.62	0.828648004833043
1.63	0.816603991422979
1.64	0.803705304977695
1.65	0.789913310759124
1.66	0.775192793714899
1.67	0.759513203947391
1.68	0.742850038334647
1.69	0.725186336047578
1.7	0.706514252921535
1.71	0.68683666533143
1.72	0.666168739207052
1.73	0.644539385332129
1.74	0.621992509715784
1.75	0.598587959539815
1.76	0.574402063040966
1.77	0.549527667623151
1.78	0.524073595968355
1.79	0.498163465518173
1.8	0.471933851810513
1.81	0.445531818728979
1.82	0.419111885278961
1.83	0.392832544418049
1.84	0.366852489520525
1.85	0.341326733206483
1.86	0.316402817496864
1.87	0.292217311308148
1.88	0.268892771135241
1.89	0.246535305630331
1.9	0.225232838832058
1.91	0.20505411541278
1.92	0.186048440200685
1.93	0.168246098558196
1.94	0.151659367879003
1.95	0.136284005790551
1.96	0.122101088206529
1.97	0.109079069274505
1.98	0.097175943542107
1.99	0.086341405760119
2	0.076518922949603
2.01	0.06764765419782
2.02	0.059664174080466
2.03	0.052503974161368
2.04	0.046102732784185
2.05	0.040397355928684
2.06	0.035326801231597
2.07	0.030832703616193
2.08	0.026859824746378
2.09	0.02335635020474
2.1	0.02027405838024
2.11	0.017568383993634
2.12	0.015198397377734
2.13	0.013126718383283
2.14	0.011319381344842
2.15	0.009745665093713
2.16	0.008377899669373
2.17	0.007191259234159
2.18	0.006163548780022
2.19	0.005274990547211
2.2	0.004508014650997
2.21	0.004
2.22	0.003
2.23	0.003
2.24	0.002
2.25	0.002
2.26	0.002
2.27	0.001
2.28	0.001
2.29	0.001
2.3	0.001
2.31	0.001
2.32	0.001
2.33	0.001
2.34	0
2.35	0
2.36	0
2.37	0
2.38	0
2.39	0
2.4	0
2.41	0
2.42	0
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	0
2.49	0
2.5	0
2.51	0
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.237748358509403
0.01	0.239591367609366
0.02	0.245068529373934
0.03	0.254028070669126
0.04	0.266229245527869
0.05	0.28135889382661
0.06	0.299051505185784
0.07	0.318910460957072
0.08	0.340528325656032
0.09	0.363504553726631
0.1	0.387459612159699
0.11	0.412045145607837
0.12	0.436950322612324
0.13	0.46190484901105
0.14	0.486679315407607
0.15	0.511083588910319
0.16	0.534963907589315
0.17	0.558199231148447
0.18	0.580697276838048
0.19	0.602390548525564
0.2	0.62323256196683
0.21	0.643194385889202
0.22	0.662261556693811
0.23	0.680431381829022
0.24	0.69771061946974
0.25	0.714113506237453
0.26	0.72966009692738
0.27	0.744374877835935
0.28	0.75828561624015
0.29	0.771422411401158
0.3	0.783816916156122
0.31	0.795501702097829
0.32	0.806509745147277
0.33	0.81687401180567
0.34	0.826627129444979
0.35	0.835801126645652
0.36	0.844427231839452
0.37	0.8525357204067
0.38	0.86015580195868
0.39	0.867315540855325
0.4	0.874041804109262
0.41	0.880360231747647
0.42	0.886295225475045
0.43	0.891869952130166
0.44	0.897106358978032
0.45	0.902025198344554
0.46	0.906646059496267
0.47	0.910987406005592
0.48	0.915066617130299
0.49	0.918900031982498
0.5	0.922502995473321
0.51	0.92588990519972
0.52	0.929074258593674
0.53	0.932068699785105
0.54	0.934885065741167
0.55	0.937534431338781
0.56	0.940027153106816
0.57	0.942372911440966
0.58	0.944580751150126
0.59	0.94665912023922
0.6	0.948615906871514
0.61	0.950458474484527
0.62	0.95219369505876
0.63	0.953827980558547
0.64	0.955367312580105
0.65	0.956817270254044
0.66	0.958183056458752
0.67	0.959469522407705
0.68	0.960681190678278
0.69	0.961822276752505
0.7	0.962896709141608
0.71	0.963908148166458
0.72	0.964860003465492
0.73	0.96575545030029
0.74	0.966597444727156
0.75	0.967388737700729
0.76	0.96813188817305
0.77	0.968829275248724
0.78	0.96948310945379
0.79	0.970095443172945
0.8	0.970668180306627
0.81	0.971203085196446
0.82	0.971701790864383
0.83	0.972165806608232
0.84	0.972596524992838
0.85	0.972995228273903
0.86	0.973363094288406
0.87	0.973701201843067
0.88	0.974010535629788
0.89	0.974291990694602
0.9	0.974546376484343
0.91	0.974774420493056
0.92	0.974976771528042
0.93	0.975154002613415
0.94	0.975306613547101
0.95	0.975435033125321
0.96	0.975539621046826
0.97	0.975620669507389
0.98	0.975678404493361
0.99	0.975712986781481
1	0.975724512650496
1.01	0.975713014308579
1.02	0.975678460038989
1.03	0.975620754064852
1.04	0.975539736132434
1.05	0.975435180810726
1.06	0.975306796503635
1.07	0.9751542241695
1.08	0.974977035741089
1.09	0.974774732237633
1.1	0.974546741558772
1.11	0.974292415948668
1.12	0.974011029116742
1.13	0.973701772999764
1.14	0.97336375414815
1.15	0.972995989717441
1.16	0.972597403043967
1.17	0.972166818781678
1.18	0.971702957575045
1.19	0.971204430240769
1.2	0.970669731428858
1.21	0.97009723273138
1.22	0.969485175204916
1.23	0.968831661270478
1.24	0.968134645952332
1.25	0.967391927414991
1.26	0.966601136755426
1.27	0.96575972700556
1.28	0.964864961298244
1.29	0.963913900148368
1.3	0.962903387799517
1.31	0.961830037585858
1.32	0.960690216258792
1.33	0.959480027228533
1.34	0.958195292672343
1.35	0.956831534463966
1.36	0.955383953882962
1.37	0.953847410068755
1.38	0.952216397192283
1.39	0.950485020328993
1.4	0.948646970030737
1.41	0.946695495611746
1.42	0.944623377185756
1.43	0.942422896518473
1.44	0.940085806792629
1.45	0.937603301422942
1.46	0.934965982106457
1.47	0.932163826351113
1.48	0.92918615479332
1.49	0.926021598695232
1.5	0.922658068105561
1.51	0.919082721275837
1.52	0.915281936048224
1.53	0.911241284072677
1.54	0.906945508871493
1.55	0.902378508948719
1.56	0.897523327340592
1.57	0.892362149220544
1.58	0.886876309406433
1.59	0.881046311865421
1.6	0.874851863568236
1.61	0.868271925302072
1.62	0.861284782299969
1.63	0.853868137770685
1.64	0.845999232599492
1.65	0.837654994615374
1.66	0.828812220857425
1.67	0.819447796191954
1.68	0.809538951396247
1.69	0.799063563396101
1.7	0.788000499680577
1.71	0.776330007977526
1.72	0.764034151019342
1.73	0.751097284629645
1.74	0.737506575401344
1.75	0.723252551917622
1.76	0.708329680820096
1.77	0.692736956117469
1.78	0.676478487059493
1.79	0.659564066827061
1.8	0.64200970140883
1.81	0.623838075590625
1.82	0.605078931251828
1.83	0.585769332434502
1.84	0.565953792207889
1.85	0.5456842384329
1.86	0.525019799300047
1.87	0.504026395016259
1.88	0.482776129151536
1.89	0.46134648165819
1.9	0.43981931500681
1.91	0.418279714655
1.92	0.396814694478388
1.93	0.375511806101356
1.94	0.354457697550178
1.95	0.333736670708183
1.96	0.313429288263462
1.97	0.293611079029908
1.98	0.274351385789254
1.99	0.255712392507005
2	0.237748358505357
2.01	0.220505076674906
2.02	0.204019561889803
2.03	0.188319965256921
2.04	0.173425700380604
2.05	0.159347760004285
2.06	0.146089195548755
2.07	0.133645728350265
2.08	0.122006459768692
2.09	0.111154647589656
2.1	0.101068517977361
2.11	0.091722085276009
2.12	0.083085955816683
2.13	0.075128096191666
2.14	0.067814550881709
2.15	0.0611100983976
2.16	0.054978839027184
2.17	0.049384710731076
2.18	0.044291932633263
2.19	0.039665377885128
2.2	0.035470879460362
2.21	0.032
2.22	0.028
2.23	0.025
2.24	0.022
2.25	0.02
2.26	0.018
2.27	0.016
2.28	0.014
2.29	0.012
2.3	0.011
2.31	0.01
2.32	0.008
2.33	0.007
2.34	0.006
2.35	0.006
2.36	0.005
2.37	0.004
2.38	0.004
2.39	0.003
2.4	0.003
2.41	0.003
2.42	0.002
2.43	0.002
2.44	0.002
2.45	0.001
2.46	0.001
2.47	0.001
2.48	0.001
2.49	0.001
2.5	0.001
2.51	0.001
2.52	0.001
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.684890160497272
0.01	0.686329985104029
0.02	0.690523617306939
0.03	0.697122118540957
0.04	0.705627595965364
0.05	0.715485181918544
0.06	0.726164444100223
0.07	0.737213297097022
0.08	0.748281628608935
0.09	0.759121327721723
0.1	0.769572467256654
0.11	0.779544081333378
0.12	0.7889950439318
0.13	0.797917798598257
0.14	0.806325793254026
0.15	0.814244434407974
0.16	0.821704941204909
0.17	0.828740393001596
0.18	0.835383339712875
0.19	0.841664473830866
0.2	0.847611993282388
0.21	0.853251393907648
0.22	0.858605514525191
0.23	0.863694718625202
0.24	0.868537139318433
0.25	0.873148942954215
0.26	0.877544585760527
0.27	0.88173704999115
0.28	0.885738053605296
0.29	0.889558232013867
0.3	0.893207292974836
0.31	0.896694147029812
0.32	0.900027016422242
0.33	0.903213525536363
0.34	0.906260775744117
0.35	0.90917540726981
0.36	0.911963650355316
0.37	0.914631367676897
0.38	0.917184089652578
0.39	0.919627043998578
0.4	0.921965180648925
0.41	0.924203192944076
0.42	0.926345535819679
0.43	0.928396441582066
0.44	0.930359933738619
0.45	0.932239839254987
0.46	0.934039799533597
0.47	0.935763280345812
0.48	0.937413580900593
0.49	0.938993842193343
0.5	0.940507054747691
0.51	0.941956065838682
0.52	0.943343586266861
0.53	0.944672196737949
0.54	0.945944353891344
0.55	0.947162396011805
0.56	0.948328548451856
0.57	0.949444928787201
0.58	0.950513551723451
0.59	0.951536333769389
0.6	0.952515097689676
0.61	0.953451576748158
0.62	0.954347418751545
0.63	0.955204189902263
0.64	0.956023378468438
0.65	0.956806398278423
0.66	0.957554592046747
0.67	0.958269234538026
0.68	0.958951535575048
0.69	0.959602642896956
0.7	0.960223644873283
0.71	0.960815573079294
0.72	0.961379404737989
0.73	0.961916065033861
0.74	0.962426429303356
0.75	0.962911325106808
0.76	0.963371534186415
0.77	0.963807794314681
0.78	0.964220801037535
0.79	0.964611209316181
0.8	0.964979635071557
0.81	0.965326656635074
0.82	0.965652816109161
0.83	0.965958620640928
0.84	0.966244543612121
0.85	0.966511025748317
0.86	0.966758476150172
0.87	0.966987273249342
0.88	0.967197765691518
0.89	0.967390273148869
0.9	0.967565087063984
0.91	0.967722471327267
0.92	0.967862662889563
0.93	0.967985872311622
0.94	0.96809228425187
0.95	0.968182057893765
0.96	0.968255327313885
0.97	0.968312201791744
0.98	0.968352766062139
0.99	0.968377080510731
1	0.968385181313367
1.01	0.968377080519535
1.02	0.968352766080154
1.03	0.968312201819805
1.04	0.968255327353293
1.05	0.968182057946351
1.06	0.968092284320086
1.07	0.967985872398656
1.08	0.967862662999497
1.09	0.967722471465277
1.1	0.967565087236591
1.11	0.967390273364262
1.12	0.967197765959958
1.13	0.966987273583672
1.14	0.966758476566456
1.15	0.966511026266642
1.16	0.966244544257607
1.17	0.965958621444992
1.18	0.96565281711111
1.19	0.965326657884103
1.2	0.964979636629255
1.21	0.96461121125969
1.22	0.964220803463517
1.23	0.963807797344309
1.24	0.963371537971655
1.25	0.962911329838331
1.26	0.962426435220499
1.27	0.96191607243718
1.28	0.961379414005085
1.29	0.960815584684765
1.3	0.960223659413905
1.31	0.95960266112345
1.32	0.958951558432194
1.33	0.958269263215326
1.34	0.957554628042427
1.35	0.956806443480336
1.36	0.95602343525634
1.37	0.95520426127717
1.38	0.95434750849939
1.39	0.953451689646897
1.4	0.952515239771478
1.41	0.951536512652626
1.42	0.950513777033208
1.43	0.949445212688027
1.44	0.94832890632288
1.45	0.947162847302435
1.46	0.94594492320607
1.47	0.944672915211816
1.48	0.943344493309747
1.49	0.941957211347519
1.5	0.940508501912414
1.51	0.938995671056088
1.52	0.937415892870421
1.53	0.935766203925332
1.54	0.934043497582301
1.55	0.932244518200557
1.56	0.930365855256597
1.57	0.928403937401872
1.58	0.926355026488155
1.59	0.924215211595409
1.6	0.921980403102838
1.61	0.919646326850429
1.62	0.917208518445551
1.63	0.914662317777299
1.64	0.912002863810164
1.65	0.909225089738375
1.66	0.906323718592965
1.67	0.90329325940519
1.68	0.900128004042512
1.69	0.896822024846829
1.7	0.89336917321908
1.71	0.889763079309624
1.72	0.885997152989912
1.73	0.882064586297719
1.74	0.877958357565515
1.75	0.873671237459146
1.76	0.869195797171634
1.77	0.864524419034189
1.78	0.859649309823114
1.79	0.854562517056554
1.8	0.849255948588425
1.81	0.843721395817676
1.82	0.837950560838288
1.83	0.831935087858346
1.84	0.825666599213856
1.85	0.819136736293617
1.86	0.812337205674096
1.87	0.805259830736405
1.88	0.797896608999821
1.89	0.790239775356139
1.9	0.782281871325291
1.91	0.77401582037345
1.92	0.765435009239339
1.93	0.756533375101469
1.94	0.747305498288232
1.95	0.737746700083826
1.96	0.727853145016746
1.97	0.717621946835018
1.98	0.70705127717605
1.99	0.696140475731874
2	0.684890160497272
2.01	0.673302336474244
2.02	0.661380500998399
2.03	0.649129743659096
2.04	0.63655683861451
2.05	0.623670326965264
2.06	0.610480586756106
2.07	0.596999888134961
2.08	0.583242431222478
2.09	0.569224364342124
2.1	0.554963780438086
2.11	0.54048068977089
2.12	0.52579696733026
2.13	0.510936273839776
2.14	0.495923949742058
2.15	0.480786882136286
2.16	0.465553345276676
2.17	0.450252815912336
2.18	0.434915765432608
2.19	0.419573431452563
2.2	0.404257572103502
2.21	0.389000206856233
2.22	0.373833348174893
2.23	0.358788728653366
2.24	0.343897528506716
2.25	0.329190108363971
2.26	0.314695752229919
2.27	0.300442425253608
2.28	0.286456550568025
2.29	0.272762808964214
2.3	0.259383964554372
2.31	0.246340718888052
2.32	0.233651595241543
2.33	0.221332854033099
2.34	0.209398439555253
2.35	0.197859957487764
2.36	0.186726681985394
2.37	0.176005590543677
2.38	0.165701424348462
2.39	0.155816771421028
2.4	0.146352169584479
2.41	0.137306226098502
2.42	0.128675750733485
2.43	0.120455899072912
2.44	0.112640322933726
2.45	0.105221324964648
2.46	0.098190014708453
2.47	0.091536463681327
2.48	0.085249857317228
2.49	0.07931864193454
2.5	0.073730665195229
2.51	0.068473308833241
2.52	0.063533612721335
2.53	0.05889838961771
2.54	0.054554330181373
2.55	0.050488098065339
2.56	0.046686415088146
2.57	0.043136136646432
2.58	0.039824317665367
2.59	0.036738269490806
2.6	0.033865608209326
2.61	0.031194294942028
2.62	0.028712668697789
2.63	0.02640947239407
2.64	0.024273872661131
2.65	0.022295474040942
2.66	0.02046432817765
2.67	0.018770938574179
2.68	0.017206261461391
2.69	0.01576170329384
2.7	0.014429115350916
2.71	0.013200785885404
2.72	0.012069430224038
2.73	0.0110281791875
2.74	0.010070566160957
2.75	0.009190513111282
2.76	0.008382315813874
2.77	0.007640628520708
2.78	0.006960448272109
2.79	0.006337099027859
2.8	0.005766215768519
2.81	0.005243728695442
2.82	0.004765847637629
2.83	0.004329046755324
2.84	0.003930049614025
2.85	0.00356581468807
2.86	0.003233521340292
2.87	0.002930556313003
2.88	0.002654500755917
2.89	0.002403117808126
2.9	0.002174340744095
2.91	0.00196626168741
2.92	0.001777120890836
2.93	0.001605296576892
2.94	0.001449295329496
2.95	0.001307743024333
2.96	0.001179376283202
2.97	0.001063034435749
2.98	0.000957651970584
2.99	0.000862251456729
3	0.00077593691564
3.01	0.000697887623627
3.02	0.000627352324287
3.03	0.000563643830584
3.04	0.000506133996371
3.05	0.000454249037477
3.06	0.000407465182895
3.07	0.000365304637106
3.08	0.000327331835187
3.09	0.000293149972962
3.1	0.00026239779515
3.11	0.000234746625143
3.12	0.000209897620818
3.13	0.000187579241447
3.14	0.00016754491158
3.15	0.000149570868424
3.16	0.000133454180025
3.17	0.000119010922219
3.18	0.00010607450301
3.19	9.44941237158714E-05
3.2	8.41333668458733E-05
3.21	7.48689012829429E-05
3.22	6.65892959789138E-05
3.23	5.91939338758785E-05
3.24	5.25920183679363E-05
3.25	4.67016650879115E-05
3.26	4.14490723229521E-05
3.27	3.67677638039021E-05
3.28	3.25978980679764E-05
3.29	2.88856389949466E-05
3.3	2.55825825199452E-05
3.31	2.2645234876939E-05
3.32	2.00345380879652E-05
3.33	1.77154387138723E-05
3.34	1.56564962089378E-05
3.35	1.38295274939582E-05
3.36	1.22092846028821E-05
3.37	1.07731625609286E-05
3.38	9.50093480489578E-06
3.39	8.37451374691156E-06
3.4	7.37773421588539E-06
3.41	6.49615773795631E-06
3.42	5.71689576289725E-06
3.43	5.02845012095854E-06
3.44	4.42056911087452E-06
3.45	3.88411779195241E-06
3.46	3.41096114597761E-06
3.47	2.99385890190074E-06
3.48	2.62637093495499E-06
3.49	2.3027722099167E-06
3.5	2.01797638388346E-06
3.51	1.76746720592647E-06
3.52	1.5472369798708E-06
3.53	1.35373138487882E-06
3.54	1.18380003588658E-06
3.55	1.03465221290566E-06
3.56	9.03817248931738E-07
3.57	7.89109102949936E-07
3.58	6.88594699926881E-07
3.59	6.00565654873542E-07
3.6	5.23513040917578E-07
3.61	4.56104873869379E-07
3.62	3.97166050936093E-07
3.63	3.45660473910492E-07
3.64	3.00675138897866E-07
3.65	2.61405979973262E-07
3.66	2.27145278919316E-07
3.67	1.9727048294893E-07
3.68	1.71234275869736E-07
3.69	1.4855575891648E-07
3.7	1.28812640887155E-07
3.71	1.11634304911235E-07
3.72	9.66956779091532E-08
3.73	8.37117939411769E-08
3.74	7.24329939361112E-08
3.75	6.26406748693853E-08
3.76	5.41435358769604E-08
3.77	4.67742679033378E-08
3.78	4.03866269316211E-08
3.79	3.48528559346306E-08
3.8	3.00614109161046E-08
3.81	2.59149599557418E-08
3.82	2.23286229505959E-08
3.83	1.92284169697743E-08
3.84	1.65498978965672E-08
3.85	1.42369609434923E-08
3.86	1.22407909364242E-08
3.87	1.05189369437042E-08
3.88	9.0345069203579E-09
3.89	7.75545494491325E-09
3.9	6.65396093779691E-09
3.91	5.70588987169884E-09
3.92	4.89031493078329E-09
3.93	4.18909695820702E-09
3.94	3.58652796350611E-09
3.95	3.06900893587425E-09
3.96	2.62477695134322E-09
3.97	2.24365892531608E-09
3.98	1.91686388983925E-09
3.99	1.63680191622717E-09
4	1.39691891387628E-09
4.01	1.19156096101136E-09
4.02	1.01585495571044E-09
4.03	8.65599925070626E-10
4.04	7.371788735E-10
4.05	6.27478957682115E-10
4.06	5.33820876391644E-10
4.07	4.53901916053212E-10
4.08	3.8574288208082E-10
4.09	3.27645910402907E-10
4.1	2.78151945920513E-10
4.11	2.36008879106464E-10
4.12	2.0014589985351E-10
4.13	1.69641967140421E-10
4.14	1.43711931244184E-10
4.15	1.21679888387405E-10
4.16	1.02971964288656E-10
4.17	8.70938876573746E-11
4.18	7.36248839672271E-11
4.19	6.220590709205E-11
4.2	5.25308685439541E-11
4.21	4.43358683099859E-11
4.22	3.74009712089674E-11
4.23	3.15328874123111E-11
4.24	2.6571966849076E-11
4.25	2.23798757303939E-11
4.26	1.88389304156544E-11
4.27	1.58498769664561E-11
4.28	1.33278943437176E-11
4.29	1.12019282738629E-11
4.3	9.40891808909328E-12
4.31	7.89990295402276E-12
4.32	6.62891963543189E-12
4.33	5.55888668429816E-12
4.34	4.65993910125917E-12
4.35	3.90387722148944E-12
4.36	3.26894067370631E-12
4.37	2.73592259958377E-12
4.38	2.28794760914752E-12
4.39	1.91291427142914E-12
4.4	1.59794399934299E-12
4.41	1.33493216480929E-12
4.42	1.11388676060642E-12
4.43	9.29922805426031E-13
4.44	7.74935671188359E-13
4.45	6.45927755726916E-13
4.46	5.37903055430888E-13
4.47	4.47974990436251E-13
4.48	3.7292391397159E-13
4.49	3.09974268475344E-13
4.5	2.57904808620424E-13
4.51	2.13939976845268E-13
4.52	1.77968750847413E-13
4.53	1.46882506157908E-13
4.54	1.21902488103842E-13
4.55	1.00919272938427E-13
4.56	8.39328606616618E-14
4.57	6.99440505513849E-14
4.58	5.79536418854332E-14
4.59	4.79616346638068E-14
4.6	3.8968828164343E-14
4.61	3.19744231092045E-14
4.62	2.68673971959288E-14
4.63	2.18713935851156E-14
4.64	1.7874590696465E-14
4.65	1.48769885299771E-14
4.66	1.18793863634892E-14
4.67	9.88098491916389E-15
4.68	7.88258347483861E-15
4.69	6.88338275267597E-15
4.7	5.88418203051333E-15
4.71	4.88498130835069E-15
4.72	3.88578058618805E-15
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$\text{SNR}_J = 15 \text{dB}$}





\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/pa_result.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$) when $S=A$}, xlabel style={yshift=0.4em},
    ylabel={$\pest$}, ylabel style={yshift=-0.55em},
    % ymin = 0,
    xmax = 5,
    xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.35)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]











\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.943725
0.01	0.942455
0.02	0.939755
0.03	0.936061
0.04	0.93076
0.05	0.924639
0.06	0.916626
0.07	0.9071
0.08	0.896375
0.09	0.884671
0.1	0.870181
0.11	0.854614
0.12	0.837256
0.13	0.81811
0.14	0.797596
0.15	0.77536
0.16	0.752052
0.17	0.726945
0.18	0.700318
0.19	0.673282
0.2	0.644441
0.21	0.615669
0.22	0.585752
0.23	0.556315
0.24	0.526329
0.25	0.496346
0.26	0.467132
0.27	0.438616
0.28	0.411031
0.29	0.383653
0.3	0.358014
0.31	0.333097
0.32	0.309664
0.33	0.287281
0.34	0.266309
0.35	0.246735
0.36	0.228286
0.37	0.211135
0.38	0.195162
0.39	0.180273
0.4	0.166624
0.41	0.154047
0.42	0.142332
0.43	0.13163
0.44	0.12181
0.45	0.1127
0.46	0.10441
0.47	0.0967558
0.48	0.0897492
0.49	0.0833155
0.5	0.0774222
0.51	0.0720132
0.52	0.0670637
0.53	0.0625034
0.54	0.0583228
0.55	0.0545049
0.56	0.0509756
0.57	0.047748
0.58	0.0447816
0.59	0.0420486
0.6	0.0395416
0.61	0.0372254
0.62	0.0351026
0.63	0.033133
0.64	0.031324
0.65	0.0296544
0.66	0.0281174
0.67	0.0266971
0.68	0.0253839
0.69	0.0241683
0.7	0.023046
0.71	0.0220077
0.72	0.0210483
0.73	0.0201607
0.74	0.0193384
0.75	0.0185764
0.76	0.0178703
0.77	0.0172182
0.78	0.016614
0.79	0.0160555
0.8	0.0155393
0.81	0.0150617
0.82	0.0146203
0.83	0.0142142
0.84	0.0138398
0.85	0.0134962
0.86	0.0131802
0.87	0.0128914
0.88	0.0126283
0.89	0.012389
0.9	0.012173
0.91	0.0119786
0.92	0.011805
0.93	0.0116518
0.94	0.0115179
0.95	0.011403
0.96	0.0113063
0.97	0.0112273
0.98	0.011166
0.99	0.0111216
1	0.0110943
1.01	0.0110838
1.02	0.0110901
1.03	0.0111132
1.04	0.0111532
1.05	0.0112102
1.06	0.0112845
1.07	0.0113767
1.08	0.0114868
1.09	0.0116152
1.1	0.0117631
1.11	0.011931
1.12	0.0121191
1.13	0.0123292
1.14	0.0125615
1.15	0.0128173
1.16	0.0130981
1.17	0.013405
1.18	0.013739
1.19	0.0141032
1.2	0.0144983
1.21	0.0149262
1.22	0.0153898
1.23	0.0158921
1.24	0.0164343
1.25	0.0170193
1.26	0.0176519
1.27	0.0183358
1.28	0.0190732
1.29	0.0198681
1.3	0.0207284
1.31	0.0216567
1.32	0.0226588
1.33	0.0237412
1.34	0.0249125
1.35	0.0261726
1.36	0.0275409
1.37	0.0290188
1.38	0.0306227
1.39	0.0323538
1.4	0.0342325
1.41	0.0362675
1.42	0.0384735
1.43	0.0408665
1.44	0.0434755
1.45	0.0462999
1.46	0.0493582
1.47	0.0527075
1.48	0.056331
1.49	0.0603
1.5	0.064582
1.51	0.0692571
1.52	0.0743676
1.53	0.0799292
1.54	0.085953
1.55	0.0925498
1.56	0.0997064
1.57	0.107502
1.58	0.116
1.59	0.125203
1.6	0.135252
1.61	0.146175
1.62	0.157976
1.63	0.170708
1.64	0.18454
1.65	0.199378
1.66	0.215428
1.67	0.232697
1.68	0.25103
1.69	0.27083
1.7	0.291805
1.71	0.313813
1.72	0.337265
1.73	0.362194
1.74	0.387637
1.75	0.414073
1.76	0.441673
1.77	0.470244
1.78	0.4991
1.79	0.528349
1.8	0.557228
1.81	0.586917
1.82	0.616321
1.83	0.644651
1.84	0.672885
1.85	0.69962
1.86	0.725997
1.87	0.750504
1.88	0.773507
1.89	0.796846
1.9	0.817272
1.91	0.836887
1.92	0.854896
1.93	0.871119
1.94	0.88609
1.95	0.89941
1.96	0.911554
1.97	0.922728
1.98	0.932376
1.99	0.941099
2	0.948916
2.01	0.955529
2.02	0.961166
2.03	0.966723
2.04	0.971343
2.05	0.975332
2.06	0.978662
2.07	0.982075
2.08	0.984775
2.09	0.986892
2.1	0.988837
2.11	0.990756
2.12	0.991929
2.13	0.993179
2.14	0.99423
2.15	0.995211
2.16	0.996083
2.17	0.996551
2.18	0.997357
2.19	0.997471
2.2	0.997873
2.21	0.998426
2.22	0.998519
2.23	0.998771
2.24	0.999023
2.25	0.999219
2.26	0.999389
2.27	0.9994
2.28	0.9995
2.29	0.999601
2.3	1
2.31	1
2.32	1
2.33	1
2.34	1
2.35	1
2.36	1
2.37	1
2.38	1
2.39	1
2.4	1
2.41	1
2.42	1
2.43	1
2.44	1
2.45	1
2.46	1
2.47	1
2.48	1
2.49	1
2.5	1
2.51	1
2.52	1
2.53	1
2.54	1
2.55	1
2.56	1
2.57	1
2.58	1
2.59	1
2.6	1
2.61	1
2.62	1
2.63	1
2.64	1
2.65	1
2.66	1
2.67	1
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
\addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.923202
0.01	0.921547
0.02	0.918321
0.03	0.913381
0.04	0.906731
0.05	0.898455
0.06	0.888564
0.07	0.876912
0.08	0.863507
0.09	0.848167
0.1	0.831201
0.11	0.812852
0.12	0.792488
0.13	0.770879
0.14	0.74735
0.15	0.722867
0.16	0.697243
0.17	0.670875
0.18	0.643339
0.19	0.615067
0.2	0.586759
0.21	0.558166
0.22	0.529298
0.23	0.500853
0.24	0.47331
0.25	0.445527
0.26	0.419029
0.27	0.393371
0.28	0.369068
0.29	0.34524
0.3	0.322426
0.31	0.301324
0.32	0.281061
0.33	0.261681
0.34	0.243932
0.35	0.227218
0.36	0.211695
0.37	0.196834
0.38	0.183413
0.39	0.170802
0.4	0.159028
0.41	0.148169
0.42	0.138123
0.43	0.128943
0.44	0.120357
0.45	0.112411
0.46	0.105024
0.47	0.0982901
0.48	0.092083
0.49	0.0862946
0.5	0.0809596
0.51	0.0760618
0.52	0.0714248
0.53	0.0672568
0.54	0.063409
0.55	0.0597913
0.56	0.0564846
0.57	0.0533509
0.58	0.0505255
0.59	0.0478994
0.6	0.0454715
0.61	0.0431941
0.62	0.0410912
0.63	0.0391257
0.64	0.0373058
0.65	0.0356487
0.66	0.0340707
0.67	0.0326223
0.68	0.0312624
0.69	0.0300073
0.7	0.0288343
0.71	0.027759
0.72	0.0267479
0.73	0.0258
0.74	0.0249277
0.75	0.0241099
0.76	0.0233523
0.77	0.0226539
0.78	0.0219975
0.79	0.0213994
0.8	0.0208339
0.81	0.02031
0.82	0.0198278
0.83	0.0193848
0.84	0.0189786
0.85	0.0185996
0.86	0.0182539
0.87	0.0179397
0.88	0.0176543
0.89	0.017397
0.9	0.0171628
0.91	0.0169566
0.92	0.0167757
0.93	0.016616
0.94	0.0164817
0.95	0.0163688
0.96	0.0162795
0.97	0.0162109
0.98	0.0161639
0.99	0.0161386
1	0.0161343
1.01	0.0161512
1.02	0.0161895
1.03	0.016249
1.04	0.0163305
1.05	0.0164346
1.06	0.0165582
1.07	0.0167086
1.08	0.0168806
1.09	0.0170736
1.1	0.0172938
1.11	0.0175395
1.12	0.0178123
1.13	0.0181166
1.14	0.0184421
1.15	0.0188044
1.16	0.0191972
1.17	0.0196166
1.18	0.0200828
1.19	0.0205809
1.2	0.021121
1.21	0.0216999
1.22	0.0223266
1.23	0.0229869
1.24	0.0237058
1.25	0.0244775
1.26	0.0253224
1.27	0.0262056
1.28	0.0271834
1.29	0.0282199
1.3	0.0293178
1.31	0.0304928
1.32	0.0317843
1.33	0.0331386
1.34	0.0346026
1.35	0.036193
1.36	0.0378891
1.37	0.0397118
1.38	0.0416277
1.39	0.0437628
1.4	0.0460316
1.41	0.0484699
1.42	0.0510868
1.43	0.053918
1.44	0.0569296
1.45	0.0601958
1.46	0.0637559
1.47	0.0675745
1.48	0.0716536
1.49	0.0761303
1.5	0.0809378
1.51	0.0860336
1.52	0.0916187
1.53	0.0976133
1.54	0.104069
1.55	0.111006
1.56	0.11862
1.57	0.126628
1.58	0.135406
1.59	0.144735
1.6	0.154829
1.61	0.165656
1.62	0.177269
1.63	0.189646
1.64	0.203193
1.65	0.217331
1.66	0.23253
1.67	0.248743
1.68	0.265884
1.69	0.284056
1.7	0.303132
1.71	0.323423
1.72	0.344772
1.73	0.366593
1.74	0.389481
1.75	0.413222
1.76	0.438241
1.77	0.463189
1.78	0.488849
1.79	0.515165
1.8	0.541168
1.81	0.567458
1.82	0.594006
1.83	0.619992
1.84	0.645903
1.85	0.671391
1.86	0.695218
1.87	0.719618
1.88	0.742198
1.89	0.764045
1.9	0.784495
1.91	0.8048
1.92	0.822981
1.93	0.840215
1.94	0.85595
1.95	0.870986
1.96	0.884399
1.97	0.896712
1.98	0.908411
1.99	0.9188
2	0.928168
2.01	0.936474
2.02	0.943921
2.03	0.950718
2.04	0.956676
2.05	0.962131
2.06	0.966975
2.07	0.971168
2.08	0.97487
2.09	0.978207
2.1	0.98106
2.11	0.983632
2.12	0.985856
2.13	0.987806
2.14	0.989493
2.15	0.990967
2.16	0.992221
2.17	0.99333
2.18	0.994296
2.19	0.995107
2.2	0.995825
2.21	0.996445
2.22	0.996979
2.23	0.997427
2.24	0.997805
2.25	0.998146
2.26	0.998422
2.27	0.998669
2.28	0.998874
2.29	0.999051
2.3	0.999203
2.31	0.999329
2.32	0.999439
2.33	0.999529
2.34	0.999602
2.35	0.999669
2.36	0.999724
2.37	0.999768
2.38	0.999807
2.39	0.999838
2.4	0.999866
2.41	0.99989
2.42	0.999909
2.43	0.999924
2.44	0.999937
2.45	0.999948
2.46	0.999957
2.47	0.999964
2.48	0.999971
2.49	0.999976
2.5	0.99998
2.51	0.999984
2.52	0.999987
2.53	0.999989
2.54	0.999991
2.55	0.999993
2.56	0.999994
2.57	0.999995
2.58	0.999996
2.59	0.999997
2.6	0.999997
2.61	0.999998
2.62	0.999998
2.63	0.999999
2.64	0.999999
2.65	0.999999
2.66	0.999999
2.67	0.999999
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1


};
\addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.761651
0.01	0.757947
0.02	0.750528
0.03	0.740062
0.04	0.726287
0.05	0.709926
0.06	0.691039
0.07	0.67029
0.08	0.647794
0.09	0.624536
0.1	0.600215
0.11	0.575238
0.12	0.550237
0.13	0.525583
0.14	0.500857
0.15	0.476646
0.16	0.453043
0.17	0.430361
0.18	0.40815
0.19	0.386866
0.2	0.366415
0.21	0.34695
0.22	0.328379
0.23	0.31065
0.24	0.293815
0.25	0.277874
0.26	0.262786
0.27	0.248487
0.28	0.234988
0.29	0.222205
0.3	0.21018
0.31	0.198852
0.32	0.188177
0.33	0.178097
0.34	0.168678
0.35	0.159764
0.36	0.151414
0.37	0.143557
0.38	0.136164
0.39	0.129234
0.4	0.122718
0.41	0.116592
0.42	0.110843
0.43	0.105444
0.44	0.100369
0.45	0.0956067
0.46	0.091129
0.47	0.0869254
0.48	0.0829696
0.49	0.0792546
0.5	0.0757623
0.51	0.0724809
0.52	0.0693927
0.53	0.0664903
0.54	0.0637594
0.55	0.0611931
0.56	0.0587733
0.57	0.056499
0.58	0.0543578
0.59	0.0523429
0.6	0.0504442
0.61	0.0486573
0.62	0.0469732
0.63	0.0453864
0.64	0.0438938
0.65	0.0424867
0.66	0.0411615
0.67	0.0399134
0.68	0.0387376
0.69	0.0376304
0.7	0.0365883
0.71	0.0356071
0.72	0.0346849
0.73	0.0338164
0.74	0.0330005
0.75	0.0322334
0.76	0.0315134
0.77	0.030838
0.78	0.0302054
0.79	0.0296136
0.8	0.0290598
0.81	0.0285435
0.82	0.0280622
0.83	0.0276152
0.84	0.0272007
0.85	0.0268177
0.86	0.0264647
0.87	0.0261414
0.88	0.0258461
0.89	0.0255781
0.9	0.0253373
0.91	0.0251221
0.92	0.0249323
0.93	0.0247675
0.94	0.0246271
0.95	0.0245106
0.96	0.0244179
0.97	0.0243485
0.98	0.0243024
0.99	0.0242793
1	0.0242793
1.01	0.0243023
1.02	0.0243485
1.03	0.0244178
1.04	0.0245105
1.05	0.0246269
1.06	0.0247673
1.07	0.0249322
1.08	0.0251217
1.09	0.0253368
1.1	0.0255777
1.11	0.0258455
1.12	0.0261406
1.13	0.0264642
1.14	0.0268168
1.15	0.0272
1.16	0.0276144
1.17	0.0280613
1.18	0.0285421
1.19	0.0290586
1.2	0.0296118
1.21	0.0302035
1.22	0.0308359
1.23	0.0315108
1.24	0.0322306
1.25	0.0329962
1.26	0.0338124
1.27	0.0346796
1.28	0.0356024
1.29	0.0365826
1.3	0.037623
1.31	0.0387291
1.32	0.0399036
1.33	0.0411506
1.34	0.0424736
1.35	0.0438784
1.36	0.045369
1.37	0.0469511
1.38	0.0486324
1.39	0.0504158
1.4	0.0523081
1.41	0.0543169
1.42	0.0564532
1.43	0.0587192
1.44	0.061128
1.45	0.0636851
1.46	0.0664044
1.47	0.0692911
1.48	0.0723559
1.49	0.0756227
1.5	0.0790903
1.51	0.0827705
1.52	0.086689
1.53	0.0908593
1.54	0.0952806
1.55	0.0999884
1.56	0.104994
1.57	0.110311
1.58	0.115965
1.59	0.121965
1.6	0.128358
1.61	0.135135
1.62	0.142327
1.63	0.14996
1.64	0.158054
1.65	0.166648
1.66	0.175743
1.67	0.185361
1.68	0.195547
1.69	0.206334
1.7	0.217684
1.71	0.229656
1.72	0.242232
1.73	0.255534
1.74	0.269487
1.75	0.283943
1.76	0.299288
1.77	0.315164
1.78	0.331784
1.79	0.349044
1.8	0.366804
1.81	0.3853
1.82	0.404352
1.83	0.4238
1.84	0.443911
1.85	0.464392
1.86	0.485133
1.87	0.506241
1.88	0.527405
1.89	0.54916
1.9	0.57062
1.91	0.592371
1.92	0.613632
1.93	0.634594
1.94	0.655541
1.95	0.675993
1.96	0.695998
1.97	0.715794
1.98	0.73487
1.99	0.753311
2	0.770695
2.01	0.787563
2.02	0.803593
2.03	0.819031
2.04	0.833719
2.05	0.847301
2.06	0.859865
2.07	0.872184
2.08	0.883506
2.09	0.894064
2.1	0.903473
2.11	0.912751
2.12	0.921078
2.13	0.928525
2.14	0.935577
2.15	0.941933
2.16	0.947774
2.17	0.952966
2.18	0.957752
2.19	0.961986
2.2	0.966263
2.21	0.969904
2.22	0.973294
2.23	0.975872
2.24	0.978826
2.25	0.980867
2.26	0.982977
2.27	0.985073
2.28	0.987172
2.29	0.988406
2.3	0.989735
2.31	0.990517
2.32	0.992533
2.33	0.992948
2.34	0.993
2.35	0.994
2.36	0.995
2.37	0.996
2.38	0.997
2.39	0.998
2.4	0.999
2.41	1
2.42	1
2.43	1
2.44	1
2.45	1
2.46	1
2.47	1
2.48	1
2.49	1
2.5	1
2.51	1
2.52	1
2.53	1
2.54	1
2.55	1
2.56	1
2.57	1
2.58	1
2.59000000000001	1
2.60000000000001	1
2.61000000000001	1
2.62000000000001	1
2.63000000000001	1
2.64000000000001	1
2.65000000000001	1
2.66000000000001	1
2.67000000000001	1
2.68000000000001	1
2.69000000000001	1
2.70000000000001	1
2.71000000000001	1
2.72000000000001	1
2.73000000000001	1
2.74000000000001	1
2.75000000000001	1
2.76000000000001	1
2.77000000000001	1
2.78000000000001	1
2.79000000000001	1
2.80000000000001	1
2.81000000000001	1
2.82000000000001	1
2.83000000000001	1
2.84000000000001	1
2.85000000000001	1
2.86000000000001	1
2.87000000000001	1
2.88000000000001	1
2.89000000000001	1
2.90000000000001	1
2.91000000000001	1
2.92000000000001	1
2.93000000000001	1
2.94000000000001	1
2.95000000000001	1
2.96000000000001	1
2.97000000000001	1
2.98000000000001	1
2.99000000000001	1
3.00000000000001	1
3.01000000000001	1
3.02000000000001	1
3.03000000000001	1
3.04000000000001	1
3.05000000000001	1
3.06000000000001	1
3.07000000000001	1
3.08000000000002	1
3.09000000000001	1
3.10000000000002	1
3.11000000000002	1
3.12000000000002	1
3.13000000000002	1
3.14000000000002	1
3.15000000000002	1
3.16000000000002	1
3.17000000000002	1
3.18000000000002	1
3.19000000000002	1
3.20000000000002	1
3.21000000000002	1
3.22000000000002	1
3.23000000000002	1
3.24000000000002	1
3.25000000000002	1
3.26000000000002	1
3.27000000000002	1
3.28000000000002	1
3.29000000000002	1
3.30000000000002	1
3.31000000000002	1
3.32000000000002	1
3.33000000000002	1
3.34000000000002	1
3.35000000000002	1
3.36000000000002	1
3.37000000000002	1
3.38000000000002	1
3.39000000000002	1
3.40000000000002	1
3.41000000000002	1
3.42000000000002	1
3.43000000000002	1
3.44000000000002	1
3.45000000000002	1
3.46000000000002	1
3.47000000000002	1
3.48000000000002	1
3.49000000000002	1
3.50000000000002	1
3.51000000000002	1
3.52000000000002	1
3.53000000000002	1
3.54000000000002	1
3.55000000000002	1
3.56000000000002	1
3.57000000000002	1
3.58000000000002	1
3.59000000000003	1
3.60000000000003	1
3.61000000000003	1
3.62000000000003	1
3.63000000000003	1
3.64000000000003	1
3.65000000000003	1
3.66000000000003	1
3.67000000000003	1
3.68000000000003	1
3.69000000000003	1
3.70000000000003	1
3.71000000000003	1
3.72000000000003	1
3.73000000000003	1
3.74000000000003	1
3.75000000000003	1
3.76000000000003	1
3.77000000000003	1
3.78000000000003	1
3.79000000000003	1
3.80000000000003	1
3.81000000000003	1
3.82000000000003	1
3.83000000000003	1
3.84000000000003	1
3.85000000000003	1
3.86000000000003	1
3.87000000000003	1
3.88000000000003	1
3.89000000000003	1
3.90000000000003	1
3.91000000000003	1
3.92000000000003	1
3.93000000000003	1
3.94000000000003	1
3.95000000000003	1
3.96000000000003	1
3.97000000000003	1
3.98000000000003	1
3.99000000000003	1
4.00000000000003	1
4.01000000000003	1
4.02000000000003	1
4.03000000000003	1
4.04000000000004	1
4.05000000000003	1
4.06000000000003	1
4.07000000000004	1
4.08000000000004	1
4.09000000000004	1
4.10000000000004	1
4.11000000000004	1
4.12000000000004	1
4.13000000000004	1
4.14000000000004	1
4.15000000000004	1
4.16000000000004	1
4.17000000000004	1
4.18000000000004	1
4.19000000000004	1
4.20000000000004	1
4.21000000000004	1
4.22000000000004	1
4.23000000000004	1
4.24000000000004	1
4.25000000000004	1
4.26000000000004	1
4.27000000000004	1
4.28000000000004	1
4.29000000000004	1
4.30000000000004	1
4.31000000000004	1
4.32000000000004	1
4.33000000000004	1
4.34000000000004	1
4.35000000000004	1
4.36000000000004	1
4.37000000000004	1
4.38000000000004	1
4.39000000000004	1
4.40000000000004	1
4.41000000000004	1
4.42000000000004	1
4.43000000000004	1
4.44000000000004	1
4.45000000000004	1
4.46000000000004	1
4.47000000000004	1
4.48000000000004	1
4.49000000000004	1
4.50000000000004	1
4.51000000000004	1
4.52000000000004	1
4.53000000000004	1
4.54000000000004	1
4.55000000000004	1
4.56000000000005	1
4.57000000000005	1
4.58000000000004	1
4.59000000000005	1
4.60000000000005	1
4.61000000000005	1
4.62000000000005	1
4.63000000000005	1
4.64000000000005	1
4.65000000000005	1
4.66000000000005	1
4.67000000000005	1
4.68000000000005	1
4.69000000000005	1
4.70000000000005	1
4.71000000000005	1
4.72000000000005	1
4.73000000000005	1
4.74000000000005	1
4.75000000000005	1
4.76000000000005	1
4.77000000000005	1
4.78000000000005	1
4.79000000000005	1
4.80000000000005	1
4.81000000000005	1
4.82000000000005	1
4.83000000000005	1
4.84000000000005	1
4.85000000000005	1
4.86000000000005	1
4.87000000000005	1
4.88000000000005	1
4.89000000000005	1
4.90000000000005	1
4.91000000000005	1
4.92000000000005	1
4.93000000000005	1
4.94000000000005	1
4.95000000000005	1
4.96000000000005	1
4.97000000000005	1
4.98000000000005	1
4.99000000000005	1
5.00000000000005	1
};
\addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.314628
0.01	0.311779
0.02	0.306328
0.03	0.29871
0.04	0.289459
0.05	0.279135
0.06	0.268224
0.07	0.257135
0.08	0.246158
0.09	0.235504
0.1	0.225288
0.11	0.215583
0.12	0.206402
0.13	0.197746
0.14	0.189588
0.15	0.181907
0.16	0.174667
0.17	0.167835
0.18	0.16138
0.19	0.155271
0.2	0.149485
0.21	0.143993
0.22	0.138777
0.23	0.133816
0.24	0.129092
0.25	0.124592
0.26	0.120302
0.27	0.116209
0.28	0.112301
0.29	0.108569
0.3	0.105004
0.31	0.101597
0.32	0.0983393
0.33	0.095225
0.34	0.0922457
0.35	0.0893964
0.36	0.0866703
0.37	0.0840618
0.38	0.0815656
0.39	0.0791767
0.4	0.0768902
0.41	0.0747013
0.42	0.072606
0.43	0.0706
0.44	0.0686795
0.45	0.0668407
0.46	0.06508
0.47	0.0633942
0.48	0.0617799
0.49	0.060234
0.5	0.0587537
0.51	0.0573363
0.52	0.0559789
0.53	0.0546793
0.54	0.0534348
0.55	0.0522434
0.56	0.0511028
0.57	0.0500108
0.58	0.0489657
0.59	0.0479655
0.6	0.0470083
0.61	0.0460926
0.62	0.0452167
0.63	0.0443792
0.64	0.0435785
0.65	0.0428132
0.66	0.0420822
0.67	0.041384
0.68	0.0407177
0.69	0.0400819
0.7	0.0394757
0.71	0.0388981
0.72	0.0383481
0.73	0.0378248
0.74	0.0373274
0.75	0.0368551
0.76	0.036407
0.77	0.0359826
0.78	0.035581
0.79	0.0352018
0.8	0.0348442
0.81	0.0345077
0.82	0.0341919
0.83	0.0338962
0.84	0.0336201
0.85	0.0333632
0.86	0.0331252
0.87	0.0329056
0.88	0.0327042
0.89	0.0325206
0.9	0.0323546
0.91	0.0322059
0.92	0.0320742
0.93	0.0319594
0.94	0.0318614
0.95	0.0317799
0.96	0.0317148
0.97	0.0316661
0.98	0.0316337
0.99	0.0316175
1	0.0316175
1.01	0.0316337
1.02	0.0316661
1.03	0.0317148
1.04	0.0317799
1.05	0.0318614
1.06	0.0319594
1.07	0.0320742
1.08	0.0322059
1.09	0.0323546
1.1	0.0325206
1.11	0.0327042
1.12	0.0329056
1.13	0.0331252
1.14	0.0333632
1.15	0.0336201
1.16	0.0338962
1.17	0.0341919
1.18	0.0345077
1.19	0.0348442
1.2	0.0352018
1.21	0.035581
1.22	0.0359826
1.23	0.036407
1.24	0.036855
1.25	0.0373274
1.26	0.0378248
1.27	0.0383481
1.28	0.0388981
1.29	0.0394757
1.3	0.0400819
1.31	0.0407176
1.32	0.041384
1.33	0.0420822
1.34	0.0428132
1.35	0.0435784
1.36	0.0443791
1.37	0.0452167
1.38	0.0460925
1.39	0.0470082
1.4	0.0479653
1.41	0.0489655
1.42	0.0500106
1.43	0.0511024
1.44	0.0522431
1.45	0.0534344
1.46	0.0546787
1.47	0.0559781
1.48	0.0573353
1.49	0.0587525
1.5	0.0602324
1.51	0.0617778
1.52	0.0633916
1.53	0.0650768
1.54	0.0668365
1.55	0.0686743
1.56	0.0705934
1.57	0.0725975
1.58	0.0746906
1.59	0.0768765
1.6	0.0791597
1.61	0.0815439
1.62	0.0840342
1.63	0.0866356
1.64	0.0893522
1.65	0.09219
1.66	0.0951539
1.67	0.0982497
1.68	0.101483
1.69	0.10486
1.7	0.108387
1.71	0.112071
1.72	0.115917
1.73	0.119934
1.74	0.124128
1.75	0.128506
1.76	0.133076
1.77	0.137846
1.78	0.142823
1.79	0.148017
1.8	0.153433
1.81	0.159082
1.82	0.164971
1.83	0.171109
1.84	0.177504
1.85	0.184165
1.86	0.191097
1.87	0.198314
1.88	0.205818
1.89	0.21362
1.9	0.221726
1.91	0.230145
1.92	0.238881
1.93	0.247941
1.94	0.257326
1.95	0.267047
1.96	0.277103
1.97	0.287501
1.98	0.298234
1.99	0.309305
2	0.320725
2.01	0.332468
2.02	0.344542
2.03	0.356965
2.04	0.369679
2.05	0.382719
2.06	0.39605
2.07	0.409664
2.08	0.423531
2.09	0.43769
2.1	0.452072
2.11	0.46666
2.12	0.481412
2.13	0.496316
2.14	0.511417
2.15	0.526598
2.16	0.541838
2.17	0.557145
2.18	0.572516
2.19	0.587859
2.2	0.60314
2.21	0.618426
2.22	0.633426
2.23	0.648438
2.24	0.663237
2.25	0.67783
2.26	0.692166
2.27	0.706444
2.28	0.72024
2.29	0.733711
2.3	0.746981
2.31	0.759807
2.32	0.77227
2.33	0.784445
2.34	0.796255
2.35	0.807685
2.36	0.818627
2.37	0.828993
2.38	0.839075
2.39	0.848573
2.4	0.858341
2.41	0.866824
2.42	0.874843
2.43	0.883339
2.44	0.890873
2.45	0.898235
2.46	0.905361
2.47	0.91125
2.48	0.917557
2.49	0.923151
2.5	0.928986
2.51	0.933396
2.52	0.939037
2.53	0.94307
2.54	0.947269
2.55	0.951468
2.56	0.954844
2.57	0.957972
2.58	0.961738
2.59	0.964282
2.6	0.967004
2.61	0.968937
};
\addlegendentry{$\text{SNR}_J = 15 \text{dB}$}





\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/pj.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$)}, xlabel style={yshift=0.4em},
    ylabel={$p_{S_i|Y_i}(J|y_i)$}, ylabel style={yshift=-0.55em},
    % xticklabel=\empty,
    % ymin = 0,
    xmax = 5,
    xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.35)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.943912578107815
0.01	0.943288995660617
0.02	0.941412622154723
0.03	0.938266805194575
0.04	0.933824548593762
0.05	0.92804966251302
0.06	0.92089839659449
0.07	0.912321569952356
0.08	0.902267203090474
0.09	0.890683639056263
0.1	0.877523113436594
0.11	0.862745695236539
0.12	0.846323474833775
0.13	0.828244824538478
0.14	0.80851850736185
0.15	0.787177367862144
0.16	0.764281314056631
0.17	0.739919299943392
0.18	0.714210050901568
0.19	0.687301342063963
0.2	0.659367740169477
0.21	0.630606843685805
0.22	0.601234189802369
0.23	0.571477122334198
0.24	0.541568013456307
0.25	0.511737289703059
0.26	0.482206720551599
0.27	0.453183386141834
0.28	0.424854657292336
0.29	0.397384410020502
0.3	0.370910575208308
0.31	0.345544008264763
0.32	0.321368566657739
0.33	0.298442213062581
0.34	0.276798921326786
0.35	0.25645114964487
0.36	0.237392655288675
0.37	0.21960145138823
0.38	0.203042741869352
0.39	0.187671709800747
0.4	0.173436072515574
0.41	0.160278350889506
0.42	0.148137828406906
0.43	0.136952197570549
0.44	0.126658907039877
0.45	0.117196233332752
0.46	0.108504106943954
0.47	0.10052472531923
0.48	0.093202985209976
0.49	0.086486765324894
0.5	0.080327087541648
0.51	0.074678181741589
0.52	0.06949747594481
0.53	0.064745530097642
0.54	0.060385928756046
0.55	0.056385145104054
0.56	0.052712386285319
0.57	0.049339427913549
0.58	0.046240443848369
0.59	0.043391835848891
0.6	0.040772066513665
0.61	0.038361497946825
0.62	0.036142237820829
0.63	0.034097993903833
0.64	0.032213937655038
0.65	0.030476577138964
0.66	0.028873639247571
0.67	0.027393961029149
0.68	0.026027389789613
0.69	0.024764691542716
0.7	0.023597467330575
0.71	0.022518076906527
0.72	0.02151956926222
0.73	0.020595619484777
0.74	0.019740471443827
0.75	0.018948885829047
0.76	0.018216093084179
0.77	0.017537750811414
0.78	0.016909905249333
0.79	0.016328956457076
0.8	0.015791626866505
0.81	0.015294932892255
0.82	0.014836159316443
0.83	0.014412836190124
0.84	0.014022718017398
0.85	0.013663765010127
0.86	0.013334126221765
0.87	0.013032124387622
0.88	0.012756242316309
0.89	0.012505110693001
0.9	0.012277497169762
0.91	0.01207229663152
0.92	0.011888522538512
0.93	0.011725299257191
0.94	0.011581855301839
0.95	0.011457517418556
0.96	0.011351705451958
0.97	0.011263927942925
0.98	0.011193778413185
0.99	0.011140932299477
1	0.011105144506512
1.01	0.011086247554192
1.02	0.011084150300367
1.03	0.011098837226154
1.04	0.011130368276297
1.05	0.011178879252541
1.06	0.011244582763349
1.07	0.011327769738743
1.08	0.011428811524567
1.09	0.011548162576145
1.1	0.011686363777186
1.11	0.011844046415957
1.12	0.012021936857249
1.13	0.012220861955575
1.14	0.012441755262453
1.15	0.01268566408857
1.16	0.012953757490224
1.17	0.013247335258764
1.18	0.013567838001851
1.19	0.013916858416361
1.2	0.014296153864765
1.21	0.014707660379824
1.22	0.015153508236677
1.23	0.015636039246818
1.24	0.01615782594521
1.25	0.016721692859905
1.26	0.017330740073036
1.27	0.017988369303017
1.28	0.018698312760045
1.29	0.019464665050622
1.3	0.020291918431478
1.31	0.021185001738777
1.32	0.022149323344412
1.33	0.023190818516874
1.34	0.024316001588852
1.35	0.025532023356243
1.36	0.026846734152061
1.37	0.028268753051949
1.38	0.029807543672962
1.39	0.031473497020766
1.4	0.033278021818148
1.41	0.035233642704436
1.42	0.037354106624486
1.43	0.039654497619029
1.44	0.042151360075247
1.45	0.0448628302852
1.46	0.047808775875235
1.47	0.051010942294236
1.48	0.054493105061882
1.49	0.058281225856215
1.5	0.062403609736262
1.51	0.066891059821178
1.52	0.071777024552044
1.53	0.077097731216442
1.54	0.082892297693085
1.55	0.089202812355969
1.56	0.096074369761094
1.57	0.103555047143167
1.58	0.111695803928665
1.59	0.120550283528072
1.6	0.130174493772662
1.61	0.140626339763818
1.62	0.151964980963845
1.63	0.164249983555757
1.64	0.17754024004359
1.65	0.19189263148436
1.66	0.207360414456729
1.67	0.223991325719873
1.68	0.2418254132441
1.69	0.260892623383268
1.7	0.281210200401631
1.71	0.302779985611026
1.72	0.325585737259571
1.73	0.349590626081962
1.74	0.37473509087291
1.75	0.40093525834263
1.76	0.428082136121036
1.77	0.456041771760442
1.78	0.484656530198967
1.79	0.513747576521145
1.8	0.543118563072397
1.81	0.572560417569368
1.82	0.601857023319005
1.83	0.630791488046653
1.84	0.659152628289588
1.85	0.686741263303354
1.86	0.713375922209887
1.87	0.73889762020552
1.88	0.763173446761348
1.89	0.786098818269025
1.9	0.807598364145525
1.91	0.827625523905244
1.92	0.846161020945787
1.93	0.863210439207966
1.94	0.878801159034161
1.95	0.892978910603192
1.96	0.905804182668204
1.97	0.917348688047916
1.98	0.927692042708907
1.99	0.936918768724808
2	0.945115687785541
2.01	0.952369734419922
2.02	0.958766188265269
2.03	0.964387302874995
2.04	0.969311294120156
2.05	0.973611643115258
2.06	0.977356665465449
2.07	0.98060929917232
2.08	0.983427066562152
2.09	0.985862170127436
2.1	0.987961687433583
2.11	0.989767835680164
2.12	0.991318281741838
2.13	0.99264647831535
2.14	0.99378201104231
2.15	0.994750945118331
2.16	0.995576162945565
2.17	0.996277686878461
2.18	0.996872983110138
2.19	0.997377244314958
2.2	0.997803649867847
2.21	9.98E-01
2.22	9.98E-01
2.23	9.99E-01
2.24	9.99E-01
2.25	9.99E-01
2.26	9.99E-01
2.27	9.99E-01
2.28	9.99E-01
2.29	1.00E+00
2.3	1.00E+00
2.31	1.00E+00
2.32	1.00E+00
2.33	1.00E+00
2.34	1.00E+00
2.35	1.00E+00
2.36	1.00E+00
2.37	1.00E+00
2.38	1.00E+00
2.39	1.00E+00
2.4	1.00E+00
2.41	1.00E+00
2.42	1.00E+00
2.43	1.00E+00
2.44	1.00E+00
2.45	1.00E+00
2.46	1.00E+00
2.47	1.00E+00
2.48	1.00E+00
2.49	1.00E+00
2.5	1.00E+00
2.51	1.00E+00
2.52	1.00E+00
2.53	1.00E+00
2.54	1.00E+00
2.55	1.00E+00
2.56	1.00E+00
2.57	1.00E+00
2.58	1.00E+00
2.59	1.00E+00
2.6	1.00E+00
2.61	1.00E+00
2.62	1.00E+00
2.63	1.00E+00
2.64	1.00E+00
2.65	1.00E+00
2.66	1.00E+00
2.67	1.00E+00
2.68	1.00E+00
2.69	1.00E+00
2.7	1.00E+00
2.71	1.00E+00
2.72	1.00E+00
2.73	1.00E+00
2.74	1.00E+00
2.75	1.00E+00
2.76	1.00E+00
2.77	1.00E+00
2.78	1.00E+00
2.79	1.00E+00
2.8	1.00E+00
2.81	1.00E+00
2.82	1.00E+00
2.83	1.00E+00
2.84	1.00E+00
2.85	1.00E+00
2.86	1.00E+00
2.87	1.00E+00
2.88	1.00E+00
2.89	1.00E+00
2.9	1.00E+00
2.91	1.00E+00
2.92	1.00E+00
2.93	1.00E+00
2.94	1.00E+00
2.95	1.00E+00
2.96	1.00E+00
2.97	1.00E+00
2.98	1.00E+00
2.99	1.00E+00
3	1.00E+00
3.01	1.00E+00
3.02	1.00E+00
3.03	1.00E+00
3.04	1.00E+00
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00
};
\addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.923479217011213
0.01	0.922662660828851
0.02	0.920209687499664
0.03	0.916110733272749
0.04	0.910351019033221
0.05	0.902912261166345
0.06	0.8937750029552
0.07	0.882921493832531
0.08	0.870339012345339
0.09	0.856023492594054
0.1	0.839983275710505
0.11	0.82224277188305
0.12	0.802845790213729
0.13	0.78185827978741
0.14	0.759370231975989
0.15	0.735496525819263
0.16	0.710376556947519
0.17	0.684172573475867
0.18	0.657066742635751
0.19	0.629257078680977
0.2	0.600952462475624
0.21	0.572367062722524
0.22	0.543714517103296
0.23	0.515202242422876
0.24	0.487026215794789
0.25	0.459366509351225
0.26	0.4323837787571
0.27	0.406216813122423
0.28	0.380981162884698
0.29	0.356768782968539
0.3	0.33364856779192
0.31	0.311667615510331
0.32	0.290853040920952
0.33	0.27121415681221
0.34	0.252744857893594
0.35	0.235426064959567
0.36	0.219228115117492
0.37	0.204113013021906
0.38	0.190036485390189
0.39	0.176949804916007
0.4	0.164801369204221
0.41	0.153538035348928
0.42	0.143106221545996
0.43	0.133452794221239
0.44	0.12452576323242
0.45	0.116274809447491
0.46	0.108651669039341
0.47	0.101610397706171
0.48	0.095107536162159
0.49	0.089102195981083
0.5	0.083556082462674
0.51	0.078433468798924
0.52	0.073701133557029
0.53	0.069328271432684
0.54	0.065286385394442
0.55	0.061549166745631
0.56	0.05809236826839
0.57	0.05489367446873
0.58	0.051932571990895
0.59	0.049190222490519
0.6	0.046649339625706
0.61	0.044294071320959
0.62	0.042109888060579
0.63	0.040083477657575
0.64	0.038202646705496
0.65	0.036456228740448
0.66	0.034833999007281
0.67	0.033326595628185
0.68	0.031925446905616
0.69	0.030622704448195
0.7	0.029411181782737
0.71	0.028284298103533
0.72	0.027236026808172
0.73	0.026260848474679
0.74	0.025353707945623
0.75	0.024509975199328
0.76	0.023725409705159
0.77	0.022996127978099
0.78	0.022318574066729
0.79	0.021689492727691
0.8	0.021105905058438
0.81	0.020565086378145
0.82	0.020064546164054
0.83	0.019602009866943
0.84	0.019175402444943
0.85	0.018782833469424
0.86	0.01842258367025
0.87	0.018093092800226
0.88	0.01779294871029
0.89	0.01752087753773
0.9	0.017275734919736
0.91	0.017056498153752
0.92	0.016862259234671
0.93	0.016692218706739
0.94	0.016545680275391
0.95	0.016422046130971
0.96	0.016320812942673
0.97	0.016241568486903
0.98	0.016183988879866
0.99	0.016147836389428
1	0.016132957806302
1.01	0.016139283359438
1.02	0.016166826165085
1.03	0.016215682203553
1.04	0.016286030822115
1.05	0.016378135766883
1.06	0.016492346750927
1.07	0.016629101570293
1.08	0.016788928784165
1.09	0.016972450980005
1.1	0.017180388649336
1.11	0.017413564704818
1.12	0.017672909674517
1.13	0.01795946761475
1.14	0.018274402788713
1.15	0.018619007164286
1.16	0.018994708790919
1.17	0.019403081122483
1.18	0.019845853360397
1.19	0.02032492189918
1.2	0.020842362964985
1.21	0.02140044654652
1.22	0.022001651727129
1.23	0.02264868353665
1.24	0.023344491451962
1.25	0.024092289685766
1.26	0.024895579414108
1.27	0.025758173104176
1.28	0.026684221114929
1.29	0.027678240753741
1.3	0.028745147982209
1.31	0.029890291973074
1.32	0.031119492727249
1.33	0.032439081964476
1.34	0.033855947502205
1.35	0.035377581333693
1.36	0.037012131606568
1.37	0.038768458685366
1.38	0.040656195453605
1.39	0.042685811970023
1.4	0.044868684536454
1.41	0.047217169157451
1.42	0.049744679269498
1.43	0.052465767485031
1.44	0.055396210927023
1.45	0.058553099516253
1.46	0.0619549263072
1.47	0.065621678640595
1.48	0.069574928480804
1.49	0.073837919824089
1.5	0.078435650488579
1.51	0.083394944918738
1.52	0.088744513847988
1.53	0.094514995758064
1.54	0.100738974052974
1.55	0.107450962737414
1.56	0.114687352173735
1.57	0.122486305223228
1.58	0.130887592812023
1.59	0.139932356780646
1.6	0.149662786892155
1.61	0.160121698236336
1.62	0.171351995166957
1.63	0.183396008577021
1.64	0.196294695022305
1.65	0.210086689240876
1.66	0.224807206285101
1.67	0.240486796052609
1.68	0.257149961665353
1.69	0.274813663952422
1.7	0.293485747078465
1.71	0.31316333466857
1.72	0.333831260792948
1.73	0.355460614667871
1.74	0.378007490284216
1.75	0.401412040460185
1.76	0.425597936959034
1.77	0.450472332376849
1.78	0.475926404031645
1.79	0.501836534481827
1.8	0.528066148189487
1.81	0.554468181271021
1.82	0.580888114721039
1.83	0.607167455581951
1.84	0.633147510479475
1.85	0.658673266793517
1.86	0.683597182503136
1.87	0.707782688691852
1.88	0.731107228864759
1.89	0.753464694369669
1.9	0.774767161167942
1.91	0.79494588458722
1.92	0.813951559799315
1.93	0.831753901441804
1.94	0.848340632120997
1.95	0.863715994209449
1.96	0.877898911793471
1.97	0.890920930725495
1.98	0.902824056457893
1.99	0.913658594239881
2	0.923481077050397
2.01	0.93235234580218
2.02	0.940335825919534
2.03	0.947496025838632
2.04	0.953897267215815
2.05	0.959602644071316
2.06	0.964673198768403
2.07	0.969167296383807
2.08	0.973140175253622
2.09	0.97664364979526
2.1	0.97972594161976
2.11	0.982431616006366
2.12	0.984801602622266
2.13	0.986873281616717
2.14	0.988680618655158
2.15	0.990254334906287
2.16	0.991622100330627
2.17	0.992808740765841
2.18	0.993836451219978
2.19	0.994725009452789
2.2	0.995491985349003
2.21	9.96E-01
2.22	9.97E-01
2.23	9.97E-01
2.24	9.98E-01
2.25	9.98E-01
2.26	9.98E-01
2.27	9.99E-01
2.28	9.99E-01
2.29	9.99E-01
2.3	9.99E-01
2.31	9.99E-01
2.32	9.99E-01
2.33	9.99E-01
2.34	1.00E+00
2.35	1.00E+00
2.36	1.00E+00
2.37	1.00E+00
2.38	1.00E+00
2.39	1.00E+00
2.4	1.00E+00
2.41	1.00E+00
2.42	1.00E+00
2.43	1.00E+00
2.44	1.00E+00
2.45	1.00E+00
2.46	1.00E+00
2.47	1.00E+00
2.48	1.00E+00
2.49	1.00E+00
2.5	1.00E+00
2.51	1.00E+00
2.52	1.00E+00
2.53	1.00E+00
2.54	1.00E+00
2.55	1.00E+00
2.56	1.00E+00
2.57	1.00E+00
2.58	1.00E+00
2.59	1.00E+00
2.6	1.00E+00
2.61	1.00E+00
2.62	1.00E+00
2.63	1.00E+00
2.64	1.00E+00
2.65	1.00E+00
2.66	1.00E+00
2.67	1.00E+00
2.68	1.00E+00
2.69	1.00E+00
2.7	1.00E+00
2.71	1.00E+00
2.72	1.00E+00
2.73	1.00E+00
2.74	1.00E+00
2.75	1.00E+00
2.76	1.00E+00
2.77	1.00E+00
2.78	1.00E+00
2.79	1.00E+00
2.8	1.00E+00
2.81	1.00E+00
2.82	1.00E+00
2.83	1.00E+00
2.84	1.00E+00
2.85	1.00E+00
2.86	1.00E+00
2.87	1.00E+00
2.88	1.00E+00
2.89	1.00E+00
2.9	1.00E+00
2.91	1.00E+00
2.92	1.00E+00
2.93	1.00E+00
2.94	1.00E+00
2.95	1.00E+00
2.96	1.00E+00
2.97	1.00E+00
2.98	1.00E+00
2.99	1.00E+00
3	1.00E+00
3.01	1.00E+00
3.02	1.00E+00
3.03	1.00E+00
3.04	1.00E+00
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00

};
\addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.762251641490597
0.01	0.760408632390634
0.02	0.754931470626066
0.03	0.745971929330874
0.04	0.733770754472131
0.05	0.71864110617339
0.06	0.700948494814216
0.07	0.681089539042928
0.08	0.659471674343968
0.09	0.636495446273369
0.1	0.612540387840301
0.11	0.587954854392163
0.12	0.563049677387676
0.13	0.53809515098895
0.14	0.513320684592393
0.15	0.488916411089681
0.16	0.465036092410685
0.17	0.441800768851553
0.18	0.419302723161952
0.19	0.397609451474436
0.2	0.37676743803317
0.21	0.356805614110798
0.22	0.337738443306189
0.23	0.319568618170978
0.24	0.30228938053026
0.25	0.285886493762547
0.26	0.27033990307262
0.27	0.255625122164065
0.28	0.24171438375985
0.29	0.228577588598842
0.3	0.216183083843878
0.31	0.204498297902171
0.32	0.193490254852723
0.33	0.18312598819433
0.34	0.173372870555021
0.35	0.164198873354348
0.36	0.155572768160548
0.37	0.1474642795933
0.38	0.13984419804132
0.39	0.132684459144675
0.4	0.125958195890738
0.41	0.119639768252353
0.42	0.113704774524955
0.43	0.108130047869834
0.44	0.102893641021968
0.45	0.097974801655446
0.46	0.093353940503733
0.47	0.089012593994408
0.48	0.084933382869701
0.49	0.081099968017502
0.5	0.077497004526679
0.51	0.07411009480028
0.52	0.070925741406326
0.53	0.067931300214895
0.54	0.065114934258833
0.55	0.062465568661219
0.56	0.059972846893184
0.57	0.057627088559034
0.58	0.055419248849874
0.59	0.05334087976078
0.6	0.051384093128486
0.61	0.049541525515473
0.62	0.04780630494124
0.63	0.046172019441453
0.64	0.044632687419895
0.65	0.043182729745956
0.66	0.041816943541248
0.67	0.040530477592295
0.68	0.039318809321722
0.69	0.038177723247495
0.7	0.037103290858392
0.71	0.036091851833542
0.72	0.035139996534508
0.73	0.03424454969971
0.74	0.033402555272844
0.75	0.032611262299271
0.76	0.03186811182695
0.77	0.031170724751276
0.78	0.03051689054621
0.79	0.029904556827055
0.8	0.029331819693373
0.81	0.028796914803554
0.82	0.028298209135617
0.83	0.027834193391768
0.84	0.027403475007162
0.85	0.027004771726097
0.86	0.026636905711594
0.87	0.026298798156933
0.88	0.025989464370212
0.89	0.025708009305398
0.9	0.025453623515657
0.91	0.025225579506944
0.92	0.025023228471958
0.93	0.024845997386585
0.94	0.024693386452899
0.95	0.024564966874679
0.96	0.024460378953174
0.97	0.024379330492611
0.98	0.024321595506639
0.99	0.024287013218519
1	0.024275487349504
1.01	0.024286985691421
1.02	0.024321539961011
1.03	0.024379245935148
1.04	0.024460263867566
1.05	0.024564819189274
1.06	0.024693203496365
1.07	0.0248457758305
1.08	0.025022964258911
1.09	0.025225267762367
1.1	0.025453258441228
1.11	0.025707584051332
1.12	0.025988970883258
1.13	0.026298227000236
1.14	0.02663624585185
1.15	0.027004010282559
1.16	0.027402596956033
1.17	0.027833181218322
1.18	0.028297042424955
1.19	0.028795569759231
1.2	0.029330268571142
1.21	0.02990276726862
1.22	0.030514824795084
1.23	0.031168338729522
1.24	0.031865354047668
1.25	0.032608072585009
1.26	0.033398863244574
1.27	0.03424027299444
1.28	0.035135038701756
1.29	0.036086099851632
1.3	0.037096612200483
1.31	0.038169962414142
1.32	0.039309783741208
1.33	0.040519972771467
1.34	0.041804707327657
1.35	0.043168465536034
1.36	0.044616046117038
1.37	0.046152589931245
1.38	0.047783602807717
1.39	0.049514979671007
1.4	0.051353029969263
1.41	0.053304504388254
1.42	0.055376622814244
1.43	0.057577103481527
1.44	0.059914193207371
1.45	0.062396698577058
1.46	0.065034017893543
1.47	0.067836173648887
1.48	0.07081384520668
1.49	0.073978401304768
1.5	0.077341931894439
1.51	0.080917278724163
1.52	0.084718063951776
1.53	0.088758715927323
1.54	0.093054491128507
1.55	0.097621491051281
1.56	0.102476672659408
1.57	0.107637850779456
1.58	0.113123690593567
1.59	0.118953688134579
1.6	0.125148136431764
1.61	0.131728074697928
1.62	0.138715217700031
1.63	0.146131862229315
1.64	0.154000767400508
1.65	0.162345005384626
1.66	0.171187779142575
1.67	0.180552203808046
1.68	0.190461048603753
1.69	0.200936436603899
1.7	0.211999500319423
1.71	0.223669992022474
1.72	0.235965848980658
1.73	0.248902715370355
1.74	0.262493424598656
1.75	0.276747448082378
1.76	0.291670319179904
1.77	0.307263043882531
1.78	0.323521512940507
1.79	0.340435933172939
1.8	0.35799029859117
1.81	0.376161924409375
1.82	0.394921068748172
1.83	0.414230667565498
1.84	0.434046207792111
1.85	0.4543157615671
1.86	0.474980200699953
1.87	0.495973604983741
1.88	0.517223870848464
1.89	0.53865351834181
1.9	0.56018068499319
1.91	0.581720285345
1.92	0.603185305521612
1.93	0.624488193898644
1.94	0.645542302449822
1.95	0.666263329291817
1.96	0.686570711736538
1.97	0.706388920970092
1.98	0.725648614210746
1.99	0.744287607492995
2	0.762251641494643
2.01	0.779494923325094
2.02	0.795980438110197
2.03	0.811680034743079
2.04	0.826574299619396
2.05	0.840652239995715
2.06	0.853910804451245
2.07	0.866354271649735
2.08	0.877993540231308
2.09	0.888845352410344
2.1	0.898931482022639
2.11	0.908277914723991
2.12	0.916914044183317
2.13	0.924871903808334
2.14	0.932185449118291
2.15	0.9388899016024
2.16	0.945021160972816
2.17	0.950615289268924
2.18	0.955708067366737
2.19	0.960334622114872
2.2	0.964529120539638
2.21	9.68E-01
2.22	9.72E-01
2.23	9.75E-01
2.24	9.78E-01
2.25	9.80E-01
2.26	9.82E-01
2.27	9.84E-01
2.28	9.86E-01
2.29	9.88E-01
2.3	9.89E-01
2.31	9.90E-01
2.32	9.92E-01
2.33	9.93E-01
2.34	9.94E-01
2.35	9.94E-01
2.36	9.95E-01
2.37	9.96E-01
2.38	9.96E-01
2.39	9.97E-01
2.4	9.97E-01
2.41	9.97E-01
2.42	9.98E-01
2.43	9.98E-01
2.44	9.98E-01
2.45	9.99E-01
2.46	9.99E-01
2.47	9.99E-01
2.48	9.99E-01
2.49	9.99E-01
2.5	9.99E-01
2.51	9.99E-01
2.52	9.99E-01
2.53	1.00E+00
2.54	1.00E+00
2.55	1.00E+00
2.56	1.00E+00
2.57	1.00E+00
2.58	1.00E+00
2.59	1.00E+00
2.6	1.00E+00
2.61	1.00E+00
2.62	1.00E+00
2.63	1.00E+00
2.64	1.00E+00
2.65	1.00E+00
2.66	1.00E+00
2.67	1.00E+00
2.68	1.00E+00
2.69	1.00E+00
2.7	1.00E+00
2.71	1.00E+00
2.72	1.00E+00
2.73	1.00E+00
2.74	1.00E+00
2.75	1.00E+00
2.76	1.00E+00
2.77	1.00E+00
2.78	1.00E+00
2.79	1.00E+00
2.8	1.00E+00
2.81	1.00E+00
2.82	1.00E+00
2.83	1.00E+00
2.84	1.00E+00
2.85	1.00E+00
2.86	1.00E+00
2.87	1.00E+00
2.88	1.00E+00
2.89	1.00E+00
2.9	1.00E+00
2.91	1.00E+00
2.92	1.00E+00
2.93	1.00E+00
2.94	1.00E+00
2.95	1.00E+00
2.96	1.00E+00
2.97	1.00E+00
2.98	1.00E+00
2.99	1.00E+00
3	1.00E+00
3.01	1.00E+00
3.02	1.00E+00
3.03	1.00E+00
3.04	1.00E+00
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00

};
\addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.315109839502728
0.01	0.313670014895971
0.02	0.309476382693061
0.03	0.302877881459043
0.04	0.294372404034636
0.05	0.284514818081456
0.06	0.273835555899777
0.07	0.262786702902978
0.08	0.251718371391065
0.09	0.240878672278277
0.1	0.230427532743346
0.11	0.220455918666622
0.12	0.2110049560682
0.13	0.202082201401743
0.14	0.193674206745974
0.15	0.185755565592026
0.16	0.178295058795091
0.17	0.171259606998404
0.18	0.164616660287125
0.19	0.158335526169134
0.2	0.152388006717612
0.21	0.146748606092352
0.22	0.141394485474809
0.23	0.136305281374798
0.24	0.131462860681567
0.25	0.126851057045785
0.26	0.122455414239473
0.27	0.11826295000885
0.28	0.114261946394704
0.29	0.110441767986133
0.3	0.106792707025164
0.31	0.103305852970188
0.32	0.099972983577758
0.33	0.096786474463637
0.34	0.093739224255883
0.35	0.09082459273019
0.36	0.088036349644684
0.37	0.085368632323103
0.38	0.082815910347422
0.39	0.080372956001422
0.4	0.078034819351075
0.41	0.075796807055924
0.42	0.073654464180321
0.43	0.071603558417934
0.44	0.069640066261381
0.45	0.067760160745013
0.46	0.065960200466403
0.47	0.064236719654188
0.48	0.062586419099407
0.49	0.061006157806657
0.5	0.059492945252309
0.51	0.058043934161318
0.52	0.056656413733139
0.53	0.055327803262051
0.54	0.054055646108656
0.55	0.052837603988195
0.56	0.051671451548144
0.57	0.050555071212799
0.58	0.049486448276549
0.59	0.048463666230611
0.6	0.047484902310324
0.61	0.046548423251842
0.62	0.045652581248455
0.63	0.044795810097737
0.64	0.043976621531562
0.65	0.043193601721577
0.66	0.042445407953253
0.67	0.041730765461974
0.68	0.041048464424953
0.69	0.040397357103044
0.7	0.039776355126717
0.71	0.039184426920706
0.72	0.03862059526201
0.73	0.038083934966139
0.74	0.037573570696644
0.75	0.037088674893192
0.76	0.036628465813585
0.77	0.036192205685319
0.78	0.035779198962465
0.79	0.035388790683819
0.8	0.035020364928443
0.81	0.034673343364926
0.82	0.034347183890839
0.83	0.034041379359072
0.84	0.033755456387879
0.85	0.033488974251683
0.86	0.033241523849828
0.87	0.033012726750658
0.88	0.032802234308482
0.89	0.032609726851131
0.9	0.032434912936016
0.91	0.032277528672733
0.92	0.032137337110438
0.93	0.032014127688378
0.94	0.031907715748129
0.95	0.031817942106235
0.96	0.031744672686115
0.97	0.031687798208256
0.98	0.031647233937861
0.99	0.031622919489269
1	0.031614818686633
1.01	0.031622919480465
1.02	0.031647233919846
1.03	0.031687798180196
1.04	0.031744672646708
1.05	0.031817942053649
1.06	0.031907715679914
1.07	0.032014127601344
1.08	0.032137337000503
1.09	0.032277528534723
1.1	0.032434912763409
1.11	0.032609726635738
1.12	0.032802234040042
1.13	0.033012726416328
1.14	0.033241523433544
1.15	0.033488973733358
1.16	0.033755455742393
1.17	0.034041378555008
1.18	0.03434718288889
1.19	0.034673342115897
1.2	0.035020363370745
1.21	0.03538878874031
1.22	0.035779196536483
1.23	0.036192202655691
1.24	0.036628462028345
1.25	0.037088670161669
1.26	0.037573564779501
1.27	0.03808392756282
1.28	0.038620585994915
1.29	0.039184415315235
1.3	0.039776340586095
1.31	0.04039733887655
1.32	0.041048441567806
1.33	0.041730736784674
1.34	0.042445371957573
1.35	0.043193556519664
1.36	0.04397656474366
1.37	0.04479573872283
1.38	0.04565249150061
1.39	0.046548310353103
1.4	0.047484760228522
1.41	0.048463487347374
1.42	0.049486222966792
1.43	0.050554787311973
1.44	0.05167109367712
1.45	0.052837152697565
1.46	0.05405507679393
1.47	0.055327084788184
1.48	0.056655506690253
1.49	0.058042788652481
1.5	0.059491498087586
1.51	0.061004328943912
1.52	0.062584107129579
1.53	0.064233796074668
1.54	0.065956502417699
1.55	0.067755481799443
1.56	0.069634144743403
1.57	0.071596062598128
1.58	0.073644973511845
1.59	0.075784788404591
1.6	0.078019596897162
1.61	0.080353673149571
1.62	0.082791481554449
1.63	0.085337682222701
1.64	0.087997136189836
1.65	0.090774910261625
1.66	0.093676281407035
1.67	0.09670674059481
1.68	0.099871995957488
1.69	0.103177975153171
1.7	0.10663082678092
1.71	0.110236920690376
1.72	0.114002847010088
1.73	0.117935413702281
1.74	0.122041642434485
1.75	0.126328762540854
1.76	0.130804202828366
1.77	0.135475580965811
1.78	0.140350690176886
1.79	0.145437482943446
1.8	0.150744051411575
1.81	0.156278604182324
1.82	0.162049439161712
1.83	0.168064912141654
1.84	0.174333400786144
1.85	0.180863263706383
1.86	0.187662794325904
1.87	0.194740169263595
1.88	0.202103391000179
1.89	0.209760224643861
1.9	0.217718128674709
1.91	0.22598417962655
1.92	0.234564990760661
1.93	0.243466624898531
1.94	0.252694501711768
1.95	0.262253299916174
1.96	0.272146854983254
1.97	0.282378053164982
1.98	0.29294872282395
1.99	0.303859524268126
2	0.315109839502728
2.01	0.326697663525756
2.02	0.338619499001601
2.03	0.350870256340904
2.04	0.36344316138549
2.05	0.376329673034736
2.06	0.389519413243894
2.07	0.403000111865039
2.08	0.416757568777522
2.09	0.430775635657876
2.1	0.445036219561914
2.11	0.45951931022911
2.12	0.47420303266974
2.13	0.489063726160224
2.14	0.504076050257942
2.15	0.519213117863714
2.16	0.534446654723324
2.17	0.549747184087664
2.18	0.565084234567392
2.19	0.580426568547437
2.2	0.595742427896498
2.21	6.11E-01
2.22	6.26E-01
2.23	6.41E-01
2.24	6.56E-01
2.25	6.71E-01
2.26	6.85E-01
2.27	7.00E-01
2.28	7.14E-01
2.29	7.27E-01
2.3	7.41E-01
2.31	7.54E-01
2.32	7.66E-01
2.33	7.79E-01
2.34	7.91E-01
2.35	8.02E-01
2.36	8.13E-01
2.37	8.24E-01
2.38	8.34E-01
2.39	8.44E-01
2.4	8.54E-01
2.41	8.63E-01
2.42	8.71E-01
2.43	8.80E-01
2.44	8.87E-01
2.45	8.95E-01
2.46	9.02E-01
2.47	9.08E-01
2.48	9.15E-01
2.49	9.21E-01
2.5	9.26E-01
2.51	9.32E-01
2.52	9.36E-01
2.53	9.41E-01
2.54	9.45E-01
2.55	9.50E-01
2.56	9.53E-01
2.57	9.57E-01
2.58	9.60E-01
2.59	9.63E-01
2.6	9.66E-01
2.61	9.69E-01
2.62	9.71E-01
2.63	9.74E-01
2.64	9.76E-01
2.65	9.78E-01
2.66	9.80E-01
2.67	9.81E-01
2.68	9.83E-01
2.69	9.84E-01
2.7	9.86E-01
2.71	9.87E-01
2.72	9.88E-01
2.73	9.89E-01
2.74	9.90E-01
2.75	9.91E-01
2.76	9.92E-01
2.77	9.92E-01
2.78	9.93E-01
2.79	9.94E-01
2.8	9.94E-01
2.81	9.95E-01
2.82	9.95E-01
2.83	9.96E-01
2.84	9.96E-01
2.85	9.96E-01
2.86	9.97E-01
2.87	9.97E-01
2.88	9.97E-01
2.89	9.98E-01
2.9	9.98E-01
2.91	9.98E-01
2.92	9.98E-01
2.93	9.98E-01
2.94	9.99E-01
2.95	9.99E-01
2.96	9.99E-01
2.97	9.99E-01
2.98	9.99E-01
2.99	9.99E-01
3	9.99E-01
3.01	9.99E-01
3.02	9.99E-01
3.03	9.99E-01
3.04	9.99E-01
3.05	1.00E+00
3.06	1.00E+00
3.07	1.00E+00
3.08	1.00E+00
3.09	1.00E+00
3.1	1.00E+00
3.11	1.00E+00
3.12	1.00E+00
3.13	1.00E+00
3.14	1.00E+00
3.15	1.00E+00
3.16	1.00E+00
3.17	1.00E+00
3.18	1.00E+00
3.19	1.00E+00
3.2	1.00E+00
3.21	1.00E+00
3.22	1.00E+00
3.23	1.00E+00
3.24	1.00E+00
3.25	1.00E+00
3.26	1.00E+00
3.27	1.00E+00
3.28	1.00E+00
3.29	1.00E+00
3.3	1.00E+00
3.31	1.00E+00
3.32	1.00E+00
3.33	1.00E+00
3.34	1.00E+00
3.35	1.00E+00
3.36	1.00E+00
3.37	1.00E+00
3.38	1.00E+00
3.39	1.00E+00
3.4	1.00E+00
3.41	1.00E+00
3.42	1.00E+00
3.43	1.00E+00
3.44	1.00E+00
3.45	1.00E+00
3.46	1.00E+00
3.47	1.00E+00
3.48	1.00E+00
3.49	1.00E+00
3.5	1.00E+00
3.51	1.00E+00
3.52	1.00E+00
3.53	1.00E+00
3.54	1.00E+00
3.55	1.00E+00
3.56	1.00E+00
3.57	1.00E+00
3.58	1.00E+00
3.59	1.00E+00
3.6	1.00E+00
3.61	1.00E+00
3.62	1.00E+00
3.63	1.00E+00
3.64	1.00E+00
3.65	1.00E+00
3.66	1.00E+00
3.67	1.00E+00
3.68	1.00E+00
3.69	1.00E+00
3.7	1.00E+00
3.71	1.00E+00
3.72	1.00E+00
3.73	1.00E+00
3.74	1.00E+00
3.75	1.00E+00
3.76	1.00E+00
3.77	1.00E+00
3.78	1.00E+00
3.79	1.00E+00
3.8	1.00E+00
3.81	1.00E+00
3.82	1.00E+00
3.83	1.00E+00
3.84	1.00E+00
3.85	1.00E+00
3.86	1.00E+00
3.87	1.00E+00
3.88	1.00E+00
3.89	1.00E+00
3.9	1.00E+00
3.91	1.00E+00
3.92	1.00E+00
3.93	1.00E+00
3.94	1.00E+00
3.95	1.00E+00
3.96	1.00E+00
3.97	1.00E+00
3.98	1.00E+00
3.99	1.00E+00
4	1.00E+00
4.01	1.00E+00
4.02	1.00E+00
4.03	1.00E+00
4.04	1.00E+00
4.05	1.00E+00
4.06	1.00E+00
4.07	1.00E+00
4.08	1.00E+00
4.09	1.00E+00
4.1	1.00E+00
4.11	1.00E+00
4.12	1.00E+00
4.13	1.00E+00
4.14	1.00E+00
4.15	1.00E+00
4.16	1.00E+00
4.17	1.00E+00
4.18	1.00E+00
4.19	1.00E+00
4.2	1.00E+00
4.21	1.00E+00
4.22	1.00E+00
4.23	1.00E+00
4.24	1.00E+00
4.25	1.00E+00
4.26	1.00E+00
4.27	1.00E+00
4.28	1.00E+00
4.29	1.00E+00
4.3	1.00E+00
4.31	1.00E+00
4.32	1.00E+00
4.33	1.00E+00
4.34	1.00E+00
4.35	1.00E+00
4.36	1.00E+00
4.37	1.00E+00
4.38	1.00E+00
4.39	1.00E+00
4.4	1.00E+00
4.41	1.00E+00
4.42	1.00E+00
4.43	1.00E+00
4.44	1.00E+00
4.45	1.00E+00
4.46	1.00E+00
4.47	1.00E+00
4.48	1.00E+00
4.49	1.00E+00
4.5	1.00E+00
4.51	1.00E+00
4.52	1.00E+00
4.53	1.00E+00
4.54	1.00E+00
4.55	1.00E+00
4.56	1.00E+00
4.57	1.00E+00
4.58	1.00E+00
4.59	1.00E+00
4.6	1.00E+00
4.61	1.00E+00
4.62	1.00E+00
4.63	1.00E+00
4.64	1.00E+00
4.65	1.00E+00
4.66	1.00E+00
4.67	1.00E+00
4.68	1.00E+00
4.69	1.00E+00
4.7	1.00E+00
4.71	1.00E+00
4.72	1.00E+00
4.73	1.00E+00
4.74	1.00E+00
4.75	1.00E+00
4.76	1.00E+00
4.77	1.00E+00
4.78	1.00E+00
4.79	1.00E+00
4.8	1.00E+00
4.81	1.00E+00
4.82	1.00E+00
4.83	1.00E+00
4.84	1.00E+00
4.85	1.00E+00
4.86	1.00E+00
4.87	1.00E+00
4.88	1.00E+00
4.89	1.00E+00
4.9	1.00E+00
4.91	1.00E+00
4.92	1.00E+00
4.93	1.00E+00
4.94	1.00E+00
4.95	1.00E+00
4.96	1.00E+00
4.97	1.00E+00
4.98	1.00E+00
4.99	1.00E+00
5	1.00E+00

};
\addlegendentry{$\text{SNR}_J = 15 \text{dB}$}


























\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/pj_result.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|y_i|$) when $S=J$}, xlabel style={yshift=0.4em},
    ylabel={$\pest$}, ylabel style={yshift=-0.55em},
    % xticklabel=\empty,
    % ymin = 0,
    xmax = 5,
    xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1.05\columnwidth, height=6.5cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.575,0.35)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.943703
0.01	0.942461
0.02	0.939952
0.03	0.936121
0.04	0.931034
0.05	0.924627
0.06	0.916664
0.07	0.907363
0.08	0.896599
0.09	0.884253
0.1	0.870124
0.11	0.854719
0.12	0.837213
0.13	0.818559
0.14	0.797953
0.15	0.775791
0.16	0.752011
0.17	0.726995
0.18	0.700916
0.19	0.673254
0.2	0.644859
0.21	0.615926
0.22	0.586268
0.23	0.556248
0.24	0.52656
0.25	0.496872
0.26	0.467582
0.27	0.439148
0.28	0.411325
0.29	0.38413
0.3	0.358366
0.31	0.333238
0.32	0.309889
0.33	0.28762
0.34	0.266511
0.35	0.246877
0.36	0.228382
0.37	0.211224
0.38	0.417787
0.39	0.481375
0.4	0.480014
0.41	0.46996
0.42	0.463276
0.43	0.469991
0.44	0.466217
0.45	0.464725
0.46	0.46073
0.47	0.461353
0.48	0.451949
0.49	0.457537
0.5	0.459644
0.51	0.46113
0.52	0.460984
0.53	0.440799
0.54	0.45193
0.55	0.446098
0.56	0.448374
0.57	0.453766
0.58	0.438282
0.59	0.447484
0.6	0.434153
0.61	0.442345
0.62	0.447867
0.63	0.449326
0.64	0.436416
0.65	0.443777
0.66	0.440817
0.67	0.435027
0.68	0.437933
0.69	0.437689
0.7	0.446348
0.71	0.452159
0.72	0.447601
0.73	0.440689
0.74	0.445331
0.75	0.432004
0.76	0.449461
0.77	0.436333
0.78	0.447442
0.79	0.432532
0.8	0.432846
0.81	0.445484
0.82	0.446093
0.83	0.449685
0.84	0.44776
0.85	0.444318
0.86	0.434321
0.87	0.452147
0.88	0.449504
0.89	0.448436
0.9	0.428174
0.91	0.445177
0.92	0.446362
0.93	0.451605
0.94	0.451203
0.95	0.431713
0.96	0.436977
0.97	0.442062
0.98	0.439188
0.99	0.438136
1	0.447242
1.01	0.435665
1.02	0.436273
1.03	0.460317
1.04	0.44595
1.05	0.439741
1.06	0.442108
1.07	0.447634
1.08	0.431376
1.09	0.451128
1.1	0.438853
1.11	0.439127
1.12	0.44745
1.13	0.440596
1.14	0.440306
1.15	0.437166
1.16	0.442986
1.17	0.441579
1.18	0.458381
1.19	0.43717
1.2	0.43916
1.21	0.438139
1.22	0.445726
1.23	0.433926
1.24	0.437779
1.25	0.435928
1.26	0.443414
1.27	0.449461
1.28	0.443391
1.29	0.44608
1.3	0.437549
1.31	0.439887
1.32	0.443642
1.33	0.44585
1.34	0.439044
1.35	0.435401
1.36	0.446345
1.37	0.449787
1.38	0.437605
1.39	0.446669
1.4	0.463926
1.41	0.453022
1.42	0.448234
1.43	0.453197
1.44	0.446146
1.45	0.457444
1.46	0.451853
1.47	0.451862
1.48	0.455638
1.49	0.448893
1.5	0.450889
1.51	0.458173
1.52	0.447366
1.53	0.46745
1.54	0.458825
1.55	0.457221
1.56	0.471467
1.57	0.454489
1.58	0.452028
1.59	0.473545
1.6	0.465937
1.61	0.459291
1.62	0.473877
1.63	0.468371
1.64	0.464579
1.65	0.348621
1.66	0.215701
1.67	0.232751
1.68	0.251205
1.69	0.270925
1.7	0.291973
1.71	0.314343
1.72	0.337649
1.73	0.362082
1.74	0.387782
1.75	0.414749
1.76	0.441877
1.77	0.470244
1.78	0.498831
1.79	0.528179
1.8	0.557683
1.81	0.587079
1.82	0.616311
1.83	0.644977
1.84	0.673223
1.85	0.699659
1.86	0.726103
1.87	0.75111
1.88	0.774606
1.89	0.796972
1.9	0.817644
1.91	0.837041
1.92	0.855028
1.93	0.871019
1.94	0.886078
1.95	0.899598
1.96	0.91158
1.97	0.9226
1.98	0.93242
1.99	0.941154
2	0.948834
2.01	0.955585
2.02	0.961649
2.03	0.966871
2.04	0.971453
2.05	0.975569
2.06	0.979032
2.07	0.982052
2.08	0.984719
2.09	0.986946
2.1	0.988904
2.11	0.990587
2.12	0.99201
2.13	0.993224
2.14	0.994268
2.15	0.99517
2.16	0.995936
2.17	0.996587
2.18	0.997128
2.19	0.997595
2.2	0.997988
2.21	0.99832
2.22	0.998596
2.23	0.998835
2.24	0.999032
2.25	0.999196
2.26	0.99933
2.27	0.999448
2.28	0.999542
2.29	0.999622
2.3	0.999689
2.31	0.999744
2.32	0.99979
2.33	0.999828
2.34	0.999858
2.35	0.999885
2.36	0.999905
2.37	0.999923
2.38	0.999937
2.39	0.999949
2.4	0.999959
2.41	0.999966
2.42	0.999973
2.43	0.999978
2.44	0.999982
2.45	0.999986
2.46	0.999989
2.47	0.999991
2.48	0.999993
2.49	0.999994
2.5	0.999995
2.51	0.999996
2.52	0.999997
2.53	0.999998
2.54	0.999998
2.55	0.999998
2.56	0.999999
2.57	0.999999
2.58	0.999999
2.59	0.999999
2.6	1
2.61	1
2.62	1
2.63	1
2.64	1
2.65	1
2.66	1
2.67	1
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
% \addlegendentry{$\text{SNR}_J = 0 \text{dB}$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.923202
0.01	0.921547
0.02	0.918321
0.03	0.913381
0.04	0.906731
0.05	0.898455
0.06	0.888564
0.07	0.876912
0.08	0.863507
0.09	0.848167
0.1	0.831201
0.11	0.812852
0.12	0.792488
0.13	0.770879
0.14	0.74735
0.15	0.722867
0.16	0.697243
0.17	0.670875
0.18	0.643339
0.19	0.615067
0.2	0.586759
0.21	0.558166
0.22	0.529298
0.23	0.500853
0.24	0.47331
0.25	0.445527
0.26	0.419029
0.27	0.393371
0.28	0.369068
0.29	0.34524
0.3	0.322426
0.31	0.301324
0.32	0.281061
0.33	0.261681
0.34	0.243932
0.35	0.227218
0.36	0.211695
0.37	0.312519
0.38	0.355209
0.39	0.343564
0.4	0.342539
0.41	0.344624
0.42	0.335376
0.43	0.336197
0.44	0.329459
0.45	0.324234
0.46	0.324471
0.47	0.313098
0.48	0.322565
0.49	0.311717
0.5	0.318182
0.51	0.306845
0.52	0.304159
0.53	0.314181
0.54	0.314779
0.55	0.308438
0.56	0.315486
0.57	0.308127
0.58	0.302252
0.59	0.306956
0.6	0.307403
0.61	0.305817
0.62	0.303458
0.63	0.304547
0.64	0.300555
0.65	0.301596
0.66	0.31342
0.67	0.306331
0.68	0.304039
0.69	0.298171
0.7	0.301755
0.71	0.294006
0.72	0.29145
0.73	0.299754
0.74	0.29101
0.75	0.294946
0.76	0.287548
0.77	0.303066
0.78	0.289363
0.79	0.294499
0.8	0.299363
0.81	0.292814
0.82	0.290066
0.83	0.300633
0.84	0.299702
0.85	0.298053
0.86	0.296501
0.87	0.293689
0.88	0.292845
0.89	0.301241
0.9	0.299822
0.91	0.297798
0.92	0.289643
0.93	0.298979
0.94	0.288978
0.95	0.29955
0.96	0.295773
0.97	0.295812
0.98	0.299592
0.99	0.29208
1	0.294228
1.01	0.296476
1.02	0.30482
1.03	0.291797
1.04	0.296296
1.05	0.302006
1.06	0.298545
1.07	0.292889
1.08	0.291867
1.09	0.292088
1.1	0.302325
1.11	0.302512
1.12	0.290133
1.13	0.294443
1.14	0.289522
1.15	0.290908
1.16	0.295461
1.17	0.294608
1.18	0.296347
1.19	0.295389
1.2	0.288386
1.21	0.297469
1.22	0.296736
1.23	0.294814
1.24	0.307302
1.25	0.296978
1.26	0.301004
1.27	0.299002
1.28	0.298421
1.29	0.291768
1.3	0.304647
1.31	0.300635
1.32	0.303595
1.33	0.302688
1.34	0.299927
1.35	0.305472
1.36	0.296241
1.37	0.303909
1.38	0.297993
1.39	0.313508
1.4	0.296896
1.41	0.312475
1.42	0.30717
1.43	0.309351
1.44	0.312408
1.45	0.305792
1.46	0.309483
1.47	0.31961
1.48	0.306166
1.49	0.317087
1.5	0.321274
1.51	0.318719
1.52	0.325025
1.53	0.331641
1.54	0.31942
1.55	0.323734
1.56	0.331344
1.57	0.338218
1.58	0.334589
1.59	0.337356
1.6	0.342613
1.61	0.340101
1.62	0.347768
1.63	0.342473
1.64	0.246896
1.65	0.217331
1.66	0.23253
1.67	0.248743
1.68	0.265884
1.69	0.284056
1.7	0.303132
1.71	0.323423
1.72	0.344772
1.73	0.366593
1.74	0.389481
1.75	0.413222
1.76	0.438241
1.77	0.463189
1.78	0.488849
1.79	0.515165
1.8	0.541168
1.81	0.567458
1.82	0.594006
1.83	0.619992
1.84	0.645903
1.85	0.671391
1.86	0.695218
1.87	0.719618
1.88	0.742198
1.89	0.764045
1.9	0.784495
1.91	0.8048
1.92	0.822981
1.93	0.840215
1.94	0.85595
1.95	0.870986
1.96	0.884399
1.97	0.896712
1.98	0.908411
1.99	0.9188
2	0.928168
2.01	0.936474
2.02	0.943921
2.03	0.950718
2.04	0.956676
2.05	0.962131
2.06	0.966975
2.07	0.971168
2.08	0.97487
2.09	0.978207
2.1	0.98106
2.11	0.983632
2.12	0.985856
2.13	0.987806
2.14	0.989493
2.15	0.990967
2.16	0.992221
2.17	0.99333
2.18	0.994296
2.19	0.995107
2.2	0.995825
2.21	0.996445
2.22	0.996979
2.23	0.997427
2.24	0.997805
2.25	0.998146
2.26	0.998422
2.27	0.998669
2.28	0.998874
2.29	0.999051
2.3	0.999203
2.31	0.999329
2.32	0.999439
2.33	0.999529
2.34	0.999602
2.35	0.999669
2.36	0.999724
2.37	0.999768
2.38	0.999807
2.39	0.999838
2.4	0.999866
2.41	0.99989
2.42	0.999909
2.43	0.999924
2.44	0.999937
2.45	0.999948
2.46	0.999957
2.47	0.999964
2.48	0.999971
2.49	0.999976
2.5	0.99998
2.51	0.999984
2.52	0.999987
2.53	0.999989
2.54	0.999991
2.55	0.999993
2.56	0.999994
2.57	0.999995
2.58	0.999996
2.59	0.999997
2.6	0.999997
2.61	0.999998
2.62	0.999998
2.63	0.999999
2.64	0.999999
2.65	0.999999
2.66	0.999999
2.67	0.999999
2.68	1
2.69	1
2.7	1
2.71	1
2.72	1
2.73	1
2.74	1
2.75	1
2.76	1
2.77	1
2.78	1
2.79	1
2.8	1
2.81	1
2.82	1
2.83	1
2.84	1
2.85	1
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
% \addlegendentry{$\text{SNR}_J = 5 \text{dB}$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.761636
0.01	0.757964
0.02	0.750739
0.03	0.740125
0.04	0.726405
0.05	0.709965
0.06	0.691125
0.07	0.67041
0.08	0.648049
0.09	0.624512
0.1	0.600226
0.11	0.575447
0.12	0.5505
0.13	0.525645
0.14	0.50099
0.15	0.476826
0.16	0.45331
0.17	0.430463
0.18	0.408316
0.19	0.387058
0.2	0.366639
0.21	0.347116
0.22	0.328515
0.23	0.310803
0.24	0.293969
0.25	0.277998
0.26	0.262863
0.27	0.248538
0.28	0.235041
0.29	0.222295
0.3	0.210247
0.31	0.215287
0.32	0.217796
0.33	0.210363
0.34	0.203736
0.35	0.196799
0.36	0.190359
0.37	0.184412
0.38	0.179197
0.39	0.174483
0.4	0.168881
0.41	0.1646
0.42	0.160409
0.43	0.156616
0.44	0.152321
0.45	0.149021
0.46	0.145579
0.47	0.142109
0.48	0.139142
0.49	0.13667
0.5	0.134416
0.51	0.131286
0.52	0.129023
0.53	0.127405
0.54	0.125066
0.55	0.123282
0.56	0.121569
0.57	0.119733
0.58	0.118157
0.59	0.11674
0.6	0.115358
0.61	0.113798
0.62	0.112372
0.63	0.111908
0.64	0.110263
0.65	0.109512
0.66	0.108101
0.67	0.107325
0.68	0.106535
0.69	0.105496
0.7	0.105333
0.71	0.104255
0.72	0.103421
0.73	0.102625
0.74	0.102201
0.75	0.101895
0.76	0.101149
0.77	0.100459
0.78	0.100001
0.79	0.0996614
0.8	0.0995306
0.81	0.0988355
0.82	0.0986536
0.83	0.0986051
0.84	0.0979133
0.85	0.0975722
0.86	0.0977976
0.87	0.0971331
0.88	0.0972148
0.89	0.096786
0.9	0.0962075
0.91	0.0966151
0.92	0.0964375
0.93	0.0960819
0.94	0.0957575
0.95	0.095899
0.96	0.0957781
0.97	0.095857
0.98	0.095957
0.99	0.0955996
1	0.0959645
1.01	0.0954392
1.02	0.0957065
1.03	0.0959177
1.04	0.0962611
1.05	0.0959722
1.06	0.0963201
1.07	0.0960707
1.08	0.096571
1.09	0.0966222
1.1	0.0967522
1.11	0.0970691
1.12	0.0971379
1.13	0.0975445
1.14	0.0977463
1.15	0.0979348
1.16	0.0982905
1.17	0.0986356
1.18	0.0988165
1.19	0.0989969
1.2	0.0997189
1.21	0.0999651
1.22	0.100649
1.23	0.101149
1.24	0.101774
1.25	0.102495
1.26	0.102987
1.27	0.103977
1.28	0.104404
1.29	0.105006
1.3	0.105579
1.31	0.106447
1.32	0.107445
1.33	0.108461
1.34	0.109483
1.35	0.110389
1.36	0.111598
1.37	0.113045
1.38	0.113636
1.39	0.115494
1.4	0.116552
1.41	0.118089
1.42	0.119819
1.43	0.12172
1.44	0.12332
1.45	0.124865
1.46	0.126983
1.47	0.129099
1.48	0.131385
1.49	0.133925
1.5	0.136574
1.51	0.139145
1.52	0.142329
1.53	0.145549
1.54	0.148718
1.55	0.15241
1.56	0.155455
1.57	0.159622
1.58	0.16409
1.59	0.168438
1.6	0.17337
1.61	0.177729
1.62	0.183716
1.63	0.189316
1.64	0.195695
1.65	0.201651
1.66	0.209353
1.67	0.215445
1.68	0.220798
1.69	0.206381
1.7	0.217729
1.71	0.229699
1.72	0.242334
1.73	0.255599
1.74	0.269512
1.75	0.284102
1.76	0.299352
1.77	0.315256
1.78	0.331861
1.79	0.34908
1.8	0.366944
1.81	0.385418
1.82	0.404429
1.83	0.424003
1.84	0.444066
1.85	0.464509
1.86	0.485364
1.87	0.506478
1.88	0.527791
1.89	0.549333
1.9	0.570848
1.91	0.592406
1.92	0.613744
1.93	0.634943
1.94	0.655806
1.95	0.676392
1.96	0.696361
1.97	0.715993
1.98	0.734897
1.99	0.753203
2	0.770798
2.01	0.787755
2.02	0.803819
2.03	0.819131
2.04	0.833616
2.05	0.847246
2.06	0.860166
2.07	0.872173
2.08	0.883468
2.09	0.893882
2.1	0.903644
2.11	0.912604
2.12	0.92089
2.13	0.928544
2.14	0.935553
2.15	0.941963
2.16	0.947845
2.17	0.953176
2.18	0.958034
2.19	0.962434
2.2	0.966428
2.21	0.97003
2.22	0.973317
2.23	0.976253
2.24	0.978877
2.25	0.981248
2.26	0.983376
2.27	0.985266
2.28	0.986979
2.29	0.988491
2.3	0.989844
2.31	0.991049
2.32	0.992116
2.33	0.993062
2.34	0.993901
2.35	0.994652
2.36	0.995316
2.37	0.995892
2.38	0.996409
2.39	0.996858
2.4	0.997257
2.41	0.997605
2.42	0.997912
2.43	0.998184
2.44	0.998424
2.45	0.998631
2.46	0.99881
2.47	0.998969
2.48	0.999105
2.49	0.999224
2.5	0.999332
2.51	0.999423
2.52	0.9995
2.53	0.999571
2.54	0.999629
2.55	0.999683
2.56	0.999727
2.57	0.999766
2.58	0.999799
2.59	0.999828
2.6	0.999852
2.61	0.999874
2.62	0.999892
2.63	0.999908
2.64	0.999921
2.65	0.999933
2.66	0.999943
2.67	0.999951
2.68	0.999959
2.69	0.999965
2.7	0.999971
2.71	0.999975
2.72	0.999979
2.73	0.999982
2.74	0.999985
2.75	0.999987
2.76	0.999989
2.77	0.999991
2.78	0.999992
2.79	0.999994
2.8	0.999995
2.81	0.999996
2.82	0.999996
2.83	0.999997
2.84	0.999997
2.85	0.999998
2.86	0.999998
2.87	0.999998
2.88	0.999999
2.89	0.999999
2.9	0.999999
2.91	0.999999
2.92	0.999999
2.93	0.999999
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1

};
% \addlegendentry{$\text{SNR}_J = 10 \text{dB}$}

\addplot[
    color=Paired-7,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.314625
0.01	0.311784
0.02	0.30634
0.03	0.298726
0.04	0.289494
0.05	0.279186
0.06	0.26828
0.07	0.25719
0.08	0.246209
0.09	0.235558
0.1	0.225337
0.11	0.215617
0.12	0.206444
0.13	0.197826
0.14	0.189768
0.15	0.182198
0.16	0.175008
0.17	0.168239
0.18	0.16187
0.19	0.15579
0.2	0.150108
0.21	0.144628
0.22	0.139481
0.23	0.134589
0.24	0.129878
0.25	0.125459
0.26	0.121191
0.27	0.117136
0.28	0.113281
0.29	0.109571
0.3	0.106047
0.31	0.102684
0.32	0.0994289
0.33	0.0963692
0.34	0.0933909
0.35	0.0905825
0.36	0.0879045
0.37	0.0852999
0.38	0.0828327
0.39	0.0805031
0.4	0.0782238
0.41	0.0760452
0.42	0.0739819
0.43	0.0719687
0.44	0.0700699
0.45	0.0682836
0.46	0.0665184
0.47	0.0648338
0.48	0.0632456
0.49	0.0616974
0.5	0.0602613
0.51	0.0588538
0.52	0.0575014
0.53	0.0562137
0.54	0.0549768
0.55	0.0538079
0.56	0.0526658
0.57	0.0515884
0.58	0.0505549
0.59	0.0495709
0.6	0.0486232
0.61	0.0477077
0.62	0.0468508
0.63	0.0460089
0.64	0.0452166
0.65	0.0444607
0.66	0.0437449
0.67	0.0430447
0.68	0.0424015
0.69	0.0417552
0.7	0.0411572
0.71	0.0405793
0.72	0.0400462
0.73	0.0395335
0.74	0.0390347
0.75	0.0385718
0.76	0.0381359
0.77	0.0376892
0.78	0.0372923
0.79	0.0369348
0.8	0.036575
0.81	0.0362459
0.82	0.0359303
0.83	0.035635
0.84	0.0353578
0.85	0.0351142
0.86	0.0348784
0.87	0.0346597
0.88	0.0344468
0.89	0.0342879
0.9	0.0340988
0.91	0.0339562
0.92	0.0338316
0.93	0.0337166
0.94	0.0336248
0.95	0.0335293
0.96	0.033478
0.97	0.0334382
0.98	0.0333931
0.99	0.0333854
1	0.0333905
1.01	0.0334068
1.02	0.0334375
1.03	0.0334853
1.04	0.0335362
1.05	0.03363
1.06	0.0337213
1.07	0.0338298
1.08	0.0339741
1.09	0.0341114
1.1	0.0342832
1.11	0.0344583
1.12	0.0346644
1.13	0.0348715
1.14	0.0351138
1.15	0.0353738
1.16	0.0356434
1.17	0.0359335
1.18	0.0362447
1.19	0.036585
1.2	0.0369265
1.21	0.0373012
1.22	0.0377021
1.23	0.038121
1.24	0.03857
1.25	0.0390367
1.26	0.0395218
1.27	0.0400538
1.28	0.0405816
1.29	0.0411623
1.3	0.041764
1.31	0.042391
1.32	0.0430571
1.33	0.0437444
1.34	0.0444679
1.35	0.0452123
1.36	0.0460109
1.37	0.0468428
1.38	0.0477121
1.39	0.0486179
1.4	0.0495577
1.41	0.0505496
1.42	0.0515852
1.43	0.0526597
1.44	0.0538109
1.45	0.0549907
1.46	0.056227
1.47	0.0574881
1.48	0.0588563
1.49	0.0602529
1.5	0.0617246
1.51	0.0632388
1.52	0.0648276
1.53	0.0665053
1.54	0.0682431
1.55	0.0700584
1.56	0.0719906
1.57	0.0739701
1.58	0.0760057
1.59	0.0781849
1.6	0.0804536
1.61	0.0827943
1.62	0.0852691
1.63	0.0878503
1.64	0.0905347
1.65	0.0933645
1.66	0.0962826
1.67	0.0993675
1.68	0.102579
1.69	0.105879
1.7	0.109378
1.71	0.113046
1.72	0.11685
1.73	0.120822
1.74	0.12496
1.75	0.129315
1.76	0.133841
1.77	0.138541
1.78	0.143471
1.79	0.148636
1.8	0.154011
1.81	0.159565
1.82	0.165427
1.83	0.171483
1.84	0.177801
1.85	0.184413
1.86	0.191326
1.87	0.19839
1.88	0.205842
1.89	0.213647
1.9	0.221774
1.91	0.230169
1.92	0.238903
1.93	0.247984
1.94	0.257381
1.95	0.267066
1.96	0.277143
1.97	0.287547
1.98	0.298287
1.99	0.309376
2	0.320786
2.01	0.33256
2.02	0.344606
2.03	0.357047
2.04	0.369752
2.05	0.382769
2.06	0.396101
2.07	0.409707
2.08	0.423622
2.09	0.437722
2.1	0.4521
2.11	0.46668
2.12	0.48147
2.13	0.496421
2.14	0.51153
2.15	0.526723
2.16	0.541925
2.17	0.55721
2.18	0.572716
2.19	0.587894
2.2	0.603374
2.21	0.618378
2.22	0.633518
2.23	0.648542
2.24	0.663374
2.25	0.677821
2.26	0.692271
2.27	0.706471
2.28	0.720242
2.29	0.73389
2.3	0.747104
2.31	0.75997
2.32	0.772297
2.33	0.784342
2.34	0.796023
2.35	0.80767
2.36	0.81856
2.37	0.828991
2.38	0.838646
2.39	0.849024
2.4	0.858254
2.41	0.86717
2.42	0.875396
2.43	0.882807
2.44	0.891185
2.45	0.898594
2.46	0.904714
2.47	0.911902
2.48	0.917855
2.49	0.923714
2.5	0.928957
2.51	0.933856
2.52	0.938815
2.53	0.943395
2.54	0.947423
2.55	0.951376
2.56	0.955
2.57	0.95829
2.58	0.961337
2.59	0.964978
2.6	0.96766
2.61	0.969994
2.62	0.972741
2.63	0.974903
2.64	0.976883
2.65	0.978464
2.66	0.980158
2.67	0.982227
2.68	0.984094
2.69	0.985
2.7	0.986
2.71	0.98736
2.72	0.988269
2.73	0.989
2.74	0.990582
2.75	0.9907
2.76	0.991732
2.77	0.992
2.78	0.993
2.79	0.994
2.8	0.994483
2.81	0.995
2.82	0.996
2.83	0.997
2.84	0.998
2.85	0.999
2.86	1
2.87	1
2.88	1
2.89	1
2.9	1
2.91	1
2.92	1
2.93	1
2.94	1
2.95	1
2.96	1
2.97	1
2.98	1
2.99	1
3	1
3.01	1
3.02	1
3.03	1
3.04	1
3.05	1
3.06	1
3.07	1
3.08	1
3.09	1
3.1	1
3.11	1
3.12	1
3.13	1
3.14	1
3.15	1
3.16	1
3.17	1
3.18	1
3.19	1
3.2	1
3.21	1
3.22	1
3.23	1
3.24	1
3.25	1
3.26	1
3.27	1
3.28	1
3.29	1
3.3	1
3.31	1
3.32	1
3.33	1
3.34	1
3.35	1
3.36	1
3.37	1
3.38	1
3.39	1
3.4	1
3.41	1
3.42	1
3.43	1
3.44	1
3.45	1
3.46	1
3.47	1
3.48	1
3.49	1
3.5	1
3.51	1
3.52	1
3.53	1
3.54	1
3.55	1
3.56	1
3.57	1
3.58	1
3.59	1
3.6	1
3.61	1
3.62	1
3.63	1
3.64	1
3.65	1
3.66	1
3.67	1
3.68	1
3.69	1
3.7	1
3.71	1
3.72	1
3.73	1
3.74	1
3.75	1
3.76	1
3.77	1
3.78	1
3.79	1
3.8	1
3.81	1
3.82	1
3.83	1
3.84	1
3.85	1
3.86	1
3.87	1
3.88	1
3.89	1
3.9	1
3.91	1
3.92	1
3.93	1
3.94	1
3.95	1
3.96	1
3.97	1
3.98	1
3.99	1
4	1
4.01	1
4.02	1
4.03	1
4.04	1
4.05	1
4.06	1
4.07	1
4.08	1
4.09	1
4.1	1
4.11	1
4.12	1
4.13	1
4.14	1
4.15	1
4.16	1
4.17	1
4.18	1
4.19	1
4.2	1
4.21	1
4.22	1
4.23	1
4.24	1
4.25	1
4.26	1
4.27	1
4.28	1
4.29	1
4.3	1
4.31	1
4.32	1
4.33	1
4.34	1
4.35	1
4.36	1
4.37	1
4.38	1
4.39	1
4.4	1
4.41	1
4.42	1
4.43	1
4.44	1
4.45	1
4.46	1
4.47	1
4.48	1
4.49	1
4.5	1
4.51	1
4.52	1
4.53	1
4.54	1
4.55	1
4.56	1
4.57	1
4.58	1
4.59	1
4.6	1
4.61	1
4.62	1
4.63	1
4.64	1
4.65	1
4.66	1
4.67	1
4.68	1
4.69	1
4.7	1
4.71	1
4.72	1
4.73	1
4.74	1
4.75	1
4.76	1
4.77	1
4.78	1
4.79	1
4.8	1
4.81	1
4.82	1
4.83	1
4.84	1
4.85	1
4.86	1
4.87	1
4.88	1
4.89	1
4.9	1
4.91	1
4.92	1
4.93	1
4.94	1
4.95	1
4.96	1
4.97	1
4.98	1
4.99	1
5	1


};
% \addlegendentry{$\text{SNR}_J = 15 \text{dB}$}




\coordinate (spypoint) at (axis cs:0.0,0.83);
\coordinate (magnifyglass) at (axis cs:3.50,0.50);

\end{axis}
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/result_issue1.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    % xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    xticklabel=\empty,
    % ymin = 0,
    % xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.47,0.68)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    name path=F1,
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.481554911
0.26	0.4818910718
0.27	0.482235548
0.28	0.4825878016
0.29	0.4829472788
0.3	0.4833134103
0.31	0.4836856118
0.32	0.4840632844
0.33	0.4844458155
0.34	0.4848325787
0.35	0.4852229348
0.36	0.4856162321
0.37	0.486011807
0.38	0.4864089847
0.39	0.4868070794
0.4	0.4872053951
0.41	0.4876032264
0.42	0.4879998585
0.43	0.4883945685
0.44	0.4887866254
0.45	0.4891752908
0.46	0.48955982
0.47	0.4899394619
0.48	0.4903134602
0.49	0.4906810536
0.5	0.4910414769
0.51	0.4913939609
0.52	0.4917377339
0.53	0.4920720216
0.54	0.492396048
0.55	0.4927090364
0.56	0.4930102092
0.57	0.4932987893
0.58	0.4935740004
0.59	0.4938350677
0.6	0.4940812183
0.61	0.4943116822
0.62	0.4945256927
0.63	0.4947224869
0.64	0.4949013066
0.65	0.4950613986
0.66	0.4952020157
0.67	0.4953224168
0.68	0.4954218679
0.69	0.4954996423
0.7	0.4955550216
0.71	0.495587296
0.72	0.4955957648
0.73	0.4955797372
0.74	0.4955385325
0.75	0.495471481
0.76	0.4953779243
0.77	0.4952572157
0.78	0.4951087211
0.79	0.4949318189
0.8	0.4947259012
0.81	0.4944903735
0.82	0.4942246557
0.83	0.4939281824
0.84	0.4936004031
0.85	0.4932407829
0.86	0.4928488028
0.87	0.49242396
0.88	0.4919657684
0.89	0.4914737589
0.9	0.4909474798
0.91	0.4903864968
0.92	0.4897903939
0.93	0.4891587731
0.94	0.4884912552
0.95	0.4877874796
0.96	0.4870471048
0.97	0.4862698087
0.98	0.4854552887
0.99	0.4846032618
1	0.483713465
1.01	0.4827856552
1.02	0.4818196098
1.03	0.4808151264
1.04	0.479772023
1.05	0.4786901382
1.06	0.4775693315
1.07	0.4764094828
1.08	0.475210493
1.09	0.4739722837
1.1	0.4726947975
1.11	0.4713779977
1.12	0.4700218685
1.13	0.468626415
1.14	0.4671916629
1.15	0.4657176588
1.16	0.4642044697
1.17	0.4626521834
1.18	0.4610609081
1.19	0.4594307721
1.2	0.4577619242
1.21	0.4560545331
1.22	0.4543087874
1.23	0.4525248953
1.24	0.4507030847
1.25	0.4488436027
1.26	0.4469467154
1.27	0.4450127081
1.28	0.4430418843
1.29	0.4410345661
1.3	0.4389910935
1.31	0.4369118247
1.32	0.4347971349
1.33	0.4326474168
1.34	0.4304630801
1.35	0.4282445508
1.36	0.4259922713
1.37	0.4237066999
1.38	0.4213883104
1.39	0.4190375916
1.4	0.4166550475
1.41	0.4142411962
1.42	0.4117965699
1.43	0.4093217144
1.44	0.4068171889
1.45	0.4042835653
1.46	0.4017214279
1.47	0.3991313729
1.48	0.3965140083
1.49	0.393869953
1.5	0.3911998366
1.51	0.3885042991
1.52	0.3857839902
1.53	0.3830395688
1.54	0.3802717029
1.55	0.377481069
1.56	0.3746683512
1.57	0.3718342415
1.58	0.3689794388
1.59	0.3661046485
1.6	0.3632105824
1.61	0.3602979577
1.62	0.3573674969
1.63	0.3544199273
1.64	0.3514559803
1.65	0.3484763914
1.66	0.3454818992
1.67	0.3424732452
1.68	0.3394511736
1.69	0.3364164304
1.7	0.333369763
1.71	0.3303119201
1.72	0.3272436511
1.73	0.3241657054
1.74	0.3210788324
1.75	0.3179837806
1.76	0.3148812976
1.77	0.3117721294
1.78	0.3086570202
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5.00	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2})$}

\addplot[
    name path=F3,
    color=Paired-5,
    mark repeat=25,mark phase=7
    mark=triangle,
    % thick,
    mark size=3,
]
table {
0	0.449956755
0.01	0.4496635338
0.02	0.4487811758
0.03	0.4473017069
0.04	0.4452122032
0.05	0.4424953463
0.06	0.4391302104
0.07	0.435093287
0.08	0.4303597475
0.09	0.4249049372
0.1	0.4187060781
0.11	0.411744142
0.12	0.4040058334
0.13	0.3954855978
0.14	0.3861875473
0.15	0.3761271799
0.16	0.3653327539
0.17	0.3538461857
0.18	0.3417233514
0.19	0.3290337099
0.2	0.3158592103
0.21	0.3022925043
0.22	0.2884345481
0.23	0.2743917333
0.24	0.2602727302
0.25	0.2461852534
0.26	0.2322329583
0.27	0.2185126596
0.28	0.2051120219
0.29	0.1921078203
0.3	0.1795648161
0.31	0.1675352384
0.32	0.1560588179
0.33	0.1451632904
0.34	0.1348652678
0.35	0.1251713687
0.36	0.1160795064
0.37	0.1075802431
0.38	0.0996581371
0.39	0.0922930235
0.4	0.0854611914
0.41	0.0791364316
0.42	0.0732909437
0.43	0.0678961014
0.44	0.062923081
0.45	0.0583433645
0.46	0.0541291295
0.47	0.0502535412
0.48	0.0466909613
0.49	0.0434170869
0.5	0.0404090334
0.51	0.0376453712
0.52	0.0351061288
0.53	0.0327727675
0.54	0.0306281374
0.55	0.0286564188
0.56	0.0268430547
0.57	0.0251746775
0.58	0.0236390327
0.59	0.0222249028
0.6	0.0209220309
0.61	0.0197210483
0.62	0.0186134034
0.63	0.0175912958
0.64	0.0166476132
0.65	0.0157758731
0.66	0.0149701682
0.67	0.0142251162
0.68	0.0135358136
0.69	0.0128977925
0.7	0.0123069822
0.71	0.0117596734
0.72	0.0112524853
0.73	0.0107823364
0.74	0.0103464174
0.75	0.0099421665
0.76	0.0095672476
0.77	0.0092195298
0.78	0.0088970693
0.79	0.0085980927
0.8	0.0083209824
0.81	0.0080642627
0.82	0.0078265877
0.83	0.0076067301
0.84	0.0074035716
0.85	0.0072160935
0.86	0.0070433686
0.87	0.006884554
0.88	0.0067388845
0.89	0.0066056665
0.9	0.0064842728
0.91	0.0063741378
0.92	0.0062747532
0.93	0.006185664
0.94	0.0061064655
0.95	0.0060368
0.96	0.0059763542
0.97	0.0059248568
0.98	0.0058820769
0.99	0.0058478219
1	0.0058219361
1.01	0.0058042999
1.02	0.0057948284
1.03	0.0057934712
1.04	0.0058002116
1.05	0.0058150668
1.06	0.0058380873
1.07	0.0058693579
1.08	0.0059089976
1.09	0.0059571609
1.1	0.0060140379
1.11	0.0060798565
1.12	0.006154883
1.13	0.0062394243
1.14	0.0063338299
1.15	0.0064384939
1.16	0.0065538579
1.17	0.0066804135
1.18	0.0068187063
1.19	0.0069693391
1.2	0.0071329758
1.21	0.0073103467
1.22	0.0075022527
1.23	0.0077095714
1.24	0.007933263
1.25	0.0081743773
1.26	0.0084340605
1.27	0.0087135641
1.28	0.0090142532
1.29	0.0093376167
1.3	0.0096852776
1.31	0.0100590047
1.32	0.0104607255
1.33	0.0108925396
1.34	0.0113567343
1.35	0.0118557999
1.36	0.0123924481
1.37	0.0129696305
1.38	0.013590559
1.39	0.0142587276
1.4	0.0149779354
1.41	0.0157523114
1.42	0.0165863403
1.43	0.0174848896
1.44	0.0184532373
1.45	0.0194971012
1.46	0.020622667
1.47	0.0218366172
1.48	0.0231461585
1.49	0.0245590468
1.5	0.0260836092
1.51	0.0277287614
1.52	0.0295040173
1.53	0.0314194908
1.54	0.0334858849
1.55	0.0357144655
1.56	0.0381170172
1.57	0.0407057741
1.58	0.0434933237
1.59	0.046492476
1.6	0.0497160931
1.61	0.0531768733
1.62	0.0568870837
1.63	0.0608582364
1.64	0.0651007042
1.65	0.0696232741
1.66	0.0744326409
1.67	0.0795328446
1.68	0.0849246633
1.69	0.0906049792
1.7	0.0965661406
1.71	0.1027953527
1.72	0.1092741369
1.73	0.1159779025
1.74	0.1228756819
1.75	0.1299300768
1.76	0.1370974604
1.77	0.1443284699
1.78	0.1515688055
1.79	0.1587603323
1.8	0.1658424558
1.81	0.1727537138
1.82	0.1794335069
1.83	0.1858238691
1.84	0.1918711718
1.85	0.1975276566
1.86	0.2027527031
1.87	0.2075137623
1.88	0.2117869126
1.89	0.2155570276
1.9	0.2188175758
1.91	0.2215700972
1.92	0.2238234197
1.93	0.22559269
1.94	0.2268982935
1.95	0.2277647352
1.96	0.228219542
1.97	0.2282922345
1.98	0.2280134029
1.99	0.2274139089
2	0.226524221
2.01	0.2253738851
2.02	0.2239911215
2.03	0.2224025373
2.04	0.2206329392
2.05	0.2187052301
2.06	0.2166403751
2.07	0.2144574209
2.08	0.2121735567
2.09	0.2098042031
2.1	0.2073631222
2.11	0.2048625382
2.12	0.2023132647
2.13	0.1997248317
2.14	0.197105611
2.15	0.194462936
2.16	0.1918032138
2.17	0.1891320306
2.18	0.1864542475
2.19	0.1837740885
2.2	0.181095219
2.21	0.1784208173
2.22	0.175753637
2.23	0.1730960634
2.24	0.1704501623
2.25	0.1678177238
2.26	0.1652002993
2.27	0.1625992348
2.28	0.1600156994
2.29	0.1574507099
2.3	0.1549051518
2.31	0.1523797982
2.32	0.1498753248
2.33	0.1473923237
2.34	0.1449313147
2.35	0.1424927552
2.36	0.1400770484
2.37	0.1376845502
2.38	0.1353155754
2.39	0.1329704027
2.4	0.1306492789
2.41	0.1283524223
2.42	0.1260800262
2.43	0.1238322611
2.44	0.1216092769
2.45	0.1194112049
2.46	0.1172381591
2.47	0.1150902377
2.48	0.1129675241
2.49	0.1108700879
2.5	0.1087979857
2.51	0.1067512616
2.52	0.1047299483
2.53	0.1027340669
2.54	0.1007636281
2.55	0.098818632
2.56	0.0968990689
2.57	0.0950049195
2.58	0.0931361549
2.59	0.0912927373
2.6	0.0894746203
2.61	0.0876817488
2.62	0.0859140593
2.63	0.0841714803
2.64	0.0824539326
2.65	0.0807613292
2.66	0.0790935759
2.67	0.0774505709
2.68	0.0758322058
2.69	0.0742383652
2.7	0.0726689272
2.71	0.0711237633
2.72	0.069602739
2.73	0.0681057137
2.74	0.0666325411
2.75	0.0651830692
2.76	0.0637571405
2.77	0.0623545924
2.78	0.0609752572
2.79	0.0596189624
2.8	0.0582855308
2.81	0.0569747806
2.82	0.0556865261
2.83	0.054420577
2.84	0.0531767394
2.85	0.0519548157
2.86	0.0507546046
2.87	0.0495759013
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j$}

\addplot[
    name path=F2,
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4500635912
0.01	0.4494731668
0.02	0.448293352
0.03	0.4465129356
0.04	0.4441215174
0.05	0.4410961438
0.06	0.4374108419
0.07	0.4330537989
0.08	0.4279791418
0.09	0.4221771099
0.1	0.415622972
0.11	0.4082970796
0.12	0.4001920462
0.13	0.3912917249
0.14	0.3816506328
0.15	0.371255273
0.16	0.3601288931
0.17	0.3483406875
0.18	0.3359301754
0.19	0.3230155666
0.2	0.3096072791
0.21	0.295883827
0.22	0.2819111996
0.23	0.2678060553
0.24	0.2536300373
0.25	0.2396058324
0.26	0.2257139229
0.27	0.2120934631
0.28	0.1988705723
0.29	0.18602936
0.3	0.1736975232
0.31	0.1619074706
0.32	0.1506816395
0.33	0.1400494097
0.34	0.130007856
0.35	0.1205885742
0.36	0.1117587484
0.37	0.1035171128
0.38	0.1849847417
0.39	0.2216247646
0.4	0.2209676221
0.41	0.2193600139
0.42	0.2179631848
0.43	0.2169673335
0.44	0.2168198816
0.45	0.21587061
0.46	0.2149916636
0.47	0.2141206927
0.48	0.2138860085
0.49	0.2138535236
0.5	0.2131669976
0.51	0.2130600678
0.52	0.2120205918
0.53	0.2119777379
0.54	0.2115323574
0.55	0.2113007338
0.56	0.2108762428
0.57	0.2112946704
0.58	0.2106840364
0.59	0.2096468136
0.6	0.2090027784
0.61	0.2094047636
0.62	0.2097382368
0.63	0.2096861472
0.64	0.2095862492
0.65	0.2099664305
0.66	0.20871626
0.67	0.2096704744
0.68	0.2094073922
0.69	0.2091058041
0.7	0.2091826946
0.71	0.2089316746
0.72	0.2086958722
0.73	0.2088085576
0.74	0.2091088366
0.75	0.2081183364
0.76	0.2085818473
0.77	0.2080025828
0.78	0.2077302906
0.79	0.2078436478
0.8	0.2081054609
0.81	0.2075653012
0.82	0.2067519656
0.83	0.207777311
0.84	0.2071685316
0.85	0.2072010813
0.86	0.2076243865
0.87	0.2066481769
0.88	0.2058276543
0.89	0.2068927595
0.9	0.2063309883
0.91	0.2057244912
0.92	0.2050394832
0.93	0.2057044714
0.94	0.2046436415
0.95	0.2042912499
0.96	0.2044877011
0.97	0.2028907287
0.98	0.2036645136
0.99	0.2035464542
1	0.203077424
1.01	0.2022263585
1.02	0.2018886802
1.03	0.2015918389
1.04	0.2017292627
1.05	0.2008411492
1.06	0.2004630699
1.07	0.2000071819
1.08	0.2001401264
1.09	0.1980023955
1.1	0.1984448391
1.11	0.19737021
1.12	0.1972258763
1.13	0.1964495991
1.14	0.1959313068
1.15	0.1954766044
1.16	0.1945007444
1.17	0.1944365199
1.18	0.1935321604
1.19	0.1930031919
1.2	0.193116023
1.21	0.1924057591
1.22	0.1910154926
1.23	0.1898636077
1.24	0.1891411551
1.25	0.1894079607
1.26	0.1883652463
1.27	0.1871861404
1.28	0.186983169
1.29	0.1856380644
1.3	0.1852718011
1.31	0.1842260554
1.32	0.1835761331
1.33	0.1822613773
1.34	0.1817479694
1.35	0.181284055
1.36	0.1801035684
1.37	0.179326234
1.38	0.178538856
1.39	0.1777201282
1.4	0.1767317382
1.41	0.176340406
1.42	0.1751197857
1.43	0.1746039544
1.44	0.173354161
1.45	0.1728207128
1.46	0.1715675891
1.47	0.1703664326
1.48	0.1701417819
1.49	0.169578345
1.5	0.1687354431
1.51	0.1680758954
1.52	0.1669738693
1.53	0.1666877122
1.54	0.1656056647
1.55	0.1647376458
1.56	0.1644932689
1.57	0.1639506411
1.58	0.1632103062
1.59	0.1626833599
1.6	0.1619497873
1.61	0.1612509907
1.62	0.161450773
1.63	0.1616204487
1.64	0.1604143502
1.65	0.085640861
1.66	0.0765515337
1.67	0.0818247352
1.68	0.087399512
1.69	0.0932711189
1.7	0.0994115301
1.71	0.1058107992
1.72	0.112469716
1.73	0.1193461428
1.74	0.126403278
1.75	0.1336066091
1.76	0.140900564
1.77	0.1482164703
1.78	0.1555365937
1.79	0.1627924043
1.8	0.1699028923
1.81	0.1767960118
1.82	0.1834412658
1.83	0.1897539093
1.84	0.1957083729
1.85	0.20124695
1.86	0.2063142418
1.87	0.2109093509
1.88	0.2150086601
1.89	0.2185841395
1.9	0.2216448827
1.91	0.2241943319
1.92	0.2262327282
1.93	0.2278044262
1.94	0.228911511
1.95	0.2295785885
1.96	0.229861536
1.97	0.2297655205
1.98	0.2293245835
1.99	0.228579423
2	0.2275560149
2.01	0.226283524
2.02	0.2247867914
2.03	0.2230999439
2.04	0.2212415725
2.05	0.219231642
2.06	0.2170982374
2.07	0.2148533272
2.08	0.2125153782
2.09	0.2100984478
2.1	0.2076153809
2.11	0.2050782728
2.12	0.2024982848
2.13	0.1998818523
2.14	0.1972391291
2.15	0.1945764661
2.16	0.1918993576
2.17	0.1892130564
2.18	0.1865229502
2.19	0.1838317726
2.2	0.1811435985
2.21	0.1784614113
2.22	0.1757875257
2.23	0.1731244971
2.24	0.1704737311
2.25	0.1678374131
2.26	0.1652166239
2.27	0.1626128852
2.28	0.1600269996
2.29	0.1574600495
2.3	0.1549129064
2.31	0.1523860923
2.32	0.149880555
2.33	0.1473965991
2.34	0.1449348059
2.35	0.1424955817
2.36	0.1400794506
2.37	0.1376864916
2.38	0.1353171872
2.39	0.1329717231
2.4	0.1306502729
2.41	0.1283532553
2.42	0.126080681
2.43	0.1238328061
2.44	0.1216097449
2.45	0.1194116009
2.46	0.1172384665
2.47	0.1150904237
2.48	0.1129676568
2.49	0.1108702201
2.5	0.1087980496
2.51	0.1067513992
2.52	0.1047299734
2.53	0.1027341075
2.54	0.1007637
2.55	0.0988186484
2.56	0.0968991393
2.57	0.095004955
2.58	0.0931361634
2.59	0.0912927252
2.6	0.0894745923
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5	1.89215482845315E-05

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j^*$}

\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F1 and F2, soft clip={domain=0:4}];
\addlegendentry{Type-I error}

\coordinate (spypoint) at (axis cs:0.0,0.43);
\coordinate (magnifyglass) at (axis cs:1.00,0.75);

\end{axis}
% \spy [magenta, height=2.2cm, width=2.2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/result_issue1_viterbi.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    % xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    xticklabel=\empty,
    % ymin = 0,
    % xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.47,0.76)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    name path=F1,
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.481554911
0.26	0.4818910718
0.27	0.482235548
0.28	0.4825878016
0.29	0.4829472788
0.3	0.4833134103
0.31	0.4836856118
0.32	0.4840632844
0.33	0.4844458155
0.34	0.4848325787
0.35	0.4852229348
0.36	0.4856162321
0.37	0.486011807
0.38	0.4864089847
0.39	0.4868070794
0.4	0.4872053951
0.41	0.4876032264
0.42	0.4879998585
0.43	0.4883945685
0.44	0.4887866254
0.45	0.4891752908
0.46	0.48955982
0.47	0.4899394619
0.48	0.4903134602
0.49	0.4906810536
0.5	0.4910414769
0.51	0.4913939609
0.52	0.4917377339
0.53	0.4920720216
0.54	0.492396048
0.55	0.4927090364
0.56	0.4930102092
0.57	0.4932987893
0.58	0.4935740004
0.59	0.4938350677
0.6	0.4940812183
0.61	0.4943116822
0.62	0.4945256927
0.63	0.4947224869
0.64	0.4949013066
0.65	0.4950613986
0.66	0.4952020157
0.67	0.4953224168
0.68	0.4954218679
0.69	0.4954996423
0.7	0.4955550216
0.71	0.495587296
0.72	0.4955957648
0.73	0.4955797372
0.74	0.4955385325
0.75	0.495471481
0.76	0.4953779243
0.77	0.4952572157
0.78	0.4951087211
0.79	0.4949318189
0.8	0.4947259012
0.81	0.4944903735
0.82	0.4942246557
0.83	0.4939281824
0.84	0.4936004031
0.85	0.4932407829
0.86	0.4928488028
0.87	0.49242396
0.88	0.4919657684
0.89	0.4914737589
0.9	0.4909474798
0.91	0.4903864968
0.92	0.4897903939
0.93	0.4891587731
0.94	0.4884912552
0.95	0.4877874796
0.96	0.4870471048
0.97	0.4862698087
0.98	0.4854552887
0.99	0.4846032618
1	0.483713465
1.01	0.4827856552
1.02	0.4818196098
1.03	0.4808151264
1.04	0.479772023
1.05	0.4786901382
1.06	0.4775693315
1.07	0.4764094828
1.08	0.475210493
1.09	0.4739722837
1.1	0.4726947975
1.11	0.4713779977
1.12	0.4700218685
1.13	0.468626415
1.14	0.4671916629
1.15	0.4657176588
1.16	0.4642044697
1.17	0.4626521834
1.18	0.4610609081
1.19	0.4594307721
1.2	0.4577619242
1.21	0.4560545331
1.22	0.4543087874
1.23	0.4525248953
1.24	0.4507030847
1.25	0.4488436027
1.26	0.4469467154
1.27	0.4450127081
1.28	0.4430418843
1.29	0.4410345661
1.3	0.4389910935
1.31	0.4369118247
1.32	0.4347971349
1.33	0.4326474168
1.34	0.4304630801
1.35	0.4282445508
1.36	0.4259922713
1.37	0.4237066999
1.38	0.4213883104
1.39	0.4190375916
1.4	0.4166550475
1.41	0.4142411962
1.42	0.4117965699
1.43	0.4093217144
1.44	0.4068171889
1.45	0.4042835653
1.46	0.4017214279
1.47	0.3991313729
1.48	0.3965140083
1.49	0.393869953
1.5	0.3911998366
1.51	0.3885042991
1.52	0.3857839902
1.53	0.3830395688
1.54	0.3802717029
1.55	0.377481069
1.56	0.3746683512
1.57	0.3718342415
1.58	0.3689794388
1.59	0.3661046485
1.6	0.3632105824
1.61	0.3602979577
1.62	0.3573674969
1.63	0.3544199273
1.64	0.3514559803
1.65	0.3484763914
1.66	0.3454818992
1.67	0.3424732452
1.68	0.3394511736
1.69	0.3364164304
1.7	0.333369763
1.71	0.3303119201
1.72	0.3272436511
1.73	0.3241657054
1.74	0.3210788324
1.75	0.3179837806
1.76	0.3148812976
1.77	0.3117721294
1.78	0.3086570202
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0.0002605788
4.45	0.000249519
4.46	0.0002388985
4.47	0.0002287013
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0.0001835373
4.53	0.0001755705
4.54	0.0001679283
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0.0001341733
4.6	0.0001282362
4.61	0.0001225464
4.62	0.0001170942
4.63	0.0001118706
4.64	0.0001068665
4.65	0.0001020734
4.66	9.74830658538567E-05
4.67	9.30874024912228E-05
4.68	8.8878757004042E-05
4.69	8.48497095874632E-05
4.7	8.09931100608467E-05
4.71	7.73020691634052E-05
4.72	0.00007377
4.73	7.03903602241257E-05
4.74	6.7157143179313E-05
4.75	6.40643709518027E-05
4.76	6.11063363728439E-05
4.77	5.82775457405821E-05
4.78	5.55727116657338E-05
4.79	5.29867461211942E-05
4.8	5.05147536912664E-05
4.81	0.000048152
4.82	0.000045894
4.83	4.37364137725347E-05
4.84	0.000041675
4.85	3.9705721424431E-05
4.86	3.78247479296228E-05
4.87	3.60283456499707E-05
4.88	3.43129395891327E-05
4.89	3.26750948924928E-05
4.9	3.11115118628408E-05
4.91	0.000029619
4.92	2.81945789750794E-05
4.93	2.68352627920788E-05
4.94	2.55382667056526E-05
4.95	2.43008973188546E-05
4.96	2.31205696007755E-05
4.97	2.19948029060269E-05
4.98	2.09212171232261E-05
4.99	1.98975289490566E-05
5.00	1.89215482845315E-05
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2})$}

\addplot[
    name path=F2,
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.4770543736
0.01	0.4770621478
0.02	0.4770854595
0.03	0.4771242748
0.04	0.4771785377
0.05	0.4772481699
0.06	0.4773330706
0.07	0.4774331168
0.08	0.4775481637
0.09	0.4776780441
0.1	0.4778225693
0.11	0.4779815287
0.12	0.4781546903
0.13	0.4783418008
0.14	0.4785425858
0.15	0.4787567499
0.16	0.4789839772
0.17	0.4792239316
0.18	0.4794762566
0.19	0.4797405763
0.2	0.4800164949
0.21	0.4803035979
0.22	0.4806014519
0.23	0.4809096049
0.24	0.4812275871
0.25	0.4144059311
0.26	0.3494052413
0.27	0.3568943311
0.28	0.3556015778
0.29	0.3576746183
0.3	0.3532789039
0.31	0.3561352975
0.32	0.3619984982
0.33	0.3542902427
0.34	0.3635769204
0.35	0.3542268139
0.36	0.3632457978
0.37	0.349760827
0.38	0.3484838258
0.39	0.356380753
0.4	0.3559897765
0.41	0.3519973559
0.42	0.3471704194
0.43	0.3441452791
0.44	0.3448169688
0.45	0.3498801809
0.46	0.3430835218
0.47	0.3385956923
0.48	0.3430223161
0.49	0.3372426347
0.5	0.3372418849
0.51	0.3308983052
0.52	0.3363136966
0.53	0.334091807
0.54	0.3271055883
0.55	0.3231806674
0.56	0.3229527466
0.57	0.310520242
0.58	0.2941024846
0.59	0.3019515015
0.6	0.2926438115
0.61	0.2874180219
0.62	0.2748005095
0.63	0.2696870798
0.64	0.2660782436
0.65	0.2719570287
0.66	0.2611388406
0.67	0.2521458576
0.68	0.2630353232
0.69	0.243849248
0.7	0.2462596258
0.71	0.248097443
0.72	0.2332670146
0.73	0.2324041001
0.74	0.2330998391
0.75	0.232308245
0.76	0.2286510931
0.77	0.2227359897
0.78	0.2215527358
0.79	0.220146168
0.8	0.225439667
0.81	0.2157362602
0.82	0.2092354445
0.83	0.2164768681
0.84	0.2166925513
0.85	0.2149671574
0.86	0.2086766187
0.87	0.204141739
0.88	0.2027951773
0.89	0.2119559221
0.9	0.1979406958
0.91	0
0.92	0
0.93	0
0.94	0
0.95	0
0.96	0
0.97	0
0.98	0
0.99	0
1	0
1.01	0
1.02	0
1.03	0
1.04	0
1.05	0
1.06	0
1.07	0
1.08	0
1.09	0
1.1	0
1.11	0
1.12	0
1.13	0.1919189189
1.14	0.185889022
1.15	0.1921630232
1.16	0.2043553411
1.17	0.1940155064
1.18	0.1913836166
1.19	0.1906040444
1.2	0.1958360443
1.21	0.1862421821
1.22	0.1995369625
1.23	0.2013695057
1.24	0.2034365555
1.25	0.1980993682
1.26	0.2097096336
1.27	0.2064841165
1.28	0.2086687401
1.29	0.2121627652
1.3	0.2089184954
1.31	0.2054328816
1.32	0.2111244448
1.33	0.2181637579
1.34	0.2130361783
1.35	0.222541135
1.36	0.232432459
1.37	0.2290308433
1.38	0.2267014329
1.39	0.2337475494
1.4	0.2450681659
1.41	0.236651853
1.42	0.2393505793
1.43	0.2478013193
1.44	0.2456105892
1.45	0.2535925263
1.46	0.2515507271
1.47	0.2610143561
1.48	0.2691806718
1.49	0.26980013
1.5	0.2622525465
1.51	0.2672602659
1.52	0.2544488459
1.53	0.2680886281
1.54	0.2562171864
1.55	0.2580200126
1.56	0.2593555487
1.57	0.2562770833
1.58	0.2514831022
1.59	0.2639881772
1.6	0.2612922401
1.61	0.2579290211
1.62	0.2533213796
1.63	0.2513744599
1.64	0.2592641563
1.65	0.2548947989
1.66	0.2462881727
1.67	0.2484968744
1.68	0.2381042918
1.69	0.2470844114
1.7	0.2431329022
1.71	0.2460992264
1.72	0.2400181649
1.73	0.2335869999
1.74	0.2353395464
1.75	0.2402888956
1.76	0.2388881601
1.77	0.2289545398
1.78	0.0864721161
1.79	0.3055367117
1.8	0.3024119431
1.81	0.2992834502
1.82	0.2961519655
1.83	0.2930182175
1.84	0.2898829304
1.85	0.2867468239
1.86	0.2836106126
1.87	0.2804750056
1.88	0.2773407066
1.89	0.2742084128
1.9	0.2710788155
1.91	0.2679525991
1.92	0.2648304408
1.93	0.2617130107
1.94	0.2586009713
1.95	0.255494977
1.96	0.2523956742
1.97	0.2493037008
1.98	0.246219686
1.99	0.2431442498
2	0.2400780034
2.01	0.2370215483
2.02	0.2339754763
2.03	0.2309403694
2.04	0.2279167997
2.05	0.2249053287
2.06	0.2219065076
2.07	0.2189208771
2.08	0.2159489668
2.09	0.2129912956
2.1	0.2100483711
2.11	0.20712069
2.12	0.2042087372
2.13	0.2013129864
2.14	0.1984338996
2.15	0.1955719272
2.16	0.1927275077
2.17	0.1899010679
2.18	0.1870930226
2.19	0.1843037745
2.2	0.1815337145
2.21	0.1787832211
2.22	0.176052661
2.23	0.1733423885
2.24	0.1706527459
2.25	0.1679840632
2.26	0.1653366584
2.27	0.1627108371
2.28	0.1601068929
2.29	0.1575251074
2.3	0.1549657497
2.31	0.1524290773
2.32	0.1499153354
2.33	0.1474247572
2.34	0.1449575642
2.35	0.1425139661
2.36	0.1400941605
2.37	0.1376983336
2.38	0.1353266601
2.39	0.1329793029
2.4	0.1306564137
2.41	0.1283581329
2.42	0.1260845896
2.43	0.123835902
2.44	0.1216121772
2.45	0.1194135115
2.46	0.1172399907
2.47	0.1150916898
2.48	0.1129686735
2.49	0.1108709962
2.5	0.1087987024
2.51	0.1067518262
2.52	0.1047303924
2.53	0.1027344157
2.54	0.1007639015
2.55	0.0988188461
2.56	0.0968992362
2.57	0.09500505
2.58	0.0931362566
2.59	0.0912928165
2.6	0.0894746818
2.61	0.0876817964
2.62	0.0859140961
2.63	0.0841715088
2.64	0.0824539546
2.65	0.0807613462
2.66	0.0790935889
2.67	0.0774505809
2.68	0.0758322135
2.69	0.0742383711
2.7	0.0726689317
2.71	0.0711237667
2.72	0.0696027416
2.73	0.0681057157
2.74	0.0666325427
2.75	0.0651830704
2.76	0.0637571414
2.77	0.0623545931
2.78	0.0609752577
2.79	0.0596189628
2.8	0.0582855311
2.81	0.0569747808
2.82	0.0556865262
2.83	0.0544205771
2.84	0.0531767395
2.85	0.0519548158
2.86	0.0507546046
2.87	0.0495759014
2.88	0.0484184982
2.89	0.0472821842
2.9	0.0461667458
2.91	0.0450719664
2.92	0.0439976272
2.93	0.0429435068
2.94	0.0419093819
2.95	0.0408950268
2.96	0.0399002143
2.97	0.0389247153
2.98	0.0379682991
2.99	0.0370307336
3	0.0361117856
3.01	0.0352112207
3.02	0.0343288034
3.03	0.0334642974
3.04	0.0326174659
3.05	0.0317880713
3.06	0.0309758757
3.07	0.0301806408
3.08	0.0294021282
3.09	0.0286400994
3.1	0.0278943159
3.11	0.0271645395
3.12	0.0264505322
3.13	0.0257520563
3.14	0.0250688749
3.15	0.0244007513
3.16	0.0237474498
3.17	0.0231087354
3.18	0.0224843741
3.19	0.0218741326
3.2	0.021277779
3.21	0.0206950825
3.22	0.0201258133
3.23	0.0195697431
3.24	0.019026645
3.25	0.0184962937
3.26	0.0179784651
3.27	0.017472937
3.28	0.0169794887
3.29	0.0164979014
3.3	0.0160279579
3.31	0.0155694431
3.32	0.0151221434
3.33	0.0146858476
3.34	0.0142603463
3.35	0.013845432
3.36	0.0134408996
3.37	0.0130465459
3.38	0.01266217
3.39	0.012287573
3.4	0.0119225586
3.41	0.0115669323
3.42	0.0112205024
3.43	0.0108830791
3.44	0.0105544752
3.45	0.0102345058
3.46	0.0099229883
3.47	0.0096197426
3.48	0.0093245911
3.49	0.0090373585
3.5	0.0087578719
3.51	0.0084859611
3.52	0.0082214581
3.53	0.0079641975
3.54	0.0077140165
3.55	0.0074707545
3.56	0.0072342536
3.57	0.0070043583
3.58	0.0067809156
3.59	0.006563775
3.6	0.0063527884
3.61	0.0061478102
3.62	0.0059486972
3.63	0.0057553089
3.64	0.0055675069
3.65	0.0053851555
3.66	0.0052081212
3.67	0.0050362731
3.68	0.0048694825
3.69	0.0047076233
3.7	0.0045505715
3.71	0.0043982057
3.72	0.0042504067
3.73	0.0041070574
3.74	0.0039680434
3.75	0.0038332523
3.76	0.003702574
3.77	0.0035759005
3.78	0.0034531262
3.79	0.0033341477
3.8	0.0032188634
3.81	0.0031071743
3.82	0.0029989832
3.83	0.0028941949
3.84	0.0027927167
3.85	0.0026944574
3.86	0.0025993281
3.87	0.0025072418
3.88	0.0024181136
3.89	0.0023318601
3.9	0.0022484004
3.91	0.0021676549
3.92	0.0020895461
3.93	0.0020139985
3.94	0.0019409379
3.95	0.0018702923
3.96	0.0018019913
3.97	0.001735966
3.98	0.0016721494
3.99	0.001610476
4	0.0015508822
4.01	0.0014933056
4.02	0.0014376855
4.03	0.0013839629
4.04	0.0013320801
4.05	0.0012819809
4.06	0.0012336106
4.07	0.001186916
4.08	0.0011418452
4.09	0.0010983476
4.1	0.001056374
4.11	0.0010158765
4.12	0.0009768086
4.13	0.000939125
4.14	0.0009027815
4.15	0.0008677352
4.16	0.0008339444
4.17	0.0008013686
4.18	0.0007699684
4.19	0.0007397054
4.2	0.0007105425
4.21	0.0006824434
4.22	0.0006553729
4.23	0.0006292971
4.24	0.0006041827
4.25	0.0005799976
4.26	0.0005567105
4.27	0.0005342912
4.28	0.0005127101
4.29	0.0004919388
4.3	0.0004719496
4.31	0.0004527157
4.32	0.0004342109
4.33	0.0004164101
4.34	0.0003992888
4.35	0.0003828233
4.36	0.0003669906
4.37	0.0003517684
4.38	0.0003371351
4.39	0.0003230699
4.4	0.0003095525
4.41	0.0002965634
4.42	0.0002840835
4.43	0.0002720946
4.44	0
4.45	0.000249519
4.46	0.0002388985
4.47	0
4.48	0.0002189118
4.49	0.0002095149
4.5	0.0002004962
4.51	0.0001918415
4.52	0
4.53	0
4.54	0
4.55	0.0001605986
4.56	0.0001535695
4.57	0.0001468295
4.58	0.0001403677
4.59	0
4.6	0
4.61	0
4.62	0.0001170942
4.63	0
4.64	0
4.65	0.0001020734
4.66	9.75E-05
4.67	0
4.68	0
4.69	8.48E-05
4.7	8.10E-05
4.71	7.73E-05
4.72	7.38E-05
4.73	7.04E-05
4.74	6.72E-05
4.75	0
4.76	6.11E-05
4.77	0
4.78	5.56E-05
4.79	0
4.8	5.05E-05
4.81	0
4.82	0
4.83	0
4.84	0
4.85	3.97E-05
4.86	0
4.87	0
4.88	0
4.89	0
4.9	3.11E-05
4.91	0
4.92	0
4.93	0
4.94	0
4.95	2.43E-05
4.96	2.31E-05
4.97	0
4.98	2.09E-05
4.99	1.99E-05
5	0
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{J}^{2}) \times P_j^*$}


\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F1 and F2, soft clip={domain=0:4}];
\addlegendentry{Type-I error}

\coordinate (spypoint) at (axis cs:0.0,0.43);
\coordinate (magnifyglass) at (axis cs:1.00,0.75);

\end{axis}
% \spy [magenta, height=2.2cm, width=2.2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/result_issue2.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd}
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.385,0.77)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.0011491804
0.01	0.001162722
0.02	0.0012035765
0.03	0.0012724361
0.04	0.001370461
0.05	0.00149929
0.06	0.0016610552
0.07	0.0018584003
0.08	0.0020945027
0.09	0.0023731006
0.1	0.0026985224
0.11	0.0030757205
0.12	0.0035103081
0.13	0.0040085996
0.14	0.0045776534
0.15	0.0052253176
0.16	0.0059602775
0.17	0.0067921056
0.18	0.0077313121
0.19	0.0087893972
0.2	0.0099789022
0.21	0.011313462
0.22	0.0128078545
0.23	0.0144780496
0.24	0.0163412544
0.25	0.0184159551
0.26	0.0207219538
0.27	0.0232803997
0.28	0.0261138134
0.29	0.0292461025
0.3	0.0327025688
0.31	0.036509904
0.32	0.0406961738
0.33	0.0452907892
0.34	0.0503244628
0.35	0.0558291499
0.36	0.0618379723
0.37	0.0683851246
0.38	0.075505761
0.39	0.0832358625
0.4	0.0916120827
0.41	0.1006715733
0.42	0.1104517865
0.43	0.1209902561
0.44	0.1323243562
0.45	0.1444910382
0.46	0.1575265463
0.47	0.1714661124
0.48	0.1863436318
0.49	0.2021913213
0.5	0.2190393605
0.51	0.2369155194
0.52	0.2558447751
0.53	0.275848919
0.54	0.2969461594
0.55	0.3191507211
0.56	0.342472448
0.57	0.3669164111
0.58	0.3924825259
0.59	0.419165186
0.6	0.4469529148
0.61	0.475828042
0.62	0.5057664086
0.63	0.5367371056
0.64	0.5687022521
0.65	0.6016168148
0.66	0.6354284763
0.67	0.6700775546
0.68	0.7054969778
0.69	0.7416123171
0.7	0.7783418824
0.71	0.8155968808
0.72	0.8532816412
0.73	0.8912939052
0.74	0.9295251855
0.75	0.9678611907
0.76	1.0061823153
0.77	1.0443641937
0.78	1.0822783149
0.79	1.1197926942
0.8	1.1567725977
0.81	1.1930813156
0.82	1.2285809761
0.83	1.2631333962
0.84	1.2966009597
0.85	1.3288475176
0.86	1.3597392994
0.87	1.3891458305
0.88	1.4169408444
0.89	1.4430031813
0.9	1.4672176659
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3891458305
1.14	1.3597392994
1.15	1.3288475176
1.16	1.2966009597
1.17	1.2631333962
1.18	1.2285809761
1.19	1.1930813155
1.2	1.1567725977
1.21	1.1197926941
1.22	1.0822783149
1.23	1.0443641937
1.24	1.0061823153
1.25	0.9678611907
1.26	0.9295251855
1.27	0.8912939051
1.28	0.8532816411
1.29	0.8155968807
1.3	0.7783418822
1.31	0.7416123169
1.32	0.7054969775
1.33	0.6700775542
1.34	0.6354284758
1.35	0.6016168141
1.36	0.5687022512
1.37	0.5367371045
1.38	0.5057664071
1.39	0.4758280401
1.4	0.4469529124
1.41	0.4191651828
1.42	0.3924825218
1.43	0.3669164059
1.44	0.3424724414
1.45	0.3191507125
1.46	0.2969461484
1.47	0.2758489051
1.48	0.2558447573
1.49	0.2369154968
1.5	0.2190393318
1.51	0.202191285
1.52	0.1863435858
1.53	0.1714660543
1.54	0.157526473
1.55	0.144490946
1.56	0.1323242402
1.57	0.1209901104
1.58	0.110451604
1.59	0.1006713449
1.6	0.0916117973
1.61	0.0832355064
1.62	0.0755053176
1.63	0.0683845732
1.64	0.0618372877
1.65	0.0558283013
1.66	0.0503234126
1.67	0.0452894916
1.68	0.0406945729
1.69	0.0365079322
1.7	0.032700144
1.71	0.0292431252
1.72	0.0261101636
1.73	0.0232759326
1.74	0.020716495
1.75	0.018409295
1.76	0.0163331415
1.77	0.0144681826
1.78	0.0127958732
1.79	0.0112989364
1.8	0.0099613199
1.81	0.0087681486
1.82	0.0077056736
1.83	0.006761219
1.84	0.0059231276
1.85	0.005180705
1.86	0.0045241639
1.87	0.0039445683
1.88	0.0034337789
1.89	0.0029843988
1.9	0.0025897216
1.91	0.0022436804
1.92	0.0019407991
1.93	0.0016761461
1.94	0.0014452895
1.95	0.0012442554
1.96	0.0010694879
1.97	0.0009178124
1.98	0.0007864003
1.99	0.0006727367
2	0.0005745902
2.01	0.0004899853
2.02	0.0004171762
2.03	0.0003546237
2.04	0.000300973
2.05	0.0002550346
2.06	0.0002157657
2.07	0.0001822541
2.08	0.0001537036
2.09	0.0001294203
2.1	0.0001088009
2.11	9.13217119681378E-05
2.12	7.65292466896902E-05
2.13	6.40313299013735E-05
2.14	5.34895932315222E-05
2.15	4.46126229785694E-05
2.16	3.7149922375672E-05
2.17	3.08865750395152E-05
2.18	2.56385396535785E-05
2.19	2.12485111914062E-05
2.2	1.75822891103592E-05
2.21	1.45255978962594E-05
2.22	1.19813100795129E-05
2.23	0.000009867
2.24	0.000008113
2.25	6.66017003131296E-06
2.26	5.45886514253023E-06
2.27	4.46715584555356E-06
2.28	3.64982071757184E-06
2.29	2.97730721441469E-06
2.3	2.42486439747666E-06
2.31	1.97180041700545E-06
2.32	1.6008481584671E-06
2.33	1.29762444111619E-06
2.34	1.05016993994496E-06
2.35	8.48558598213177E-07
2.36	6.84566722102776E-07
2.37	5.51393215779983E-07
2.38	4.434235379556E-07
2.39	0.000000356
2.4	2.8540952349355E-07
2.41	2.28434057457822E-07
2.42	1.82542896212927E-07
2.43	1.45640013094825E-07
2.44	0.000000116
2.45	9.22671961603178E-08
2.46	7.32652717548685E-08
2.47	5.80845589405818E-08
2.48	0.000000046
2.49	3.63346371079971E-08
2.5	2.86693883164605E-08
2.51	2.25853963652296E-08
2.52	1.77643244232977E-08
2.53	0.000000014
2.54	1.0937692847878E-08
2.55	8.56212909346901E-09
2.56	6.69190102971075E-09
2.57	5.22190464074979E-09
2.58	4.06836635231182E-09
2.59	3.16462941487445E-09
2.6	2.45774803078026E-09
2.61	1.90573953128598E-09
2.62	1.47537159675101E-09
2.63	1.14038365388827E-09
2.64	8.80059911410598E-10
2.65	6.78086632375949E-10
2.66	5.21638715725141E-10
2.67	4.00650916697154E-10
2.68	3.07237451571085E-10
2.69	2.35230622106179E-10
2.7	1.79814723601278E-10
2.71	1.37236088736643E-10
2.72	1.04573851595787E-10
2.73	7.95590457591206E-11
2.74	6.04321042497543E-11
2.75	4.58308125931987E-11
2.76	3.47023661601924E-11
2.77	2.62344707948726E-11
2.78	1.9801460221689E-11
2.79	1.49222330035923E-11
2.8	1.12274752396905E-11
2.81	8.4341648364377E-12
2.82	6.3257751785617E-12
2.83	4.73693156701442E-12
2.84	3.54154005574972E-12
2.85	2.64361918709461E-12
2.86	1.97023178921382E-12
2.87	1.46604546351923E-12
2.88	1.08915388373642E-12
2.89	8.07872342069494E-13
2.9	5.98284739466229E-13
2.91	4.42369117225715E-13
2.92	3.26567803243666E-13
2.93	2.40698630353838E-13
2.94	1.77127324560954E-13
2.95	1.30139518713065E-13
2.96	9.54650752783776E-14
2.97	6.99184081525221E-14
2.98	5.11269910771883E-14
2.99	3.73267885355781E-14
3	2.72083814744863E-14
3.01	1.98014265521143E-14
3.02	1.43880500570531E-14
3.03	1.04380432156661E-14
3.04	7.56045496375536E-15
3.05	5.46749583018274E-15
3.06	3.9476685330895E-15
3.07	2.84580140152794E-15
3.08	2.04823690792247E-15
3.09	1.47186329765831E-15
3.1	1.05600616542207E-15
3.11	7.56444590277096E-16
3.12	5.41002757295733E-16
3.13	3.86307842907634E-16
3.14	2.75409718821421E-16
3.15	1.96036386170343E-16
3.16	1.39317542034298E-16
3.17	9.88522614140818E-17
3.18	7.00291901466822E-17
3.19	4.95317062423297E-17
3.2	3.49783374168565E-17
3.21	2.46619110329726E-17
3.22	1.73606499467073E-17
3.23	1.22016039271358E-17
3.24	8.5620854174844E-18
3.25	5.99865490930244E-18
3.26	4.19604261847915E-18
3.27	2.93047210876454E-18
3.28	2.04336986182982E-18
3.29	1.42255171811773E-18
3.3	9.88782644899686E-19
3.31	6.8619143873649E-19
3.32	4.75446270569503E-19
3.33	3.28904097958701E-19
3.34	2.27168867876416E-19
3.35	1.5665347472916E-19
3.36	1.07855660005911E-19
3.37	7.41408462439777E-20
3.38	5.08843025718735E-20
3.39	3.48675798093717E-20
3.4	2.38545633052684E-20
3.41	1.62941919104166E-20
3.42	1.11123490152701E-20
3.43	7.56642286373646E-21
3.44	5.14383506207943E-21
3.45	3.49136416033101E-21
3.46	2.3660011650711E-21
3.47	1.60083454843708E-21
3.48	1.08140813533445E-21
3.49	7.29364306359431E-22
3.5	4.91146517718656E-22
3.51	3.30209316341899E-22
3.52	2.21655884050535E-22
3.53	1.48552818676612E-22
3.54	9.9401793030719E-23
3.55	6.64078209247058E-23
3.56	4.42951249129214E-23
3.57	2.94987980962804E-23
3.58	1.96139200924902E-23
3.59	1.30207551288594E-23
3.6	8.63017557195495E-24
3.61	5.71103445424926E-24
3.62	3.77330246265583E-24
3.63	2.48908740623441E-24
3.64	1.63934501926116E-24
3.65	1.07798389660183E-24
3.66	7.07727172988674E-25
3.67	4.63907247563132E-25
3.68	3.03604450883316E-25
3.69	1.9837950410494E-25
3.7	1.29418736685037E-25
3.71	8.42964337348413E-26
3.72	5.48192307182479E-26
3.73	3.5593308722684E-26
3.74	2.30736061837264E-26
3.75	1.49339357971041E-26
3.76	9.65038797274367E-27
3.77	6.22625576458399E-27
3.78	4.01070601875603E-27
3.79	2.57944571382177E-27
3.8	1.65631770590748E-27
3.81	1.06187301963251E-27
3.82	6.79693658035541E-28
3.83	4.34375716973457E-28
3.84	2.77159359783912E-28
3.85	1.76565256558601E-28
3.86	1.12303331473174E-28
3.87	7.13167788695285E-29
3.88	4.52170774270877E-29
3.89	2.86236456907272E-29
3.9	1.80908551348022E-29
3.91	1.14157627418972E-29
3.92	7.19221169418126E-30
3.93	4.52409461756399E-30
3.94	2.84127052652596E-30
3.95	1.78157940212913E-30
3.96	1.11534562792135E-30
3.97	6.97148737360048E-31
3.98	4.35063962163995E-31
3.99	2.71076872166708E-31
4	1.68633366725329E-31
4.01	1.04738474730589E-31
4.02	6.49502263944651E-32
4.03	4.02130286168498E-32
4.04	2.48579085681889E-32
4.05	1.53417209547338E-32
4.06	9.45355732095127E-33
4.07	5.81605003543947E-33
4.08	3.57250377169685E-33
4.09	2.19093224676549E-33
4.1	1.34151918728337E-33
4.11	8.20118331341961E-34
4.12	5.00573482875285E-34
4.13	3.05049873913143E-34
4.14	1.85603238391409E-34
4.15	1.12748802716092E-34
4.16	6.83832941468807E-35
4.17	4.14094808960872E-35
4.18	2.50357867967386E-35
4.19	1.51124331336649E-35
4.2	9.10792047081133E-36
4.21	5.48044415678986E-36
4.22	3.29248627745841E-36
4.23	1.97489440724878E-36
4.24	1.18270239402793E-36
4.25	7.07161749423469E-37
4.26	4.22156749069594E-37
4.27	2.51617244297855E-37
4.28	1.4973342411595E-37
4.29	8.89628731221809E-38
4.3	5.27728482022214E-38
4.31	3.12553205641677E-38
4.32	1.84820044537336E-38
4.33	1.0911535582595E-38
4.34	6.43182716410663E-39
4.35	3.78524982012111E-39
4.36	2.22416201301681E-39
4.37	1.30481812344134E-39
4.38	7.64267217070445E-40
4.39	4.46943032727754E-40
4.4	2.6095811201775E-40
4.41	1.52125185706498E-40
4.42	8.85407366139711E-41
4.43	5.14513565554186E-41
4.44	2.98512291576794E-41
4.45	1.72917638827114E-41
4.46	1.00006462309829E-41
4.47	5.7746879644406E-42
4.48	3.32920600437248E-42
4.49	1.91630444078379E-42
4.5	1.10128578220933E-42
4.51	6.31898389506075E-43
4.52	3.61997985890874E-43
4.53	2.07050722116866E-43
4.54	1.18238533466017E-43
4.55	6.74144520721086E-44
4.56	3.83759087898823E-44
4.57	2.18110225666725E-44
4.58	1.23767058823192E-44
4.59	7.01206290826093E-45
4.6	3.96641568137149E-45
4.61	2.24007386318938E-45
4.62	1.26310117984828E-45
4.63	7.11091737572493E-46
4.64	3.99691409110338E-46
4.65	2.2430331113293E-46
4.66	1.25677706071636E-46
4.67	7.03060170792599E-47
4.68	3.92679686071617E-47
4.69	2.18975771209848E-47
4.7	1.21917313327139E-47
4.71	6.77713898672945E-48
4.72	3.76130967110407E-48
4.73	2.08421961401624E-48
4.74	1.15308031002351E-48
4.75	6.36923574008784E-49
4.76	3.51258449753706E-49
4.77	1.93409555475608E-49
4.78	1.06326315072042E-49
4.79	5.83600007283388E-50
4.8	3.19816969738552E-50
4.81	1.74984430756205E-50
4.82	9.55892389019426E-51
4.83	5.21351092529916E-51
4.84	2.83898607196909E-51
4.85	1.54350459045882E-51
4.86	8.37846150469681E-52
4.87	4.54079945258061E-52
4.88	2.45703902191748E-52
4.89	1.32740508175938E-52
4.9	7.15989391561901E-53
4.91	3.85586117186233E-53
4.92	2.07323188765863E-53
4.93	1.11297666928201E-53
4.94	5.96535001424086E-54
4.95	3.19225437362475E-54
4.96	1.70557468019751E-54
4.97	9.09820418701907E-55
4.98	4.84565296887341E-55
4.99	2.57668083020981E-55
5	1.36798279227538E-55
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2})$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	6.52756891058711E-05
0.01	6.67774007945002E-05
0.02	7.14051763300275E-05
0.03	7.95333927339909E-05
0.04	9.18075954476707E-05
0.05	0.0001091771
0.06	0.0001329408
0.07	0.0001648071
0.08	0.0002069661
0.09	0.0002621764
0.1	0.0003338628
0.11	0.000426225
0.12	0.0005443538
0.13	0.0006943515
0.14	0.0008834519
0.15	0.0011201348
0.16	0.0014142286
0.17	0.0017769957
0.18	0.0022211959
0.19	0.0027611225
0.2	0.0034126108
0.21	0.0041930182
0.22	0.0051211783
0.23	0.0062173347
0.24	0.0075030602
0.25	0.0090011688
0.26	0.0107356293
0.27	0.0127314842
0.28	0.0150147822
0.29	0.0176125242
0.3	0.020552625
0.31	0.023863889
0.32	0.0275759951
0.33	0.0317194882
0.34	0.0363257704
0.35	0.0414270872
0.36	0.0470565032
0.37	0.053247862
0.38	0.0600357271
0.39	0.0674553002
0.4	0.0755423146
0.41	0.0843329015
0.42	0.0938634299
0.43	0.1041703174
0.44	0.1152898144
0.45	0.1272577612
0.46	0.1401093187
0.47	0.1538786755
0.48	0.1685987319
0.49	0.1843007627
0.5	0.2010140627
0.51	0.2187655758
0.52	0.2375795109
0.53	0.2574769489
0.54	0.2784754429
0.55	0.3005886164
0.56	0.3238257619
0.57	0.3481914466
0.58	0.3736851272
0.59	0.4003007794
0.6	0.4280265473
0.61	0.4568444167
0.62	0.486729917
0.63	0.517651858
0.64	0.5495721044
0.65	0.5824453937
0.66	0.6162192024
0.67	0.6508336626
0.68	0.6862215356
0.69	0.7223082431
0.7	0.7590119608
0.71	0.7962437759
0.72	0.83390791
0.73	0.8719020092
0.74	0.9101175009
0.75	0.9484400181
0.76	0.9867498882
0.77	1.0249226863
0.78	1.0628298489
0.79	1.1003393451
0.8	1.1373164009
0.81	1.1736242711
0.82	1.2091250534
0.83	1.2436805381
0.84	1.2771530865
0.85	1.30940653
0.86	1.340307082
0.87	1.3697242543
0.88	1.397531769
0.89	1.4236084576
0.9	1.4478391376
0.91	1.470115458
0.92	1.4903367062
0.93	1.5084105651
0.94	1.5242538162
0.95	1.5377929778
0.96	1.5489648734
0.97	1.5577171233
0.98	1.5640085554
0.99	1.5678095278
1	1.5691021635
1.01	1.5678804912
1.02	1.5641504926
1.03	1.5579300552
1.04	1.5492488309
1.05	1.5381480022
1.06	1.5246799581
1.07	1.5089078845
1.08	1.490905272
1.09	1.4707553475
1.1	1.4485504355
1.11	1.4243912557
1.12	1.3983861649
1.13	1.3706503509
1.14	1.341304986
1.15	1.310476351
1.16	1.2782949353
1.17	1.2448945254
1.18	1.210411288
1.19	1.1749828582
1.2	1.1387474397
1.21	1.1018429267
1.22	1.0644060535
1.23	1.0265715808
1.24	0.9884715224
1.25	0.9502344217
1.26	0.9119846793
1.27	0.8738419394
1.28	0.8359205359
1.29	0.7983290027
1.3	0.7611696496
1.31	0.7245382041
1.32	0.6885235211
1.33	0.6532073591
1.34	0.6186642219
1.35	0.584961264
1.36	0.5521582583
1.37	0.5203076217
1.38	0.489454497
1.39	0.4596368856
1.4	0.4308858279
1.41	0.4032256274
1.42	0.3766741126
1.43	0.3512429329
1.44	0.3269378833
1.45	0.3037592539
1.46	0.281702198
1.47	0.2607571149
1.48	0.2409100433
1.49	0.2221430606
1.5	0.2044346827
1.51	0.1877602635
1.52	0.1720923869
1.53	0.1574012512
1.54	0.1436550403
1.55	0.1308202818
1.56	0.1188621868
1.57	0.1077449718
1.58	0.0974321594
1.59	0.087886858
1.6	0.0790720178
1.61	0.0709506631
1.62	0.0634861011
1.63	0.0566421056
1.64	0.0503830767
1.65	0.0446741766
1.66	0.0394814423
1.67	0.0347718755
1.68	0.0305135125
1.69	0.0266754741
1.7	0.0232279991
1.71	0.0201424625
1.72	0.017391383
1.73	0.0149484205
1.74	0.0127883689
1.75	0.0108871468
1.76	0.009221788
1.77	0.0077704362
1.78	0.0065123446
1.79	0.0054278812
1.8	0.0044985404
1.81	0.0037069592
1.82	0.0030369353
1.83	0.0024734451
1.84	0.0020026572
1.85	0.0016119383
1.86	0.0012898475
1.87	0.0010261186
1.88	0.0008116271
1.89	0.0006383434
1.9	0.000499272
1.91	0.0003883803
1.92	0.0003005183
1.93	0.0002313333
1.94	0.0001771824
1.95	0.0001350457
1.96	0.0001024427
1.97	7.73537863694615E-05
1.98	0.000058149
1.99	0.000043523
2	3.24389184282842E-05
2.01	2.40787538667747E-05
2.02	0.000017802
2.03	1.31103858227876E-05
2.04	9.6186223940708E-06
2.05	7.03069102449138E-06
2.06	5.12040329640497E-06
2.07	3.71587809905322E-06
2.08	2.68718152386285E-06
2.09	1.93657862163983E-06
2.1	1.39090534472322E-06
2.11	9.95643077426089E-07
2.12	7.10347087966666E-07
2.13	5.05142063173353E-07
2.14	3.5805179274302E-07
2.15	0.000000253
2.16	1.78165782325117E-07
2.17	1.25080550911666E-07
2.18	8.75353910625922E-08
2.19	6.10678793008865E-08
2.2	4.24700956701361E-08
2.21	2.9444219937866E-08
2.22	2.03501567215229E-08
2.23	0.000000014
2.24	9.63098666584412E-09
2.25	6.59496211054493E-09
2.26	4.50212198299107E-09
2.27	3.06399290479961E-09
2.28	2.07886174552831E-09
2.29	1.40615230306774E-09
2.3	9.48220501906782E-10
2.31	6.37466944548497E-10
2.32	4.27246296044483E-10
2.33	2.85477619147218E-10
2.34	1.90168964085245E-10
2.35	1.26293679659325E-10
2.36	8.36177527843188E-11
2.37	5.51938496377611E-11
2.38	3.6321063463766E-11
2.39	2.38288126305905E-11
2.4	1.55855624513312E-11
2.41	1.01629316091446E-11
2.42	6.60681512137766E-12
2.43	4.28195487947431E-12
2.44	2.76674370696916E-12
2.45	1.78226712686558E-12
2.46	1.1446000966181E-12
2.47	7.32844705701076E-13
2.48	4.67786187575476E-13
2.49	2.97687195517407E-13
2.5	1.88864479492303E-13
2.51	1.19458713002627E-13
2.52	7.53291086044757E-14
2.53	4.73571228163157E-14
2.54	2.96814628985773E-14
2.55	1.85465371053657E-14
2.56	1.1553615852472E-14
2.57	7.17547398900799E-15
2.58	4.44284194801151E-15
2.59	2.74251333346682E-15
2.6	1.68777388044236E-15
2.61	1.03551744376009E-15
2.62	6.33400254341628E-16
2.63	3.86257314390949E-16
2.64	2.34829622375092E-16
2.65	1.42333370483771E-16
2.66	8.60078890839272E-17
2.67	5.18140517129706E-17
2.68	3.11196382240871E-17
2.69	1.86337066608449E-17
2.7	1.11235063172697E-17
2.71	6.62005964979249E-18
2.72	3.92789486149312E-18
2.73	2.32346196324967E-18
2.74	1.37021603578287E-18
2.75	8.05601565202711E-19
2.76	4.72203652270846E-19
2.77	2.75940962550413E-19
2.78	1.60761036588127E-19
2.79	9.33734089485396E-20
2.8	5.40683925240654E-20
2.81	3.12134306479436E-20
2.82	1.7964593395318E-20
2.83	1.03079214529274E-20
2.84	5.89661277964455E-21
2.85	3.36288481478571E-21
2.86	1.91204982498776E-21
2.87	1.08383774154368E-21
2.88	6.1250158743882E-22
2.89	3.45086513164609E-22
2.9	1.93832461625418E-22
2.91	1.08543300858322E-22
2.92	6.05978891672778E-23
2.93	3.37279277641979E-23
2.94	1.8715436859227E-23
2.95	1.03535132863231E-23
2.96	5.71023687027718E-24
2.97	3.13976931244619E-24
2.98	1.72115403722818E-24
2.99	9.40633325518419E-25
3	5.12501286891489E-25
3.01	2.78389983129777E-25
3.02	1.50758892956633E-25
3.03	8.13956990011138E-26
3.04	4.3810553671336E-26
3.05	2.35102582955902E-26
3.06	1.25772996344497E-26
3.07	6.7081957052785E-27
3.08	3.56745084711815E-27
3.09	1.89113990509688E-27
3.1	9.99473011045538E-28
3.11	5.26568520013691E-28
3.12	2.76651890296813E-28
3.13	1.44878319712437E-28
3.14	7.56465606115638E-29
3.15	3.93935838359028E-29
3.16	2.04478423714673E-29
3.17	1.05797126618484E-29
3.18	5.45013615269865E-30
3.19	2.80455327667941E-30
3.2	1.43684895584216E-30
3.21	7.36527957275704E-31
3.22	3.73919349889863E-31
3.23	1.89651022641681E-31
3.24	9.60088261299146E-32
3.25	4.86168670187446E-32
3.26	2.42244242621887E-32
3.27	1.23632149110545E-32
3.28	6.12520992475721E-33
3.29	3.15869934234876E-33
3.3	1.53687696220435E-33
3.31	7.61825534585914E-34
3.32	3.69495977590897E-34
3.33	1.82578451223659E-34
3.34	1.00883243037771E-34
3.35	3.47840589063697E-35
3.36	2.3948767414941E-35
3.37	1.64625749130515E-35
3.38	5.6492924307287E-36
3.39	3.87107899173197E-36
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j)$}

\addplot[
    color=Paired-3,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	6.50202840460131E-05
0.01	6.72512569102076E-05
0.02	7.26642476066979E-05
0.03	8.16664764636855E-05
0.04	9.49697937355151E-05
0.05	0.0001136988
0.06	0.0001390946
0.07	0.0001729412
0.08	0.0002176502
0.09	0.0002759987
0.1	0.0003516984
0.11	0.0004489229
0.12	0.0005731666
0.13	0.0007300381
0.14	0.0009278171
0.15	0.0011747507
0.16	0.0014808309
0.17	0.001857016
0.18	0.0023168423
0.19	0.0028748009
0.2	0.0035457834
0.21	0.0043473788
0.22	0.0052992626
0.23	0.0064203056
0.24	0.0077327143
0.25	0.0092585294
0.26	0.0110216342
0.27	0.0130465455
0.28	0.0153595966
0.29	0.0179869965
0.3	0.0209568199
0.31	0.0242963918
0.32	0.0280359197
0.33	0.0322072313
0.34	0.0368386642
0.35	0.041963813
0.36	0.0476159189
0.37	0.0538290773
0.38	0.0606370911
0.39	0.0680744501
0.4	0.0761781035
0.41	0.0849832174
0.42	0.0945277315
0.43	0.1048468892
0.44	0.1159772699
0.45	0.1279553393
0.46	0.1408155002
0.47	0.1545917893
0.48	0.1693181596
0.49	0.1850254803
0.5	0.2017433555
0.51	0.2194982012
0.52	0.2383153145
0.53	0.2582144493
0.54	0.2792146134
0.55	0.3013283874
0.56	0.3245655912
0.57	0.3489309024
0.58	0.3744236199
0.59	0.4010375492
0.6	0.4287619312
0.61	0.4575776575
0.62	0.4874606992
0.63	0.5183801599
0.64	0.5502967724
0.65	0.5831664303
0.66	0.6169362368
0.67	0.6515465599
0.68	0.6869297083
0.69	0.7230119386
0.7	0.7597107128
0.71	0.7969376554
0.72	0.8345956265
0.73	0.8725838635
0.74	0.910793394
0.75	0.949109848
0.76	0.9874129904
0.77	1.025579215
0.78	1.0634802229
0.79	1.1009824165
0.8	1.1379519075
0.81	1.1742521062
0.82	1.2097456012
0.83	1.2442924984
0.84	1.277757458
0.85	1.3100018021
0.86	1.3408946724
0.87	1.3703020673
0.88	1.3981011989
0.89	1.4241691038
0.9	1.4483903288
0.91	1.4706564237
0.92	1.4908682619
0.93	1.5089323058
0.94	1.5247657575
0.95	1.5382941676
0.96	1.5494550757
0.97	1.5581969821
0.98	1.5644781605
0.99	1.5682669465
1	1.5695483241
1.01	1.5683161423
1.02	1.5645747352
1.03	1.5583420597
1.04	1.5496479652
1.05	1.5385355123
1.06	1.5250559448
1.07	1.5092714618
1.08	1.4912547393
1.09	1.4710928402
1.1	1.4488745106
1.11	1.424703015
1.12	1.3986849785
1.13	1.3709355178
1.14	1.3415759018
1.15	1.3107339971
1.16	1.2785393084
1.17	1.2451249033
1.18	1.2106277223
1.19	1.1751850958
1.2	1.1389351642
1.21	1.1020171049
1.22	1.064565748
1.23	1.0267165276
1.24	0.9886012917
1.25	0.9503496782
1.26	0.9120854339
1.27	0.8739279347
1.28	0.8359924485
1.29	0.7983861553
1.3	0.7612121341
1.31	0.7245656161
1.32	0.6885361246
1.33	0.6532056715
1.34	0.6186474452
1.35	0.5849303701
1.36	0.5521120692
1.37	0.5202474672
1.38	0.4893800813
1.39	0.4595480596
1.4	0.430782603
1.41	0.4031086413
1.42	0.3765434141
1.43	0.3510986396
1.44	0.3267800116
1.45	0.3035882855
1.46	0.2815186082
1.47	0.2605610829
1.48	0.2407018178
1.49	0.2219230103
1.5	0.2042035788
1.51	0.1875186678
1.52	0.1718408372
1.53	0.1571393796
1.54	0.1433846915
1.55	0.1305417901
1.56	0.1185762809
1.57	0.10745289
1.58	0.0971339018
1.59	0.0875838687
1.6	0.0787653498
1.61	0.0706417246
1.62	0.0631759788
1.63	0.0563316554
1.64	0.0500741041
1.65	0.0443678118
1.66	0.0391789406
1.67	0.0344743157
1.68	0.0302235745
1.69	0.0263937381
1.7	0.0229555011
1.71	0.0198811434
1.72	0.0171416096
1.73	0.0147118791
1.74	0.0125650514
1.75	0.010679545
1.76	0.0090290423
1.77	0.0075936112
1.78	0.0063513212
1.79	0.0052822076
1.8	0.0043678993
1.81	0.0035909514
1.82	0.0029350448
1.83	0.0023846819
1.84	0.001926053
1.85	0.0015463109
1.86	0.0012340516
1.87	0.0009793061
1.88	0.0007725178
1.89	0.0006061762
1.9	0.0004728547
1.91	0.0003669921
1.92	0.0002831665
1.93	0.0002175755
1.94	0.0001662069
1.95	0.0001263044
1.96	0.000095573
1.97	7.20512135832271E-05
1.98	5.40717847511585E-05
1.99	4.03541770565762E-05
2	3.00294062260665E-05
2.01	2.22326411504082E-05
2.02	1.64061218562379E-05
2.03	1.20626305036309E-05
2.04	8.84132385579789E-06
2.05	6.44908630354982E-06
2.06	4.68556807513454E-06
2.07	3.39306148215688E-06
2.08	2.4513570133608E-06
2.09	1.76116407284491E-06
2.1	1.26331946028738E-06
2.11	9.00618376298254E-07
2.12	6.4286480450507E-07
2.13	4.552403446333E-07
2.14	3.23533409348659E-07
2.15	2.2722145748068E-07
2.16	1.60208297246638E-07
2.17	1.11823609467563E-07
2.18	7.85026445652919E-08
2.19	5.48237086951709E-08
2.2	0.000000038
2.21	2.63107964934105E-08
2.22	0.000000018
2.23	1.25419771909087E-08
2.24	8.55366825206427E-09
2.25	5.83099218275456E-09
2.26	0.000000004
2.27	2.74891795543153E-09
2.28	1.82745428382607E-09
2.29	1.22456645728876E-09
2.3	8.30984054964468E-10
2.31	5.64120268502758E-10
2.32	3.77116603234571E-10
2.33	2.468081687003E-10
2.34	1.61974010857351E-10
2.35	1.08439000382858E-10
2.36	7.50586336782368E-11
2.37	4.67563251005305E-11
2.38	3.21561437831104E-11
2.39	2.14202818608004E-11
2.4	1.4423370056413E-11
2.41	8.71014492405527E-12
2.42	5.08089897319062E-12
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	3.6805345674133E-13
2.49	2.65839102283321E-13
2.5	0
2.51	1.10981701637211E-13
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0

};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j^*)$}


\coordinate (spypoint) at (axis cs:1.0,1.475);
\coordinate (magnifyglass) at (axis cs:2.30,0.45);

\end{axis}
\spy [magenta, height=1.3cm, width=1.3cm] on (spypoint)
  in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/result_issue2_viterbi.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    % ymode=log,
    xlabel={Received signal magnitude ($|x|$)}, xlabel style={yshift=0.4em},
    ylabel={PDF}, ylabel style={yshift=-0.55em},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd}
    % ymin = 0,
    xmax = 5,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=5.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    %legend style={at={(0.53,0.23)},anchor=west, -- 7 cm version
    legend style={at={(0.35,0.80)},anchor=west,
            font=\fontsize{9pt}{7.2}\selectfont},
    % legend style={
    % %at={(2.00,0.25)},
    % %  anchor={west},
    % %  cells={anchor=west},
    % %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:pj,
    % legend cell align={left},
    legend columns=1,
]

%w=2,t=40

\addplot[
    color=Paired-1,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0.0011491804
0.01	0.001162722
0.02	0.0012035765
0.03	0.0012724361
0.04	0.001370461
0.05	0.00149929
0.06	0.0016610552
0.07	0.0018584003
0.08	0.0020945027
0.09	0.0023731006
0.1	0.0026985224
0.11	0.0030757205
0.12	0.0035103081
0.13	0.0040085996
0.14	0.0045776534
0.15	0.0052253176
0.16	0.0059602775
0.17	0.0067921056
0.18	0.0077313121
0.19	0.0087893972
0.2	0.0099789022
0.21	0.011313462
0.22	0.0128078545
0.23	0.0144780496
0.24	0.0163412544
0.25	0.0184159551
0.26	0.0207219538
0.27	0.0232803997
0.28	0.0261138134
0.29	0.0292461025
0.3	0.0327025688
0.31	0.036509904
0.32	0.0406961738
0.33	0.0452907892
0.34	0.0503244628
0.35	0.0558291499
0.36	0.0618379723
0.37	0.0683851246
0.38	0.075505761
0.39	0.0832358625
0.4	0.0916120827
0.41	0.1006715733
0.42	0.1104517865
0.43	0.1209902561
0.44	0.1323243562
0.45	0.1444910382
0.46	0.1575265463
0.47	0.1714661124
0.48	0.1863436318
0.49	0.2021913213
0.5	0.2190393605
0.51	0.2369155194
0.52	0.2558447751
0.53	0.275848919
0.54	0.2969461594
0.55	0.3191507211
0.56	0.342472448
0.57	0.3669164111
0.58	0.3924825259
0.59	0.419165186
0.6	0.4469529148
0.61	0.475828042
0.62	0.5057664086
0.63	0.5367371056
0.64	0.5687022521
0.65	0.6016168148
0.66	0.6354284763
0.67	0.6700775546
0.68	0.7054969778
0.69	0.7416123171
0.7	0.7783418824
0.71	0.8155968808
0.72	0.8532816412
0.73	0.8912939052
0.74	0.9295251855
0.75	0.9678611907
0.76	1.0061823153
0.77	1.0443641937
0.78	1.0822783149
0.79	1.1197926942
0.8	1.1567725977
0.81	1.1930813156
0.82	1.2285809761
0.83	1.2631333962
0.84	1.2966009597
0.85	1.3288475176
0.86	1.3597392994
0.87	1.3891458305
0.88	1.4169408444
0.89	1.4430031813
0.9	1.4672176659
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3891458305
1.14	1.3597392994
1.15	1.3288475176
1.16	1.2966009597
1.17	1.2631333962
1.18	1.2285809761
1.19	1.1930813155
1.2	1.1567725977
1.21	1.1197926941
1.22	1.0822783149
1.23	1.0443641937
1.24	1.0061823153
1.25	0.9678611907
1.26	0.9295251855
1.27	0.8912939051
1.28	0.8532816411
1.29	0.8155968807
1.3	0.7783418822
1.31	0.7416123169
1.32	0.7054969775
1.33	0.6700775542
1.34	0.6354284758
1.35	0.6016168141
1.36	0.5687022512
1.37	0.5367371045
1.38	0.5057664071
1.39	0.4758280401
1.4	0.4469529124
1.41	0.4191651828
1.42	0.3924825218
1.43	0.3669164059
1.44	0.3424724414
1.45	0.3191507125
1.46	0.2969461484
1.47	0.2758489051
1.48	0.2558447573
1.49	0.2369154968
1.5	0.2190393318
1.51	0.202191285
1.52	0.1863435858
1.53	0.1714660543
1.54	0.157526473
1.55	0.144490946
1.56	0.1323242402
1.57	0.1209901104
1.58	0.110451604
1.59	0.1006713449
1.6	0.0916117973
1.61	0.0832355064
1.62	0.0755053176
1.63	0.0683845732
1.64	0.0618372877
1.65	0.0558283013
1.66	0.0503234126
1.67	0.0452894916
1.68	0.0406945729
1.69	0.0365079322
1.7	0.032700144
1.71	0.0292431252
1.72	0.0261101636
1.73	0.0232759326
1.74	0.020716495
1.75	0.018409295
1.76	0.0163331415
1.77	0.0144681826
1.78	0.0127958732
1.79	0.0112989364
1.8	0.0099613199
1.81	0.0087681486
1.82	0.0077056736
1.83	0.006761219
1.84	0.0059231276
1.85	0.005180705
1.86	0.0045241639
1.87	0.0039445683
1.88	0.0034337789
1.89	0.0029843988
1.9	0.0025897216
1.91	0.0022436804
1.92	0.0019407991
1.93	0.0016761461
1.94	0.0014452895
1.95	0.0012442554
1.96	0.0010694879
1.97	0.0009178124
1.98	0.0007864003
1.99	0.0006727367
2	0.0005745902
2.01	0.0004899853
2.02	0.0004171762
2.03	0.0003546237
2.04	0.000300973
2.05	0.0002550346
2.06	0.0002157657
2.07	0.0001822541
2.08	0.0001537036
2.09	0.0001294203
2.1	0.0001088009
2.11	9.13217119681378E-05
2.12	7.65292466896902E-05
2.13	6.40313299013735E-05
2.14	5.34895932315222E-05
2.15	4.46126229785694E-05
2.16	3.7149922375672E-05
2.17	3.08865750395152E-05
2.18	2.56385396535785E-05
2.19	2.12485111914062E-05
2.2	1.75822891103592E-05
2.21	1.45255978962594E-05
2.22	1.19813100795129E-05
2.23	0.000009867
2.24	0.000008113
2.25	6.66017003131296E-06
2.26	5.45886514253023E-06
2.27	4.46715584555356E-06
2.28	3.64982071757184E-06
2.29	2.97730721441469E-06
2.3	2.42486439747666E-06
2.31	1.97180041700545E-06
2.32	1.6008481584671E-06
2.33	1.29762444111619E-06
2.34	1.05016993994496E-06
2.35	8.48558598213177E-07
2.36	6.84566722102776E-07
2.37	5.51393215779983E-07
2.38	4.434235379556E-07
2.39	0.000000356
2.4	2.8540952349355E-07
2.41	2.28434057457822E-07
2.42	1.82542896212927E-07
2.43	1.45640013094825E-07
2.44	0.000000116
2.45	9.22671961603178E-08
2.46	7.32652717548685E-08
2.47	5.80845589405818E-08
2.48	0.000000046
2.49	3.63346371079971E-08
2.5	2.86693883164605E-08
2.51	2.25853963652296E-08
2.52	1.77643244232977E-08
2.53	0.000000014
2.54	1.0937692847878E-08
2.55	8.56212909346901E-09
2.56	6.69190102971075E-09
2.57	5.22190464074979E-09
2.58	4.06836635231182E-09
2.59	3.16462941487445E-09
2.6	2.45774803078026E-09
2.61	1.90573953128598E-09
2.62	1.47537159675101E-09
2.63	1.14038365388827E-09
2.64	8.80059911410598E-10
2.65	6.78086632375949E-10
2.66	5.21638715725141E-10
2.67	4.00650916697154E-10
2.68	3.07237451571085E-10
2.69	2.35230622106179E-10
2.7	1.79814723601278E-10
2.71	1.37236088736643E-10
2.72	1.04573851595787E-10
2.73	7.95590457591206E-11
2.74	6.04321042497543E-11
2.75	4.58308125931987E-11
2.76	3.47023661601924E-11
2.77	2.62344707948726E-11
2.78	1.9801460221689E-11
2.79	1.49222330035923E-11
2.8	1.12274752396905E-11
2.81	8.4341648364377E-12
2.82	6.3257751785617E-12
2.83	4.73693156701442E-12
2.84	3.54154005574972E-12
2.85	2.64361918709461E-12
2.86	1.97023178921382E-12
2.87	1.46604546351923E-12
2.88	1.08915388373642E-12
2.89	8.07872342069494E-13
2.9	5.98284739466229E-13
2.91	4.42369117225715E-13
2.92	3.26567803243666E-13
2.93	2.40698630353838E-13
2.94	1.77127324560954E-13
2.95	1.30139518713065E-13
2.96	9.54650752783776E-14
2.97	6.99184081525221E-14
2.98	5.11269910771883E-14
2.99	3.73267885355781E-14
3	2.72083814744863E-14
3.01	1.98014265521143E-14
3.02	1.43880500570531E-14
3.03	1.04380432156661E-14
3.04	7.56045496375536E-15
3.05	5.46749583018274E-15
3.06	3.9476685330895E-15
3.07	2.84580140152794E-15
3.08	2.04823690792247E-15
3.09	1.47186329765831E-15
3.1	1.05600616542207E-15
3.11	7.56444590277096E-16
3.12	5.41002757295733E-16
3.13	3.86307842907634E-16
3.14	2.75409718821421E-16
3.15	1.96036386170343E-16
3.16	1.39317542034298E-16
3.17	9.88522614140818E-17
3.18	7.00291901466822E-17
3.19	4.95317062423297E-17
3.2	3.49783374168565E-17
3.21	2.46619110329726E-17
3.22	1.73606499467073E-17
3.23	1.22016039271358E-17
3.24	8.5620854174844E-18
3.25	5.99865490930244E-18
3.26	4.19604261847915E-18
3.27	2.93047210876454E-18
3.28	2.04336986182982E-18
3.29	1.42255171811773E-18
3.3	9.88782644899686E-19
3.31	6.8619143873649E-19
3.32	4.75446270569503E-19
3.33	3.28904097958701E-19
3.34	2.27168867876416E-19
3.35	1.5665347472916E-19
3.36	1.07855660005911E-19
3.37	7.41408462439777E-20
3.38	5.08843025718735E-20
3.39	3.48675798093717E-20
3.4	2.38545633052684E-20
3.41	1.62941919104166E-20
3.42	1.11123490152701E-20
3.43	7.56642286373646E-21
3.44	5.14383506207943E-21
3.45	3.49136416033101E-21
3.46	2.3660011650711E-21
3.47	1.60083454843708E-21
3.48	1.08140813533445E-21
3.49	7.29364306359431E-22
3.5	4.91146517718656E-22
3.51	3.30209316341899E-22
3.52	2.21655884050535E-22
3.53	1.48552818676612E-22
3.54	9.9401793030719E-23
3.55	6.64078209247058E-23
3.56	4.42951249129214E-23
3.57	2.94987980962804E-23
3.58	1.96139200924902E-23
3.59	1.30207551288594E-23
3.6	8.63017557195495E-24
3.61	5.71103445424926E-24
3.62	3.77330246265583E-24
3.63	2.48908740623441E-24
3.64	1.63934501926116E-24
3.65	1.07798389660183E-24
3.66	7.07727172988674E-25
3.67	4.63907247563132E-25
3.68	3.03604450883316E-25
3.69	1.9837950410494E-25
3.7	1.29418736685037E-25
3.71	8.42964337348413E-26
3.72	5.48192307182479E-26
3.73	3.5593308722684E-26
3.74	2.30736061837264E-26
3.75	1.49339357971041E-26
3.76	9.65038797274367E-27
3.77	6.22625576458399E-27
3.78	4.01070601875603E-27
3.79	2.57944571382177E-27
3.8	1.65631770590748E-27
3.81	1.06187301963251E-27
3.82	6.79693658035541E-28
3.83	4.34375716973457E-28
3.84	2.77159359783912E-28
3.85	1.76565256558601E-28
3.86	1.12303331473174E-28
3.87	7.13167788695285E-29
3.88	4.52170774270877E-29
3.89	2.86236456907272E-29
3.9	1.80908551348022E-29
3.91	1.14157627418972E-29
3.92	7.19221169418126E-30
3.93	4.52409461756399E-30
3.94	2.84127052652596E-30
3.95	1.78157940212913E-30
3.96	1.11534562792135E-30
3.97	6.97148737360048E-31
3.98	4.35063962163995E-31
3.99	2.71076872166708E-31
4	1.68633366725329E-31
4.01	1.04738474730589E-31
4.02	6.49502263944651E-32
4.03	4.02130286168498E-32
4.04	2.48579085681889E-32
4.05	1.53417209547338E-32
4.06	9.45355732095127E-33
4.07	5.81605003543947E-33
4.08	3.57250377169685E-33
4.09	2.19093224676549E-33
4.1	1.34151918728337E-33
4.11	8.20118331341961E-34
4.12	5.00573482875285E-34
4.13	3.05049873913143E-34
4.14	1.85603238391409E-34
4.15	1.12748802716092E-34
4.16	6.83832941468807E-35
4.17	4.14094808960872E-35
4.18	2.50357867967386E-35
4.19	1.51124331336649E-35
4.2	9.10792047081133E-36
4.21	5.48044415678986E-36
4.22	3.29248627745841E-36
4.23	1.97489440724878E-36
4.24	1.18270239402793E-36
4.25	7.07161749423469E-37
4.26	4.22156749069594E-37
4.27	2.51617244297855E-37
4.28	1.4973342411595E-37
4.29	8.89628731221809E-38
4.3	5.27728482022214E-38
4.31	3.12553205641677E-38
4.32	1.84820044537336E-38
4.33	1.0911535582595E-38
4.34	6.43182716410663E-39
4.35	3.78524982012111E-39
4.36	2.22416201301681E-39
4.37	1.30481812344134E-39
4.38	7.64267217070445E-40
4.39	4.46943032727754E-40
4.4	2.6095811201775E-40
4.41	1.52125185706498E-40
4.42	8.85407366139711E-41
4.43	5.14513565554186E-41
4.44	2.98512291576794E-41
4.45	1.72917638827114E-41
4.46	1.00006462309829E-41
4.47	5.7746879644406E-42
4.48	3.32920600437248E-42
4.49	1.91630444078379E-42
4.5	1.10128578220933E-42
4.51	6.31898389506075E-43
4.52	3.61997985890874E-43
4.53	2.07050722116866E-43
4.54	1.18238533466017E-43
4.55	6.74144520721086E-44
4.56	3.83759087898823E-44
4.57	2.18110225666725E-44
4.58	1.23767058823192E-44
4.59	7.01206290826093E-45
4.6	3.96641568137149E-45
4.61	2.24007386318938E-45
4.62	1.26310117984828E-45
4.63	7.11091737572493E-46
4.64	3.99691409110338E-46
4.65	2.2430331113293E-46
4.66	1.25677706071636E-46
4.67	7.03060170792599E-47
4.68	3.92679686071617E-47
4.69	2.18975771209848E-47
4.7	1.21917313327139E-47
4.71	6.77713898672945E-48
4.72	3.76130967110407E-48
4.73	2.08421961401624E-48
4.74	1.15308031002351E-48
4.75	6.36923574008784E-49
4.76	3.51258449753706E-49
4.77	1.93409555475608E-49
4.78	1.06326315072042E-49
4.79	5.83600007283388E-50
4.8	3.19816969738552E-50
4.81	1.74984430756205E-50
4.82	9.55892389019426E-51
4.83	5.21351092529916E-51
4.84	2.83898607196909E-51
4.85	1.54350459045882E-51
4.86	8.37846150469681E-52
4.87	4.54079945258061E-52
4.88	2.45703902191748E-52
4.89	1.32740508175938E-52
4.9	7.15989391561901E-53
4.91	3.85586117186233E-53
4.92	2.07323188765863E-53
4.93	1.11297666928201E-53
4.94	5.96535001424086E-54
4.95	3.19225437362475E-54
4.96	1.70557468019751E-54
4.97	9.09820418701907E-55
4.98	4.84565296887341E-55
4.99	2.57668083020981E-55
5	1.36798279227538E-55
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2})$}

\addplot[
    color=Paired-5,
    % mark=x,
    % thick,
    % mark size=3,
]
table {
0	0
0.01	0
0.02	0
0.03	0
0.04	0
0.05	0
0.06	0
0.07	0
0.08	0
0.09	0
0.1	0
0.11	0
0.12	0
0.13	0
0.14	0
0.15	0
0.16	0
0.17	0
0.18	0
0.19	0
0.2	0
0.21	0
0.22	0
0.23	0
0.24	0
0.25	0.0105466149
0.26	0.0193353857
0.27	0.0213907297
0.28	0.0244788014
0.29	0.0272861457
0.3	0.0305866145
0.31	0.033984952
0.32	0.0383298541
0.33	0.0426102538
0.34	0.0473781668
0.35	0.052666261
0.36	0.0585152943
0.37	0.064518698
0.38	0.0714452877
0.39	0.0792256419
0.4	0.0873544112
0.41	0.0959863183
0.42	0.1052311724
0.43	0.1154992343
0.44	0.126942857
0.45	0.139005436
0.46	0.1512747903
0.47	0.1652177158
0.48	0.1792562381
0.49	0.1955612657
0.5	0.2115891747
0.51	0.229280206
0.52	0.2475965954
0.53	0.2671163698
0.54	0.2878634672
0.55	0.3096068379
0.56	0.3324249914
0.57	0.3572628403
0.58	0.3828329505
0.59	0.4101284037
0.6	0.437240181
0.61	0.466084987
0.62	0.4960369802
0.63	0.5271686933
0.64	0.5584149971
0.65	0.5912028277
0.66	0.6261226263
0.67	0.6595372347
0.68	0.694827747
0.69	0.7312245534
0.7	0.7674287509
0.71	0.8043310411
0.72	0.8424816555
0.73	0.8803826852
0.74	0.9183020984
0.75	0.9562787959
0.76	0.9944019328
0.77	1.0324208448
0.78	1.0703288801
0.79	1.1082633086
0.8	1.1442597885
0.81	1.1806040712
0.82	1.2162398802
0.83	1.2507508995
0.84	1.2839292786
0.85	1.3154394461
0.86	1.3466382112
0.87	1.3756558354
0.88	1.4039517476
0.89	1.4293336122
0.9	1.4532644259
0.91	1.4894759524
0.92	1.5096773318
0.93	1.5277294895
0.94	1.5435492078
0.95	1.557063005
0.96	1.5682077034
0.97	1.5769309214
0.98	1.5831914838
0.99	1.5869597454
1	1.5882178246
1.01	1.5869597454
1.02	1.5831914838
1.03	1.5769309214
1.04	1.5682077034
1.05	1.557063005
1.06	1.5435492078
1.07	1.5277294895
1.08	1.5096773318
1.09	1.4894759524
1.1	1.4672176659
1.11	1.4430031813
1.12	1.4169408444
1.13	1.3763517974
1.14	1.3470107798
1.15	1.3166513551
1.16	1.2840472692
1.17	1.2505487981
1.18	1.2164745392
1.19	1.1814177526
1.2	1.1452199097
1.21	1.1084379962
1.22	1.0709241331
1.23	1.0335445807
1.24	0.9953477441
1.25	0.9573637682
1.26	0.9187426933
1.27	0.8805074663
1.28	0.8428630723
1.29	0.8058366328
1.3	0.768517651
1.31	0.7317281079
1.32	0.6956284857
1.33	0.6607132204
1.34	0.6261150006
1.35	0.5930702456
1.36	0.559941393
1.37	0.5276297493
1.38	0.4972149087
1.39	0.4674177795
1.4	0.439154031
1.41	0.4114550584
1.42	0.3844684212
1.43	0.3595046945
1.44	0.3343486526
1.45	0.3108754537
1.46	0.2890607435
1.47	0.2677538431
1.48	0.2476761459
1.49	0.229376135
1.5	0.211889888
1.51	0.1948117075
1.52	0.1802272303
1.53	0.1657154257
1.54	0.1519008876
1.55	0.1394282722
1.56	0.1272170538
1.57	0.1163109389
1.58	0.1058325179
1.59	0.0962106983
1.6	0.087520048
1.61	0.0796443105
1.62	0.0719126991
1.63	0.0650889155
1.64	0.0586743104
1.65	0.0526535691
1.66	0.0475592482
1.67	0.0429678164
1.68	0.038300267
1.69	0.0344459277
1.7	0.0308754432
1.71	0.0272714952
1.72	0.0244745185
1.73	0.0217788944
1.74	0.0194476304
1.75	0.0171034316
1.76	0.0151315449
1.77	0.0135139481
1.78	0.0124795208
1.79	0
1.8	0
1.81	0
1.82	0
1.83	0
1.84	0
1.85	0
1.86	0
1.87	0
1.88	0
1.89	0
1.9	0
1.91	0
1.92	0
1.93	0
1.94	0
1.95	0
1.96	0
1.97	0
1.98	0
1.99	0
2	0
2.01	0
2.02	0
2.03	0
2.04	0
2.05	0
2.06	0
2.07	0
2.08	0
2.09	0
2.1	0
2.11	0
2.12	0
2.13	0
2.14	0
2.15	0
2.16	0
2.17	0
2.18	0
2.19	0
2.2	0
2.21	0
2.22	0
2.23	0
2.24	0
2.25	0
2.26	0
2.27	0
2.28	0
2.29	0
2.3	0
2.31	0
2.32	0
2.33	0
2.34	0
2.35	0
2.36	0
2.37	0
2.38	0
2.39	0
2.4	0
2.41	0
2.42	0
2.43	0
2.44	0
2.45	0
2.46	0
2.47	0
2.48	0
2.49	0
2.5	0
2.51	0
2.52	0
2.53	0
2.54	0
2.55	0
2.56	0
2.57	0
2.58	0
2.59	0
2.6	0
2.61	0
2.62	0
2.63	0
2.64	0
2.65	0
2.66	0
2.67	0
2.68	0
2.69	0
2.7	0
2.71	0
2.72	0
2.73	0
2.74	0
2.75	0
2.76	0
2.77	0
2.78	0
2.79	0
2.8	0
2.81	0
2.82	0
2.83	0
2.84	0
2.85	0
2.86	0
2.87	0
2.88	0
2.89	0
2.9	0
2.91	0
2.92	0
2.93	0
2.94	0
2.95	0
2.96	0
2.97	0
2.98	0
2.99	0
3	0
3.01	0
3.02	0
3.03	0
3.04	0
3.05	0
3.06	0
3.07	0
3.08	0
3.09	0
3.1	0
3.11	0
3.12	0
3.13	0
3.14	0
3.15	0
3.16	0
3.17	0
3.18	0
3.19	0
3.2	0
3.21	0
3.22	0
3.23	0
3.24	0
3.25	0
3.26	0
3.27	0
3.28	0
3.29	0
3.3	0
3.31	0
3.32	0
3.33	0
3.34	0
3.35	0
3.36	0
3.37	0
3.38	0
3.39	0
3.4	0
3.41	0
3.42	0
3.43	0
3.44	0
3.45	0
3.46	0
3.47	0
3.48	0
3.49	0
3.5	0
3.51	0
3.52	0
3.53	0
3.54	0
3.55	0
3.56	0
3.57	0
3.58	0
3.59	0
3.6	0
3.61	0
3.62	0
3.63	0
3.64	0
3.65	0
3.66	0
3.67	0
3.68	0
3.69	0
3.7	0
3.71	0
3.72	0
3.73	0
3.74	0
3.75	0
3.76	0
3.77	0
3.78	0
3.79	0
3.8	0
3.81	0
3.82	0
3.83	0
3.84	0
3.85	0
3.86	0
3.87	0
3.88	0
3.89	0
3.9	0
3.91	0
3.92	0
3.93	0
3.94	0
3.95	0
3.96	0
3.97	0
3.98	0
3.99	0
4	0
4.01	0
4.02	0
4.03	0
4.04	0
4.05	0
4.06	0
4.07	0
4.08	0
4.09	0
4.1	0
4.11	0
4.12	0
4.13	0
4.14	0
4.15	0
4.16	0
4.17	0
4.18	0
4.19	0
4.2	0
4.21	0
4.22	0
4.23	0
4.24	0
4.25	0
4.26	0
4.27	0
4.28	0
4.29	0
4.3	0
4.31	0
4.32	0
4.33	0
4.34	0
4.35	0
4.36	0
4.37	0
4.38	0
4.39	0
4.4	0
4.41	0
4.42	0
4.43	0
4.44	0
4.45	0
4.46	0
4.47	0
4.48	0
4.49	0
4.5	0
4.51	0
4.52	0
4.53	0
4.54	0
4.55	0
4.56	0
4.57	0
4.58	0
4.59	0
4.6	0
4.61	0
4.62	0
4.63	0
4.64	0
4.65	0
4.66	0
4.67	0
4.68	0
4.69	0
4.7	0
4.71	0
4.72	0
4.73	0
4.74	0
4.75	0
4.76	0
4.77	0
4.78	0
4.79	0
4.8	0
4.81	0
4.82	0
4.83	0
4.84	0
4.85	0
4.86	0
4.87	0
4.88	0
4.89	0
4.9	0
4.91	0
4.92	0
4.93	0
4.94	0
4.95	0
4.96	0
4.97	0
4.98	0
4.99	0
5	0
};
\addlegendentry{$f_{|X|}(x; 1, \sigma_{A}^{2}) \times (1-P_j^*)$}



\coordinate (spypoint) at (axis cs:1.0,1.450);
\coordinate (magnifyglass) at (axis cs:3.00,0.45);

\end{axis}
\spy [magenta, height=1.5cm, width=1.5cm] on (spypoint)
  in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/results.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    legend pos=north east,
    legend style={
    at={(2.00,0.25)},
     anchor={west},
     cells={anchor=west},
     column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:results,
    legend cell align={left},
    legend columns=2,
]

%w=2,t=40

\addplot[
    color=blue,
    mark=x,
    thick,
    mark size=3,
]
table {
3.667	6.69E-01
3.898	5.69E-01
4.128	4.58E-01
4.357	3.56E-01
4.585	2.62E-01
4.811	1.90E-01
5.037	1.25E-01
5.261	7.72E-02
5.483	4.53E-02
5.705	2.79E-02
5.924	1.65E-02
6.143	8.80E-03
6.359	5.60E-03
6.574	3.39E-03
6.787	2.26E-03
6.998	1.65E-03
7.208	1.25E-03
7.415	1.03E-03
7.62	7.29E-04
7.823	6.08E-04
8.024	5.34E-04
8.223	4.80E-04
8.419	4.35E-04
8.613	4.03E-04
8.804	3.10E-04
8.992	2.90E-04
9.178	2.75E-04
9.361	2.57E-04
9.541	2.36E-04
9.719	2.27E-04
9.893	2.14E-04
10.06	2.14E-04
10.23	2.21E-04
};
\addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
3.667	7.03E-01
3.898	6.12E-01
4.128	5.17E-01
4.357	4.30E-01
4.585	3.51E-01
4.811	2.86E-01
5.037	2.32E-01
5.261	1.93E-01
5.483	1.64E-01
5.705	1.43E-01
5.924	1.24E-01
6.143	1.11E-01
6.359	1.02E-01
6.574	9.40E-02
6.787	8.84E-02
6.998	8.45E-02
7.208	8.09E-02
7.415	7.70E-02
7.62	7.46E-02
7.823	7.26E-02
8.024	7.12E-02
8.223	6.92E-02
8.419	6.75E-02
8.613	6.65E-02
8.804	6.48E-02
8.992	6.39E-02
9.178	6.25E-02
9.361	6.16E-02
9.541	6.12E-02
9.719	6.06E-02
9.893	5.95E-02
10.06	5.87E-02
10.23	5.82E-02
};
\addlegendentry{ORBGRAND-Unaware}

\addplot[
    color=green!50!black,
    mark=o,
    thick,
    mark size=3,
]
table {
3.667	6.99E-01
3.898	6.09E-01
4.128	5.14E-01
4.357	4.24E-01
4.585	3.48E-01
4.811	2.79E-01
5.037	2.23E-01
5.261	1.81E-01
5.483	1.50E-01
5.705	1.26E-01
5.924	1.11E-01
6.143	9.72E-02
6.359	8.73E-02
6.574	7.89E-02
6.787	7.24E-02
6.998	6.73E-02
7.208	6.20E-02
7.415	5.87E-02
7.62	5.48E-02
7.823	5.01E-02
8.024	4.73E-02
8.223	4.43E-02
8.419	4.17E-02
8.613	3.82E-02
8.804	3.35E-02
8.992	3.02E-02
9.178	2.87E-02
9.361	2.67E-02
9.541	2.46E-02
9.719	2.34E-02
9.893	2.11E-02
10.06	2.08E-02
10.23	1.98E-02
};
\addlegendentry{Proposed approach}



\end{axis}
\end{tikzpicture}

==> figures/results_BLER_CAPolar_N128_K105.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SINR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -10,
    xmax = 10,
    ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.00,0.14)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=2,
]
table {
-1.000e+01 9.45800e-01
-9.000e+00 9.33100e-01
-8.000e+00 9.16000e-01
-7.000e+00 8.93800e-01
-6.000e+00 8.62600e-01
-5.000e+00 8.18000e-01
-4.000e+00 7.63200e-01
-3.000e+00 6.81500e-01
-2.000e+00 5.84700e-01
-1.000e+00 4.57800e-01
0.000e+00 3.24800e-01
1.000e+00 2.05700e-01
2.000e+00 1.09900e-01
3.000e+00 4.77000e-02
4.000e+00 1.71000e-02
5.000e+00 4.32189e-03
6.000e+00 9.50065e-04
7.000e+00 2.50655e-04
8.000e+00 5.87902e-05
9.000e+00 9.55961e-06
1.000e+01 1.49182e-06
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}
\addlegendentry{Regular LLR approach}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
-1.000e+01 2.63300e-01
-9.000e+00 2.60300e-01
-8.000e+00 2.62200e-01
-7.000e+00 2.68900e-01
-6.000e+00 2.62200e-01
-5.000e+00 2.48600e-01
-4.000e+00 2.23600e-01
-3.000e+00 1.95800e-01
-2.000e+00 1.59600e-01
-1.000e+00 1.18400e-01
0.000e+00 8.01000e-02
1.000e+00 4.81000e-02
2.000e+00 2.52000e-02
3.000e+00 1.13000e-02
4.000e+00 5.30000e-03
5.000e+00 1.61844e-03
6.000e+00 3.35462e-04
7.000e+00 7.99050e-05
8.000e+00 1.84522e-05
9.000e+00 2.31384e-06
1.000e+01 4.58157e-07
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJX$}
\addlegendentry{Proposed LLR w/o Markov state transitions}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
-1.000e+01 9.23000e-02
-9.000e+00 9.19000e-02
-8.000e+00 9.97000e-02
-7.000e+00 1.02400e-01
-6.000e+00 1.01800e-01
-5.000e+00 9.83000e-02
-4.000e+00 8.97000e-02
-3.000e+00 7.91000e-02
-2.000e+00 5.89000e-02
-1.000e+00 4.69000e-02
0.000e+00 2.99000e-02
1.000e+00 1.80000e-02
2.000e+00 8.90000e-03
3.000e+00 4.95835e-03
4.000e+00 1.72753e-03
5.000e+00 6.05525e-04
6.000e+00 1.69870e-04
7.000e+00 4.65500e-05
8.000e+00 1.14828e-05
9.000e+00 1.96254e-06
1.000e+01 3.58873e-07
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJXH$}
\addlegendentry{Proposed LLR with Markov state transitions}



\end{axis}

\node at (3.70,5.00) {$\text{5G CA-Polar}[128,105]$};
\end{tikzpicture}

==> figures/results_BLER_RLC_N128_K104.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SINR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    xmin = -10,
    xmax = 10,
    ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.04,0.20)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.000e+01 9.42900e-01
-9.000e+00 9.32200e-01
-8.000e+00 9.14100e-01
-7.000e+00 8.92200e-01
-6.000e+00 8.61600e-01
-5.000e+00 8.16500e-01
-4.000e+00 7.58800e-01
-3.000e+00 6.76900e-01
-2.000e+00 5.70000e-01
-1.000e+00 4.45000e-01
0.000e+00 3.16500e-01
1.000e+00 1.97400e-01
2.000e+00 1.04500e-01
3.000e+00 4.28000e-02
4.000e+00 1.68000e-02
5.000e+00 4.37331e-03
6.000e+00 7.22032e-04
7.000e+00 1.77428e-04
8.000e+00 3.03015e-05
9.000e+00 3.83006e-06
1.000e+01 5.54462e-07
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 2.55100e-01
-9.000e+00 2.55400e-01
-8.000e+00 2.55100e-01
-7.000e+00 2.57500e-01
-6.000e+00 2.53900e-01
-5.000e+00 2.43900e-01
-4.000e+00 2.19800e-01
-3.000e+00 1.93300e-01
-2.000e+00 1.58200e-01
-1.000e+00 1.14800e-01
0.000e+00 7.47000e-02
1.000e+00 4.69000e-02
2.000e+00 2.23000e-02
3.000e+00 1.01000e-02
4.000e+00 4.66548e-03
5.000e+00 8.97650e-04
6.000e+00 2.46424e-04
7.000e+00 6.66999e-05
8.000e+00 8.91972e-06
9.000e+00 1.20063e-06
1.000e+01 1.74307e-07
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJX$}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
]
table {
-1.000e+01 8.97000e-02
-9.000e+00 8.77000e-02
-8.000e+00 9.40000e-02
-7.000e+00 9.63000e-02
-6.000e+00 9.61000e-02
-5.000e+00 9.14000e-02
-4.000e+00 8.53000e-02
-3.000e+00 7.47000e-02
-2.000e+00 5.55000e-02
-1.000e+00 4.32000e-02
0.000e+00 2.71000e-02
1.000e+00 1.60000e-02
2.000e+00 8.40000e-03
3.000e+00 3.82878e-03
4.000e+00 1.39260e-03
5.000e+00 4.16278e-04
6.000e+00 1.48335e-04
7.000e+00 3.41206e-05
8.000e+00 7.08250e-06
9.000e+00 9.97990e-07
1.000e+01 1.58868e-07
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJXH$}



\end{axis}
\end{tikzpicture}

==> figures/results_BLER_RLC_N128_K105.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    % xlabel={Jammer SINR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    % xticklabel=\empty,
    xmin = -10,
    xmax = 10,
    ymin = 1e-7,
    ymax = 2,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.25cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    % legend cell align={left},
    % legend style={at={(0.00,0.15)},anchor=west,
    %         font=\fontsize{8pt}{7.2}\selectfont},
    % legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=o,
    thick,
    mark size=3,
    mark repeat=3,mark phase=2,
]
table {
-1.000e+01 9.43800e-01
-9.000e+00 9.32800e-01
-8.000e+00 9.16600e-01
-7.000e+00 8.91200e-01
-6.000e+00 8.63100e-01
-5.000e+00 8.19300e-01
-4.000e+00 7.63300e-01
-3.000e+00 6.81900e-01
-2.000e+00 5.83500e-01
-1.000e+00 4.58300e-01
0.000e+00 3.32200e-01
1.000e+00 2.05600e-01
2.000e+00 1.11000e-01
3.000e+00 4.70000e-02
4.000e+00 1.77000e-02
5.000e+00 5.30000e-03
6.000e+00 1.00774e-03
7.000e+00 2.53968e-04
8.000e+00 4.94776e-05
9.000e+00 8.30579e-06
1.000e+01 1.02905e-06
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}
% \addlegendentry{Regular LLR approach}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
    mark repeat=3,mark phase=1,
]
table {
-1.000e+01 2.61700e-01
-9.000e+00 2.58400e-01
-8.000e+00 2.67800e-01
-7.000e+00 2.66900e-01
-6.000e+00 2.59300e-01
-5.000e+00 2.42700e-01
-4.000e+00 2.21100e-01
-3.000e+00 2.01300e-01
-2.000e+00 1.66700e-01
-1.000e+00 1.22600e-01
0.000e+00 8.17000e-02
1.000e+00 4.88000e-02
2.000e+00 2.47000e-02
3.000e+00 9.70000e-03
4.000e+00 3.82643e-03
5.000e+00 1.13861e-03
6.000e+00 3.07074e-04
7.000e+00 7.64584e-05
8.000e+00 1.23663e-05
9.000e+00 2.10000e-06
1.000e+01 3.76087e-07
};
%\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJX$}
% \addlegendentry{Proposed LLR w/o Markov state transitions}

\addplot[
    color=Paired-5,
    mark=x,
    thick,
    mark size=3,
    mark repeat=3,mark phase=3,
]
table {
-1.000e+01 8.96000e-02
-9.000e+00 9.16000e-02
-8.000e+00 1.00100e-01
-7.000e+00 1.02300e-01
-6.000e+00 1.00800e-01
-5.000e+00 9.53000e-02
-4.000e+00 8.79000e-02
-3.000e+00 7.81000e-02
-2.000e+00 6.25000e-02
-1.000e+00 4.66000e-02
0.000e+00 3.04000e-02
1.000e+00 1.79000e-02
2.000e+00 8.90000e-03
3.000e+00 3.86578e-03
4.000e+00 1.47588e-03
5.000e+00 5.31615e-04
6.000e+00 1.64390e-04
7.000e+00 4.11414e-05
8.000e+00 9.42636e-06
9.000e+00 1.67512e-06
1.000e+01 3.66008e-07
};
% \addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $\PJXH$}
% \addlegendentry{Proposed LLR with Markov state transitions}

\end{axis}

\node at (3.70,5.00) {$\text{RLC}[128,105]$};

\end{tikzpicture}

==> figures/results_ITER_new.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={Avg. Iterations}, ylabel style={yshift=-0.50em},
    xmax = 5, xmin = 0,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.05,0.15)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 8.76e+04
-9.000e+00 2.25e+04
-8.000e+00 3.69e+05
0.000e+00 3.16e+05
1.000e+00 1.32e+04
2.000e+00 2.67e+05
3.000e+00 3.04e+05
4.000e+00 1.23e+05
5.000e+00 4.13e+04
6.000e+00 7.40e+03
7.000e+00 1.60e+03
8.000e+00 3.55e+02
9.000e+00 5.83e+01
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-3,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 3.31e+05
-9.000e+00 3.02e+05
-8.000e+00 3.27e+05
-7.000e+00 3.44e+05
-6.000e+00 3.22e+05
-5.000e+00 2.69e+05
-4.000e+00 1.14e+05
-3.000e+00 3.86e+05
-2.000e+00 1.52e+05
-1.000e+00 3.19e+05
0.000e+00 7.57e+04
1.000e+00 3.23e+05
2.000e+00 1.69e+05
3.000e+00 7.00e+04
4.000e+00 3.17e+04
5.000e+00 6.97e+03
6.000e+00 2.12e+03
7.000e+00 5.38e+02
8.000e+00 1.01e+02
9.000e+00 1.68e+01
1.000e+01 3.60e+00
};
\addlegendentry{ORBGRAND with (\ref{eqn:pj_init})}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.000e+01 1.48e+05
-9.000e+00 1.28e+05
-8.000e+00 1.83e+05
-7.000e+00 1.94e+05
-6.000e+00 2.05e+05
-5.000e+00 1.72e+05
-4.000e+00 1.38e+05
-3.000e+00 7.16e+04
-2.000e+00 3.72e+05
-1.000e+00 3.01e+05
0.000e+00 1.96e+05
1.000e+00 1.13e+05
2.000e+00 6.42e+04
3.000e+00 2.95e+04
4.000e+00 9.95e+03
5.000e+00 3.50e+03
6.000e+00 1.27e+03
7.000e+00 2.87e+02
8.000e+00 8.03e+01
9.000e+00 1.38e+01
1.000e+01 3.18e+00
};
\addlegendentry{ORBGRAND with (\ref{eqn:pj_init}), (\ref{eqn:singleanchor})-(\ref{eqn:doubleanchor})}



\end{axis}
\end{tikzpicture}

==> figures/results_J2_bler.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={Jammer SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.50em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=6.0cm,
    thick,
    mark size=3,
    % legend pos=north east,
    % legend style={
    % at={(3.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %   font=\fontsize{7.5pt}{7.2}\selectfont,
    % },
    % legend to name=legend:results2,
    legend cell align={left},
    legend style={at={(0.05,0.15)},anchor=west,
            font=\fontsize{8pt}{7.2}\selectfont},
    legend columns=1,
]

%w=2,t=40

% \addplot[
%     color=blue,
%     mark=x,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND-Ideal}

%w=3,t=200
\addplot[
    color=Paired-1,
    mark=+,
    thick,
    mark size=3,
]
table {
-1.000e+01 9.42700e-01
-9.000e+00 9.31900e-01
-8.000e+00 9.13900e-01
-7.000e+00 8.92000e-01
-6.000e+00 8.61400e-01
-5.000e+00 8.15800e-01
-4.000e+00 7.58000e-01
-3.000e+00 6.76400e-01
-2.000e+00 5.68700e-01
-1.000e+00 4.45400e-01
0.000e+00 3.16400e-01
1.000e+00 1.97300e-01
2.000e+00 1.04400e-01
3.000e+00 4.29000e-02
4.000e+00 1.65000e-02
5.000e+00 4.31555e-03
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

% \addplot[
%     color=Paired-3,
%     mark=+,
%     thick,
%     mark size=3,
% ]
% table {

% };
% \addlegendentry{ORBGRAND with (\ref{eqn:llr:awgn})}

\addplot[
    color=Paired-5,
    mark=o,
    thick,
    mark size=3,
]
table {
-1.000e+01 9.17000e-02
-9.000e+00 8.90000e-02
-8.000e+00 9.47000e-02
-7.000e+00 9.71000e-02
-6.000e+00 9.64000e-02
-5.000e+00 9.11000e-02
-4.000e+00 8.49000e-02
-3.000e+00 7.40000e-02
-2.000e+00 5.50000e-02
-1.000e+00 4.28000e-02
0.000e+00 2.71000e-02
1.000e+00 1.55000e-02
2.000e+00 8.20000e-03
3.000e+00 3.82878e-03
4.000e+00 1.36851e-03
5.000e+00 3.90894e-04
};
\addlegendentry{ORBGRAND with (\ref{eqn:llr:proposed}) \& $P_j^*(x)$}



\end{axis}
\end{tikzpicture}
